BP-MPC: Optimizing the Closed-Loop Performance of MPC using BackPropagation

Model predictive control (MPC) is pervasive in research and industry. However, designing the cost function and the constraints of the MPC to maximize closed-loop performance remains an open problem. To achieve optimal tuning, we propose a backpropagation scheme that solves a policy optimization problem with nonlinear system dynamics and MPC policies. We enforce the system dynamics using linearization and allow the MPC problem to contain elements that depend on the current system state and on past MPC solutions. Moreover, we propose a simple extension that can deal with losses of feasibility. Our approach, unlike other methods in the literature, enjoys convergence guarantees.

==> Images/cart_pend_iter_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{axis}[
clip mode=individual,
height=3.75cm,
height=3.75cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled ticks=false,
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=7cm,
width=8.5cm,
x grid style={darkgray176},
xlabel={Iteration number},
xmajorgrids,
xmin=-499.5499549955, xmax=10490.5490549055,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality},
ymajorgrids,
ymin=0.24494396969864, ymax=949.11785834089,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [very thick, chocolate2168224, dashed]
table {%
0 42.8283541980178
1.000100010001 42.8283541980178
2.000200020002 15.8512236021376
3.000300030003 651.955146661356
4.000400040004 10.5692711975362
5.000500050005 1.91165533130838
6.000600060006 1.85958963875277
7.000700070007 1.81851745572876
8.000800080008 1.78600284152888
9.000900090009 1.75963214986278
10.00100010001 1.73753599006281
11.001100110011 1.66087503914764
12.001200120012 1.93107621863965
13.001300130013 1.85846513343054
14.001400140014 1.79876938848482
15.001500150015 1.74741333511289
16.001600160016 1.70260360440535
17.001700170017 1.66326355842861
18.001800180018 1.62860201515224
19.001900190019 1.59798806001434
20.00200020002 1.570811704555
21.002100210021 1.54656936855857
22.002200220022 1.52484292541138
23.002300230023 1.50529491973383
24.002400240024 1.4876529287981
25.002500250025 1.4716544449078
26.002600260026 1.45708546296047
27.002700270027 1.44379285061548
28.002800280028 1.43163286573575
29.002900290029 1.42043332184521
30.00300030003 1.41011026721438
31.003100310031 1.40056720946045
32.003200320032 1.39168701488517
33.003300330033 1.38339501286413
34.003400340034 1.37562650165333
35.003500350035 1.36832524945338
36.003600360036 1.36144224506581
37.003700370037 1.3549346522737
38.003800380038 1.34876493166889
39.003900390039 1.34746826404497
40.00400040004 1.34692012928347
41.004100410041 1.34196021402106
42.004200420042 1.33718964225557
43.004300430043 1.3325922888335
44.004400440044 1.32815379676973
45.004500450045 1.32386135451622
46.004600460046 1.31970350441233
47.004700470047 1.31566997753454
48.004800480048 1.31175155096614
49.004900490049 1.30793992414926
50.00500050005 1.30422761152832
51.005100510051 1.30060784913376
52.005200520052 1.29708681070996
53.005300530053 1.29494074660606
54.005400540054 1.29232150782295
55.005500550055 1.29083709991726
56.005600560056 1.28764957453713
57.005700570057 1.28471595606275
58.005800580058 1.28298308675505
59.005900590059 1.28008891583454
60.00600060006 1.2787965150748
61.006100610061 1.27546925391139
62.006200620062 1.27332078651607
63.006300630063 1.27204704867761
64.006400640064 1.27292223416662
65.006500650065 1.27115808589851
66.006600660066 1.26786052252156
67.006700670067 1.27844498347766
68.006800680068 1.2749472741005
69.006900690069 1.27305929714448
70.00700070007 1.27121356565524
71.007100710071 1.26940599705635
72.007200720072 1.26763308327237
73.007300730073 1.26589180119932
74.007400740074 1.26417953794406
75.007500750075 1.26250471061209
76.007600760076 1.25894662381359
77.007700770077 1.5588105765336
78.007800780078 1.29248104567894
79.007900790079 1.29000556267901
80.00800080008 1.28767498226384
81.008100810081 1.28551542410153
82.008200820082 1.28344144982042
83.008300830083 1.28144337813395
84.008400840084 1.27951282637099
85.008500850085 1.2776425247871
86.008600860086 1.27582615876746
87.008700870087 1.27405823454138
88.008800880088 1.27233396473712
89.008900890089 1.27064917070878
90.00900090009 1.26900019906688
91.009100910091 1.26738385024671
92.009200920092 1.26579731730043
93.009300930093 1.26423813338193
94.009400940094 1.2627041266315
95.009500950095 1.26119338137078
96.009600960096 1.25970420468404
97.009700970097 1.25823509760319
98.009800980098 1.25678473023271
99.009900990099 1.25535192025222
100.0100010001 1.2539356143141
101.010101010101 1.25254350185784
102.010201020102 1.25117957993458
103.010301030103 1.24982832293848
104.010401040104 1.24848918824976
105.010501050105 1.24716168396733
106.010601060106 1.24584536298693
107.010701070107 1.24453981782851
108.010801080108 1.24324467611306
109.010901090109 1.24195959660438
110.01100110011 1.24068426573736
111.011101110111 1.2394183945756
112.011201120112 1.23816171613698
113.011301130113 1.23691398304217
114.011401140114 1.23567683837428
115.011501150115 1.23446211840272
116.011601160116 1.23325513372524
117.011701170117 1.23205574640261
118.011801180118 1.22738793957983
119.011901190119 1.3238067385847
120.01200120012 1.24172182565206
121.012101210121 1.2403805425282
122.012201220122 1.23905951758693
123.012301230123 1.23775732418807
124.012401240124 1.23647267936564
125.012501250125 1.23520451550358
126.012601260126 1.23397496188033
127.012701270127 1.23275836549263
128.012801280128 1.23155401827141
129.012901290129 1.23036127788362
130.01300130013 1.22917956082045
131.013101310131 1.22800833625416
132.013201320132 1.22684712057645
133.013301330133 1.22569547253617
134.013401340134 1.22455298890989
135.013501350135 1.22341930064456
136.013601360136 1.22229406941483
137.013701370137 1.22118475233592
138.013801380138 1.22009281859654
139.013901390139 1.21900771337644
140.01400140014 1.21500603076962
141.014101410141 1.31799881770196
142.014201420142 1.22754702479272
143.014301430143 1.2263239185906
144.014401440144 1.22511867442334
145.014501450145 1.22393010385009
146.014601460146 1.22275712706491
147.014701470147 1.22160652366334
148.014801480148 1.2204838821521
149.014901490149 1.21937284484215
150.01500150015 1.21827278493494
151.015101510151 1.2171831293236
152.015201520152 1.21610335348404
153.015301530153 1.21503297687703
154.015401540154 1.21397155881211
155.015501550155 1.21291869471821
156.015601560156 1.21187460547472
157.015701570157 1.21085610225542
158.015801580158 1.20984424907488
159.015901590159 1.20883882757186
160.01600160016 1.20783963509109
161.016101610161 1.2055669535768
162.016201620162 1.31824718291873
163.016301630163 1.21548553079181
164.016401640164 1.21436042376501
165.016501650165 1.21325069843979
166.016601660166 1.21215539937751
167.016701670167 1.21107818433232
168.016801680168 1.2100304182027
169.016901690169 1.20899346239455
170.01700170017 1.20796674094821
171.017101710171 1.20694972400461
172.017201720172 1.20594192375923
173.017301730173 1.20494289078791
174.017401740174 1.20395221071114
175.017501750175 1.2029708265705
176.017601760176 1.20201425997932
177.017701770177 1.2010640959172
178.017801780178 1.20012010195158
179.017901790179 1.19918206210679
180.01800180018 1.19824977550586
181.018101810181 1.19732305513055
182.018201820182 1.1931023988705
183.018301830183 1.27344817339389
184.018401840184 1.20274264761912
185.018501850185 1.20171958046395
186.018601860186 1.2007277377249
187.018701870187 1.19974617325626
188.018801880188 1.19877434825582
189.018901890189 1.19781176464866
190.01900190019 1.19685796174073
191.019101910191 1.19591251316095
192.019201920192 1.19497638630108
193.019301930193 1.19406524945847
194.019401940194 1.19316046562235
195.019501950195 1.19226178741332
196.019601960196 1.19136898451847
197.019701970197 1.19048184235978
198.019801980198 1.18960016086674
199.019901990199 1.1866734002558
200.0200020002 1.27308384598569
210.02100210021 1.18635197585168
220.02200220022 1.18424324152616
230.02300230023 1.17584294313581
240.02400240024 1.17333003676738
250.02500250025 1.17105993776754
260.02600260026 1.16865048568589
270.02700270027 1.16091294346281
280.02800280028 1.15798111412037
290.02900290029 1.15513657354473
300.0300030003 1.15207721379534
310.03100310031 1.14889963278999
320.03200320032 1.14556520105493
330.03300330033 1.14220379775583
340.03400340034 1.13873459922255
350.03500350035 1.13520348352043
360.03600360036 1.13163676585814
370.03700370037 1.12483190721035
380.03800380038 1.12708889776285
390.03900390039 1.12321230530754
400.0400040004 1.15598596516079
410.04100410041 1.11770546787256
420.04200420042 1.11597909987283
430.04300430043 1.15768293546249
440.04400440044 1.10672099422509
450.04500450045 1.1027769400626
460.04600460046 1.10631221976321
470.04700470047 1.09817770377502
480.04800480048 1.14477612575136
490.04900490049 1.14886758660197
500.0500050005 1.13385781619995
510.05100510051 1.11695881863815
520.05200520052 1.10487802544572
530.05300530053 1.09198473137828
540.05400540054 1.08184331922108
550.05500550055 1.07235666356521
560.05600560056 1.06339576556408
570.05700570057 1.0548835658159
580.05800580058 1.04675818248249
590.05900590059 1.03896938055856
600.0600060006 1.03147597009853
610.06100610061 1.02424386340049
620.06200620062 1.01724460646701
630.06300630063 1.0104542564051
640.06400640064 1.00385251430215
650.06500650065 0.997422048927533
660.06600660066 0.991147964493391
670.06700670067 0.985017378251726
680.06800680068 0.979019082608723
690.06900690069 0.973143272839033
700.0700070007 0.967381565503675
710.07100710071 0.961445351988804
720.07200720072 0.955896526951077
730.07300730073 0.95044125864963
740.07400740074 0.94477337441034
750.07500750075 0.939503492499268
760.07600760076 0.934309364009486
770.07700770077 0.929189643105707
780.07800780078 0.924140659220067
790.07900790079 0.919159072743568
800.0800080008 0.914246012372229
810.08100810081 0.909389460469831
820.08200820082 0.904592700724741
830.08300830083 0.899852563150904
840.08400840084 0.89516686011159
850.08500850085 0.890533563554114
860.08600860086 0.885950789111407
870.08700870087 0.876072193076857
880.08800880088 0.86708384538365
890.08900890089 0.861149456121762
900.0900090009 0.856853558369901
910.09100910091 0.853476583310721
920.09200920092 0.850598074089055
930.09300930093 0.847966807482295
940.09400940094 0.845477658105844
950.09500950095 0.843074467318543
960.09600960096 0.840727262634153
970.09700970097 0.838419835366072
980.09800980098 0.83614319575114
990.09900990099 0.833892320694475
1000.100010001 0.83166432862016
1010.10101010101 0.829457499405615
1020.10201020102 0.827270746157023
1030.10301030103 0.825103329530319
1040.10401040104 0.822954702745604
1050.10501050105 0.820824427260723
1060.10601060106 0.81871212677825
1070.10701070107 0.816617462098678
1080.10801080108 0.814540117334703
1090.10901090109 0.812479792330332
1100.1100110011 0.810443326118818
1110.11101110111 0.808430247417337
1120.11201120112 0.806433715272792
1130.11301130113 0.804453146122012
1140.11401140114 0.802488106479175
1150.11501150115 0.800538250583832
1160.11601160116 0.798603284729738
1170.11701170117 0.79668294683783
1180.11801180118 0.794776994748224
1190.11901190119 0.792885199510084
1200.1200120012 0.791007341528026
1210.12101210121 0.789143208345947
1220.12201220122 0.787292593365081
1230.12301230123 0.785455295089576
1240.12401240124 0.783631116676119
1250.12501250125 0.781819865645843
1260.12601260126 0.780021354931465
1270.12701270127 0.77823540366139
1280.12801280128 0.776461827036806
1290.12901290129 0.774700448511401
1300.1300130013 0.772951095260577
1310.13101310131 0.771213598089726
1320.13201320132 0.76948779134598
1330.13301330133 0.767773512829212
1340.13401340134 0.766070603707193
1350.13501350135 0.764378908428394
1360.13601360136 0.762698274639384
1370.13701370137 0.76102854791018
1380.13801380138 0.759369586131651
1390.13901390139 0.757721247011546
1400.1400140014 0.756083390183482
1410.14101410141 0.75445587808244
1420.14201420142 0.752838575872124
1430.14301430143 0.751231351374499
1440.14401440144 0.74963407500012
1450.14501450145 0.748046619681658
1460.14601460146 0.746468860809638
1470.14701470147 0.744900676168209
1480.14801480148 0.745410406978796
1490.14901490149 0.743841520495074
1500.1500150015 0.742286597783473
1510.15101510151 0.742862120530166
1520.15201520152 0.741295083536905
1530.15301530153 0.739748556552234
1540.15401540154 0.759782194888067
1550.15501550155 0.73889146564445
1560.15601560156 0.737352890501447
1570.15701570157 0.735834873296767
1580.15801580158 0.736507611442332
1590.15901590159 0.734976941932212
1600.1600160016 0.733470596911021
1610.16101610161 0.75268273715918
1620.16201620162 0.732555221713842
1630.16301630163 0.731060821004968
1640.16401640164 0.729587605392487
1650.16501650165 0.73001826317487
1660.16601660166 0.728537650712508
1670.16701670167 0.727079708428138
1680.16801680168 0.727527211008394
1690.16901690169 0.726061368743617
1700.1700170017 0.724619150521191
1710.17101710171 0.725146066615389
1720.17201720172 0.723694272059925
1730.17301730173 0.722267038876178
1740.17401740174 0.722718538198078
1750.17501750175 0.721281083179974
1760.17601760176 0.719868907349545
1770.17701770177 0.717858958263231
1780.17801780178 0.718760338351713
1790.17901790179 0.717364680800676
1800.1800180018 0.733274611792572
1810.18101810181 0.716262958028308
1820.18201820182 0.714884593793639
1830.18301830183 0.715153090936306
1840.18401840184 0.713768824437323
1850.18501850185 0.712408263777817
1860.18601860186 0.712558254228868
1870.18701870187 0.711194462943614
1880.18801880188 0.709852867833803
1890.18901890189 0.710059070702433
1900.1900190019 0.708715374302558
1910.19101910191 0.707392342034334
1920.19201920192 0.707518229518532
1930.19301930193 0.706194888256599
1940.19401940194 0.706211435718768
1950.19501950195 0.704887606895298
1960.19601960196 0.703585479751453
1970.19701970197 0.703580829096308
1980.19801980198 0.702280580568467
1990.19901990199 0.702247029684443
2000.200020002 0.700948692891954
2010.20102010201 0.711647794762206
2020.20202020202 0.699629295665385
2030.20302030203 0.698355467064973
2040.20402040204 0.698327912428358
2050.20502050205 0.697057318674209
2060.20602060206 0.69694071505149
2070.20702070207 0.695674142855676
2080.20802080208 0.695605848047278
2090.20902090209 0.69434312563943
2100.2100210021 0.692092738962217
2110.21102110211 0.692933423421329
2120.21202120212 0.691439929223448
2130.21302130213 0.6915833666775
2140.21402140214 0.690353623681682
2150.21502150215 0.690188760842783
2160.21602160216 0.688965223715145
2170.21702170217 0.688744676076195
2180.21802180218 0.687528278726057
2190.21902190219 0.68733210362105
2200.2200220022 0.686123118165662
2210.22102210221 0.685901112962184
2220.22202220222 0.684700072617222
2230.22302230223 0.68449158166386
2240.22402240224 0.68329864259347
2250.22502250225 0.683040203553009
2260.22602260226 0.692104286514761
2270.22702270227 0.681625859027765
2280.22802280228 0.687744881927898
2290.22902290229 0.680136746623952
2300.2300230023 0.6798459697656
2310.23102310231 0.678669438062167
2320.23202320232 0.678335356515018
2330.23302330233 0.676988053462951
2340.23402340234 0.676872030171871
2350.23502350235 0.676536872418862
2360.23602360236 0.675372504286509
2370.23702370237 0.675055769744017
2380.23802380238 0.673903944153884
2390.23902390239 0.673569360905032
2400.2400240024 0.673205535479338
2410.24102410241 0.672056783860606
2420.24202420242 0.671665417674178
2430.24302430243 0.677229544646012
2440.24402440244 0.670139322640607
2450.24502450245 0.669757388570078
2460.24602460246 0.66770964366366
2470.24702470247 0.668199142248068
2480.24802480248 0.667780407017347
2490.24902490249 0.667379835114854
2500.2500250025 0.666252402712358
2510.25102510251 0.665825868436349
2520.25202520252 0.665404405951449
2530.25302530253 0.664287484276953
2540.25402540254 0.663818274164873
2550.25502550255 0.663352573942361
2560.25602560256 0.662890098050817
2570.25702570257 0.661780105046256
2580.25802580258 0.661314017213122
2590.25902590259 0.66084886847276
2600.2600260026 0.660343338839275
2610.26102610261 0.658398135535368
2620.26202620262 0.658732604958473
2630.26302630263 0.658217078079997
2640.26402640264 0.657691913624933
2650.26502650265 0.65718259870915
2660.26602660266 0.656665568770527
2670.26702670267 0.659808998959861
2680.26802680268 0.654798573721219
2690.26902690269 0.654509910557828
2700.2700270027 0.65395547552167
2710.27102710271 0.653419310845246
2720.27202720272 0.652843031757696
2730.27302730273 0.652278540562702
2740.27402740274 0.65172174214388
2750.27502750275 0.651149704189097
2760.27602760276 0.650578766329158
2770.27702770277 0.649972242328234
2780.27802780278 0.6493707636062
2790.27902790279 0.648751637178293
2800.2800280028 0.648129419133858
2810.28102810281 0.647502268827938
2820.28202820282 0.646901030595894
2830.28302830283 0.645405152446438
2840.28402840284 0.646092792611994
2850.28502850285 0.645450523938407
2860.28602860286 0.644794042996711
2870.28702870287 0.644136737803238
2880.28802880288 0.642846487153961
2890.28902890289 0.643242451284872
2900.2900290029 0.642565015904514
2910.29102910291 0.641879320779947
2920.29202920292 0.642854486090415
2930.29302930293 0.640910471108018
2940.29402940294 0.640154000449898
2950.29502950295 0.639922770096617
2960.29602960296 0.639205426331162
2970.29702970297 0.638888640868641
2980.29802980298 0.638161787851225
2990.29902990299 0.638679353245549
3000.300030003 0.637070463043372
3010.30103010301 0.636708372463873
3020.30203020302 0.635124262579769
3030.30303030303 0.635536511985189
3040.30403040304 0.635133955993976
3050.30503050305 0.635541574017893
3060.30603060306 0.633933351207687
3070.30703070307 0.633491559218257
3080.30803080308 0.633106079035964
3090.30903090309 0.63475386887603
3100.3100310031 0.631876186448826
3110.31103110311 0.631413291322082
3120.31203120312 0.630965126923389
3130.31303130313 0.630504689545629
3140.31403140314 0.630024995616106
3150.31503150315 0.629527971333189
3160.31603160316 0.62902229410089
3170.31703170317 0.627548423945936
3180.31803180318 0.628553800175562
3190.31903190319 0.627796923146398
3200.3200320032 0.626010151002399
3210.32103210321 0.627023727093564
3220.32203220322 0.627261930266178
3230.32303230323 0.625536974002662
3240.32403240324 0.625932119275075
3250.32503250325 0.625677843058846
3260.32603260326 0.625401858223299
3270.32703270327 0.623521238012636
3280.32803280328 0.624122414860515
3290.32903290329 0.624032964808913
3300.3300330033 0.625088617456254
3310.33103310331 0.625064981423347
3320.33203320332 0.625880000135377
3330.33303330333 0.624317341625371
3340.33403340334 0.623118403405893
3350.33503350335 0.620001656221794
3360.33603360336 0.615678393387841
3370.33703370337 0.610605420011377
3380.33803380338 0.604705170479445
3390.33903390339 0.598021840802812
3400.3400340034 0.593739853050414
3410.34103410341 0.590961990384906
3420.34203420342 0.588855188881737
3430.34303430343 0.587045965102455
3440.34403440344 0.585372137294478
3450.34503450345 0.583763089429504
3460.34603460346 0.582187285478955
3470.34703470347 0.580630181744329
3480.34803480348 0.579084863656318
3490.34903490349 0.57754793360986
3500.3500350035 0.576017640198194
3510.35103510351 0.574493012305869
3520.35203520352 0.572973458075982
3530.35303530353 0.571458579774434
3540.35403540354 0.56994808753407
3550.35503550355 0.568441757668382
3560.35603560356 0.566939411022437
3570.35703570357 0.565440900564647
3580.35803580358 0.563946103523643
3590.35903590359 0.562454915986677
3600.3600360036 0.560967248977921
3610.36103610361 0.559483025515953
3620.36203620362 0.55800217835358
3630.36303630363 0.55652464821708
3640.36403640364 0.555050382417427
3650.36503650365 0.553579333744346
3660.36603660366 0.552111459577883
3670.36703670367 0.550646721168851
3680.36803680368 0.549185083051857
3690.36903690369 0.547726512564084
3700.3700370037 0.546270979446838
3710.37103710371 0.544818455515347
3720.37203720372 0.543368914381683
3730.37303730373 0.541922331223032
3740.37403740374 0.540478682587018
3750.37503750375 0.539037946223833
3760.37603760376 0.537600100946594
3770.37703770377 0.536165126509269
3780.37803780378 0.534733003504384
3790.37903790379 0.533303713272803
3800.3800380038 0.531877237826333
3810.38103810381 0.530453559781582
3820.38203820382 0.529032662301221
3830.38303830383 0.527614529043299
3840.38403840384 0.526199144116614
3850.38503850385 0.524786492040884
3860.38603860386 0.523358273234427
3870.38703870387 0.521951367616692
3880.38803880388 0.520548075238382
3890.38903890389 0.519147464611111
3900.3900390039 0.517749480448188
3910.39103910391 0.516354109031664
3920.39203920392 0.514961338817751
3930.39303930393 0.513571158442197
3940.39403940394 0.512183556623497
3950.39503950395 0.510798522157051
3960.39603960396 0.509416043915214
3970.39703970397 0.508036110845224
3980.39803980398 0.506658711969991
3990.39903990399 0.505294297532534
4000.400040004 0.504255862424904
4010.40104010401 0.503405164797982
4020.40204020402 0.502663624706727
4030.40304030403 0.501985752634455
4040.40404040404 0.501344839146088
4050.40504050405 0.500725663887548
4060.40604060406 0.500119448410854
4070.40704070407 0.499521143572098
4080.40804080408 0.49892785653458
4090.40904090409 0.498337938902858
4100.4100410041 0.49775045845808
4110.41104110411 0.497164893468764
4120.41204120412 0.496580956109736
4130.41304130413 0.495998490731841
4140.41404140414 0.495417415478817
4150.41504150415 0.494837688968714
4160.41604160416 0.494259291428003
4170.41704170417 0.49368221413385
4180.41804180418 0.493106453602867
4190.41904190419 0.492532008472878
4200.4200420042 0.491958877897387
4210.42104210421 0.491387060775214
4220.42204220422 0.49081655542841
4230.42304230423 0.490247359515947
4240.42404240424 0.489679470060786
4250.42504250425 0.489112883525819
4260.42604260426 0.488547595904749
4270.42704270427 0.487983602811687
4280.42804280428 0.48742089956059
4290.42904290429 0.486859481233279
4300.4300430043 0.486299342736494
4310.43104310431 0.485740478846167
4320.43204320432 0.48518288424525
4330.43304330433 0.484626553551641
4340.43404340434 0.484074356086858
4350.43504350435 0.483523711322819
4360.43604360436 0.482974347414407
4370.43704370437 0.482426247885276
4380.43804380438 0.481879399282145
4390.43904390439 0.48133379029046
4400.4400440044 0.480789411133913
4410.44104410441 0.480246253160206
4420.44204420442 0.479704308550837
4430.44304430443 0.479163570113638
4440.44404440444 0.478624031133354
4450.44504450445 0.478085685262748
4460.44604460446 0.477548526441432
4470.44704470447 0.4770125488357
4480.44804480448 0.476477746792869
4490.44904490449 0.475944114807005
4500.4500450045 0.475411647492839
4510.45104510451 0.474880339565189
4520.45204520452 0.47435018582404
4530.45304530453 0.473821181141816
4540.45404540454 0.473293320455003
4550.45504550455 0.472766598756068
4560.45604560456 0.472275290282589
4570.45704570457 0.471806346261365
4580.45804580458 0.471343984429342
4590.45904590459 0.470886026298659
4600.4600460046 0.470431154854968
4610.46104610461 0.469978566823683
4620.46204620462 0.46952776698638
4630.46304630463 0.469078446068621
4640.46404640464 0.468630407924801
4650.46504650465 0.468183525884395
4660.46604660466 0.467737716418017
4670.46704670467 0.467292923125498
4680.46804680468 0.466849106914613
4690.46904690469 0.466406239911525
4700.4700470047 0.465965593777524
4710.47104710471 0.465526598951026
4720.47204720472 0.465088450813654
4730.47304730473 0.464651126979395
4740.47404740474 0.464214618671689
4750.47504750475 0.463778923908913
4760.47604760476 0.463344043738538
4770.47704770477 0.462909980222722
4780.47804780478 0.46247673541398
4790.47904790479 0.462044310884846
4800.4800480048 0.461612707552659
4810.48104810481 0.461181925660899
4820.48204820482 0.460751964830958
4830.48304830483 0.460322824144654
4840.48404840484 0.459894502232775
4850.48504850485 0.459466997358221
4860.48604860486 0.459040307488491
4870.48704870487 0.458614430357899
4880.48804880488 0.458189363519542
4890.48904890489 0.457765104386333
4900.4900490049 0.457341650264589
4910.49104910491 0.456918998381346
4920.49204920492 0.456497145904061
4930.49304930493 0.456076089959031
4940.49404940494 0.455655827642603
4950.49504950495 0.455236356032333
4960.49604960496 0.454817672194955
4970.49704970497 0.454399773192572
4980.49804980498 0.4539826560864
4990.49904990499 0.453566317942302
5000.500050005 0.453150755832174
5010.50105010501 0.45273596683664
5020.50205020502 0.452321948046943
5030.50305030503 0.451908696566198
5040.50405040504 0.451496209510085
5050.50505050505 0.451084484007598
5060.50605060506 0.45067351720207
5070.50705070507 0.450263306251193
5080.50805080508 0.449853848327544
5090.50905090509 0.449457237049884
5100.5100510051 0.449087801176805
5110.51105110511 0.448728028895991
5120.51205120512 0.44837445380394
5130.51305130513 0.448024967358734
5140.51405140514 0.44767827808218
5150.51505150515 0.4473335883335
5160.51605160516 0.446990400543815
5170.51705170517 0.446648400650181
5180.51805180518 0.44630738766758
5190.51905190519 0.445967230924661
5200.5200520052 0.445627843935738
5210.52105210521 0.445289168317423
5220.52205220522 0.444951163807841
5230.52305230523 0.444613802005111
5240.52405240524 0.444277062395419
5250.52505250525 0.443940929799917
5260.52605260526 0.443605392708959
5270.52705270527 0.443270442179503
5280.52805280528 0.442936071091288
5290.52905290529 0.442602273639086
5300.5300530053 0.442269044977465
5310.53105310531 0.441936380972271
5320.53205320532 0.441604278020149
5330.53305330533 0.441272732918739
5340.53405340534 0.440941742770447
5350.53505350535 0.440611304912014
5360.53605360536 0.440281416861397
5370.53705370537 0.439952076276695
5380.53805380538 0.439623280927409
5390.53905390539 0.439295028669047
5400.5400540054 0.438967317427517
5410.54105410541 0.438640145184964
5420.54205420542 0.438313509967726
5430.54305430543 0.437987409840397
5440.54405440544 0.4376618428986
5450.54505450545 0.437336807263603
5460.54605460546 0.4370123010794
5470.54705470547 0.436688322509893
5480.54805480548 0.43636486973497
5490.54905490549 0.436041940951539
5500.5500550055 0.435719534368924
5510.55105510551 0.435397648209943
5520.55205520552 0.435076280709845
5530.55305530553 0.43475543011407
5540.55405540554 0.434435094680079
5550.55505550555 0.434115272674341
5560.55605560556 0.433795962374077
5570.55705570557 0.433477162065857
5580.55805580558 0.433158870045632
5590.55905590559 0.432841084618522
5600.5600560056 0.432523804098634
5610.56105610561 0.432207026808947
5620.56205620562 0.431890751081307
5630.56305630563 0.431584513002565
5640.56405640564 0.431293217914786
5650.56505650565 0.431010514094814
5660.56605660566 0.430735418925424
5670.56705670567 0.430465194637882
5680.56805680568 0.430198169577292
5690.56905690569 0.429933315724574
5700.5700570057 0.4296699954376
5710.57105710571 0.429407809165184
5720.57205720572 0.429146503541012
5730.57305730573 0.428885915672808
5740.57405740574 0.428625939189495
5750.57505750575 0.428366503418882
5760.57605760576 0.428107560518833
5770.57705770577 0.427849077451996
5780.57805780578 0.427591030928997
5790.57905790579 0.427333404182673
5800.5800580058 0.427076184883636
5810.58105810581 0.426819363771644
5820.58205820582 0.426562933744045
5830.58305830583 0.426306889238615
5840.58405840584 0.426051225807202
5850.58505850585 0.42579593981899
5860.58605860586 0.425541028248454
5870.58705870587 0.425286488523414
5880.58805880588 0.425032318413667
5890.58905890589 0.424778515948825
5900.5900590059 0.424525079357738
5910.59105910591 0.424272007022791
5920.59205920592 0.424019297444816
5930.59305930593 0.423766949217025
5940.59405940594 0.423514961005259
5950.59505950595 0.423263331532182
5960.59605960596 0.423012059565878
5970.59705970597 0.42276114391062
5980.59805980598 0.422510583399707
5990.59905990599 0.422260376890223
6000.600060006 0.422010523258777
6010.60106010601 0.421761021398393
6020.60206020602 0.421511870215028
6030.60306030603 0.421263068627691
6040.60406040604 0.421014615564606
6050.60506050605 0.420766509963217
6060.60606060606 0.420518750769062
6070.60706070607 0.42027133693523
6080.60806080608 0.420024267421138
6090.60906090609 0.419777541192571
6100.6100610061 0.419531157221733
6110.61106110611 0.419285114485573
6120.61206120612 0.41903941196731
6130.61306130613 0.418794048654601
6140.61406140614 0.418549023540661
6150.61506150615 0.418304335623546
6160.61606160616 0.418059983905984
6170.61706170617 0.417815967395481
6180.61806180618 0.41757228510453
6190.61906190619 0.41732893604953
6200.6200620062 0.417085919252159
6210.62106210621 0.416843233738212
6220.62206220622 0.416600878537846
6230.62306230623 0.416358852686133
6240.62406240624 0.416117155221768
6250.62506250625 0.415875785188331
6260.62606260626 0.415634877867
6270.62706270627 0.415405566271941
6280.62806280628 0.415178825606168
6290.62906290629 0.41495898327629
6300.6300630063 0.414742046166847
6310.63106310631 0.414530167573408
6320.63206320632 0.414322889801238
6330.63306330633 0.414118601410914
6340.63406340634 0.413916307244228
6350.63506350635 0.413715387783893
6360.63606360636 0.413515453676479
6370.63706370637 0.413316257485769
6380.63806380638 0.413117639937792
6390.63906390639 0.41291949701703
6400.6400640064 0.412721759701263
6410.64106410641 0.412524381392747
6420.64206420642 0.412327330055765
6430.64306430643 0.412130583250919
6440.64406440644 0.411934124959768
6450.64506450645 0.411737943532182
6460.64606460646 0.411542030337114
6470.64706470647 0.411346378863647
6480.64806480648 0.411150984112993
6490.64906490649 0.41095584217902
6500.6500650065 0.410760949955992
6510.65106510651 0.410566304930158
6520.65206520652 0.410371905030643
6530.65306530653 0.410177748520364
6540.65406540654 0.409983833915447
6550.65506550655 0.409790159925297
6560.65606560656 0.409596725408401
6570.65706570657 0.409403529337194
6580.65806580658 0.409210570773544
6590.65906590659 0.409017848848185
6600.6600660066 0.40882536274627
6610.66106610661 0.40863311169482
6620.66206620662 0.408441094955083
6630.66306630663 0.408249311814382
6640.66406640664 0.40805776158151
6650.66506650665 0.407866443581986
6660.66606660666 0.407675357155808
6670.66706670667 0.407484501653712
6680.66806680668 0.407293876436153
6690.66906690669 0.407103480871267
6700.6700670067 0.406913314334035
6710.67106710671 0.406723376205113
6720.67206720672 0.406533665870264
6730.67306730673 0.406344182719759
6740.67406740674 0.406154926147455
6750.67506750675 0.405965895551426
6760.67606760676 0.405777090332682
6770.67706770677 0.405551976420117
6780.67806780678 0.405328568414593
6790.67906790679 0.405108307261496
6800.6800680068 0.404890005735157
6810.68106810681 0.404672942701196
6820.68206820682 0.404456684164372
6830.68306830683 0.40424097224924
6840.68406840684 0.404025656470645
6850.68506850685 0.403810651298582
6860.68606860686 0.403595910058829
6870.68706870687 0.403353485056614
6880.68806880688 0.402915371585435
6890.68906890689 0.402518856139091
6900.6900690069 0.40214967813668
6910.69106910691 0.401871120372438
6920.69206920692 0.401632242251028
6930.69306930693 0.401392750350681
6940.69406940694 0.401116184351865
6950.69506950695 0.40091695120158
6960.69606960696 0.40062809118265
6970.69706970697 0.400446709930027
6980.69806980698 0.400219129151154
6990.69906990699 0.399988327338617
7000.700070007 0.399782720115191
7010.70107010701 0.399478040845318
7020.70207020702 0.399205089610577
7030.70307030703 0.398961424842129
7040.70407040704 0.398744650510037
7050.70507050705 0.398548014048497
7060.70607060706 0.398372148444049
7070.70707070707 0.398216739499606
7080.70807080708 0.397946460444685
7090.70907090709 0.397743652841857
7100.7100710071 0.397590870059399
7110.71107110711 0.397356312563968
7120.71207120712 0.397141766401466
7130.71307130713 0.397028155251759
7140.71407140714 0.39679172455124
7150.71507150715 0.396583685580395
7160.71607160716 0.396388687888013
7170.71707170717 0.396210788355896
7180.71807180718 0.396045509041916
7190.71907190719 0.395893327023212
7200.7200720072 0.395754796294431
7210.72107210721 0.395562565464859
7220.72207220722 0.395361385300486
7230.72307230723 0.395255424532233
7240.72407240724 0.39502105486614
7250.72507250725 0.394934931536493
7260.72607260726 0.394721862589543
7270.72707270727 0.394575780462286
7280.72807280728 0.394459711974367
7290.72907290729 0.39428015321474
7300.7300730073 0.394111077265122
7310.73107310731 0.393955021441757
7320.73207320732 0.393808303803015
7330.73307330733 0.393668380093136
7340.73407340734 0.393533462706496
7350.73507350735 0.393404889722822
7360.73607360736 0.393283442087714
7370.73707370737 0.39307749367012
7380.73807380738 0.392968208248323
7390.73907390739 0.392865657331272
7400.7400740074 0.392681022685625
7410.74107410741 0.392585308457477
7420.74207420742 0.392415899450661
7430.74307430743 0.392328712655611
7440.74407440744 0.392170488511849
7450.74507450745 0.392020799686786
7460.74607460746 0.391902209303417
7470.74707470747 0.391799565762838
7480.74807480748 0.391662367224834
7490.74907490749 0.391530452543545
7500.7500750075 0.391402362957111
7510.75107510751 0.391278448199489
7520.75207520752 0.391157508868789
7530.75307530753 0.39104005451437
7540.75407540754 0.390926590132629
7550.75507550755 0.390789794549855
7560.75607560756 0.390662091425067
7570.75707570757 0.390553419166272
7580.75807580758 0.390449539379668
7590.75907590759 0.390309827378261
7600.7600760076 0.390206468075151
7610.76107610761 0.390076675757963
7620.76207620762 0.389974155590443
7630.76307630763 0.389849954627374
7640.76407640764 0.389749435640073
7650.76507650765 0.389627881625747
7660.76607660766 0.389512408880261
7670.76707670767 0.389411845766126
7680.76807680768 0.389295783781308
7690.76907690769 0.389183648451986
7700.7700770077 0.389073883266491
7710.77107710771 0.38896558315358
7720.77207720772 0.388858216633777
7730.77307730773 0.388751467872528
7740.77407740774 0.388645146514491
7750.77507750775 0.388539135940735
7760.77607760776 0.388433363377108
7770.77707770777 0.388327782489062
7780.77807780778 0.388222363145125
7790.77907790779 0.388117085324173
7800.7800780078 0.388011935437694
7810.78107810781 0.387906904074374
7820.78207820782 0.387801984591427
7830.78307830783 0.387697172216376
7840.78407840784 0.387592463465349
7850.78507850785 0.387487855755224
7860.78607860786 0.387383347143118
7870.78707870787 0.387278936145174
7880.78807880788 0.387174621611884
7890.78907890789 0.387070402637306
7900.7900790079 0.386966278496168
7910.79107910791 0.386862248596278
7920.79207920792 0.386758312444456
7930.79307930793 0.38665446962219
7940.79407940794 0.386550719766164
7950.79507950795 0.386447062554874
7960.79607960796 0.386343497698917
7970.79707970797 0.386240024931574
7980.79807980798 0.386136644005637
7990.79907990799 0.386033354686697
8000.800080008 0.385930156750934
8010.80108010801 0.38582704998264
8020.80208020802 0.385724034172978
8030.80308030803 0.385621109117078
8040.80408040804 0.385518274614511
8050.80508050805 0.385415530467676
8060.80608060806 0.385312876481321
8070.80708070807 0.385210312462535
8080.80808080808 0.385107838219722
8090.80908090809 0.385005453562818
8100.8100810081 0.38490315830291
8110.81108110811 0.384800952252192
8120.81208120812 0.384698835223993
8130.81308130813 0.384596807032128
8140.81408140814 0.384494867491724
8150.81508150815 0.384393016418263
8160.81608160816 0.384291253627936
8170.81708170817 0.384189578937639
8180.81808180818 0.384087992165436
8190.81908190819 0.383986493129462
8200.8200820082 0.383885081648459
8210.82108210821 0.383783757541949
8220.82208220822 0.383682520630325
8230.82308230823 0.383581370734245
8240.82408240824 0.383480307675237
8250.82508250825 0.383379331274977
8260.82608260826 0.383278441355952
8270.82708270827 0.383177637741503
8280.82808280828 0.383076920255224
8290.82908290829 0.382976288721429
8300.8300830083 0.382875742964863
8310.83108310831 0.382775282810681
8320.83208320832 0.382674908085573
8330.83308330833 0.382574618615108
8340.83408340834 0.382474414227052
8350.83508350835 0.382374294748862
8360.83608360836 0.382274260008644
8370.83708370837 0.382174309835165
8380.83808380838 0.382074444057624
8390.83908390839 0.381974662506028
8400.8400840084 0.381874965010577
8410.84108410841 0.381775351402296
8420.84208420842 0.381675821512831
8430.84308430843 0.381576375173751
8440.84408440844 0.381477012217794
8450.84508450845 0.381377732477931
8460.84608460846 0.381278535787872
8470.84708470847 0.381179421981666
8480.84808480848 0.381080390893759
8490.84908490849 0.380981442359631
8500.8500850085 0.380882576214908
8510.85108510851 0.380783792295423
8520.85208520852 0.380685090438514
8530.85308530853 0.380586470480751
8540.85408540854 0.38048793226012
8550.85508550855 0.380389475615006
8560.85608560856 0.380291100384029
8570.85708570857 0.380192806406354
8580.85808580858 0.380094593521916
8590.85908590859 0.379996461570616
8600.8600860086 0.379898410393745
8610.86108610861 0.379800439832209
8620.86208620862 0.379702549727829
8630.86308630863 0.379604739922645
8640.86408640864 0.37950701025988
8650.86508650865 0.379409360582105
8660.86608660866 0.379311790733458
8670.86708670867 0.379214300557852
8680.86808680868 0.379116889900161
8690.86908690869 0.379019558605641
8700.8700870087 0.37892230651949
8710.87108710871 0.378825133487953
8720.87208720872 0.378728039357864
8730.87308730873 0.378631023975984
8740.87408740874 0.378534087189766
8750.87508750875 0.378437228847374
8760.87608760876 0.378340448797174
8770.87708770877 0.378243746888126
8780.87808780878 0.378147122969438
8790.87908790879 0.378050576891218
8800.8800880088 0.377954108503384
8810.88108810881 0.377857717656855
8820.88208820882 0.377761404202845
8830.88308830883 0.377665167992834
8840.88408840884 0.377569008879026
8850.88508850885 0.377472926714285
8860.88608860886 0.377376921351184
8870.88708870887 0.377280992642958
8880.88808880888 0.377185140443932
8890.88908890889 0.377089364608344
8900.8900890089 0.376993664990786
8910.89108910891 0.376898041446425
8920.89208920892 0.376802493831164
8930.89308930893 0.376707022000599
8940.89408940894 0.376611625811754
8950.89508950895 0.376516305121183
8960.89608960896 0.376421059786337
8970.89708970897 0.376325889665083
8980.89808980898 0.376230794615463
8990.89908990899 0.376135774496168
9000.900090009 0.376040829166229
9010.90109010901 0.375945958485105
9020.90209020902 0.375851162312592
9030.90309030903 0.375756440509328
9040.90409040904 0.375661792935761
9050.90509050905 0.374739011050085
9060.90609060906 0.373177923938746
9070.90709070907 0.369853324934278
9080.90809080908 0.368879349798436
9090.90909090909 0.368817074910473
9100.9100910091 0.36840764183369
9110.91109110911 0.368525971178612
9120.91209120912 0.368195991741234
9130.91309130913 0.367863280083407
9140.91409140914 0.367845961647112
9150.91509150915 0.367740959732567
9160.91609160916 0.36744542044861
9170.91709170917 0.367194418883989
9180.91809180918 0.366950484892402
9190.91909190919 0.366830029095207
9200.9200920092 0.366715798814931
9210.92109210921 0.366579561734448
9220.92209220922 0.366408127130401
9230.92309230923 0.366329987075785
9240.92409240924 0.366194586814992
9250.92509250925 0.365732430752748
9260.92609260926 0.365827150728984
9270.92709270927 0.365625560615062
9280.92809280928 0.365643427086475
9290.92909290929 0.365481148681212
9300.9300930093 0.365304358221813
9310.93109310931 0.364841438899046
9320.93209320932 0.364742154958504
9330.93309330933 0.364526366136407
9340.93409340934 0.364261943798462
9350.93509350935 0.365156327909163
9360.93609360936 0.36495633941758
9370.93709370937 0.364607441925785
9380.93809380938 0.364551215243662
9390.93909390939 0.364257131716037
9400.9400940094 0.3645530686463
9410.94109410941 0.364024074720977
9420.94209420942 0.363936613417666
9430.94309430943 0.363799501159036
9440.94409440944 0.363597505731349
9450.94509450945 0.363344916750889
9460.94609460946 0.363052943991963
9470.94709470947 0.362787445623533
9480.94809480948 0.362690792093968
9490.94909490949 0.362592858582819
9500.9500950095 0.362523860075872
9510.95109510951 0.362464326845493
9520.95209520952 0.362427801593138
9530.95309530953 0.36219099561963
9540.95409540954 0.361695631805841
9550.95509550955 0.361691573054392
9560.95609560956 0.361697091638178
9570.95709570957 0.361646266205595
9580.95809580958 0.361113653879556
9590.95909590959 0.361143267176798
9600.9600960096 0.361205165000343
9610.96109610961 0.360651044539717
9620.96209620962 0.360709689579081
9630.96309630963 0.360794887376758
9640.96409640964 0.360287607805211
9650.96509650965 0.360382987793323
9660.96609660966 0.360473032766935
9670.96709670967 0.360264553167547
9680.96809680968 0.360319901236552
9690.96909690969 0.360049169449244
9700.9700970097 0.359848532020178
9710.97109710971 0.359924214912724
9720.97209720972 0.359443451863315
9730.97309730973 0.359528202634835
9740.97409740974 0.35930602758222
9750.97509750975 0.359194715270636
9760.97609760976 0.359196886481074
9770.97709770977 0.358895993926687
9780.97809780978 0.35891636992275
9790.97909790979 0.358638351638805
9800.9800980098 0.358484303945455
9810.98109810981 0.358416474928221
9820.98209820982 0.358082355759433
9830.98309830983 0.358234939264742
9840.98409840984 0.357906354682048
9850.98509850985 0.357969087147815
9860.98609860986 0.357769409714946
9870.98709870987 0.358394580258708
9880.98809880988 0.358287202996884
9890.98909890989 0.357988661238209
9900.9900990099 0.358091161334052
9910.99109910991 0.357631341502471
9920.99209920992 0.357734274032301
9930.99309930993 0.357312554404349
9940.99409940994 0.357421616849235
9950.99509950995 0.357035252653423
9960.99609960996 0.357168678291329
9970.99709970997 0.356799534027195
9980.99809980998 0.356938553078769
9990.99909990999 0.356590015623645
};
\addlegendentry{BP-MPC}
\addplot [very thick, purple12546141, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 532.255715313895
1.000100010001 532.255715313895
2.000200020002 532.255715313895
3.000300030003 532.255715313895
4.000400040004 532.255715313895
5.000500050005 532.255715313895
6.000600060006 532.255715313895
7.000700070007 532.255715313895
8.000800080008 532.255715313895
9.000900090009 532.255715313895
10.00100010001 532.255715313895
11.001100110011 532.255715313895
12.001200120012 532.255715313895
13.001300130013 532.255715313895
14.001400140014 532.255715313895
15.001500150015 532.255715313895
16.001600160016 532.255715313895
17.001700170017 532.255715313895
18.001800180018 532.255715313895
19.001900190019 532.255715313895
20.00200020002 532.255715313895
21.002100210021 532.255715313895
22.002200220022 532.255715313895
23.002300230023 532.255715313895
24.002400240024 532.255715313895
25.002500250025 532.255715313895
26.002600260026 532.255715313895
27.002700270027 532.255715313895
28.002800280028 532.255715313895
29.002900290029 532.255715313895
30.00300030003 532.255715313895
31.003100310031 532.255715313895
32.003200320032 532.255715313895
33.003300330033 532.255715313895
34.003400340034 532.255715313895
35.003500350035 532.255715313895
36.003600360036 532.255715313895
37.003700370037 532.255715313895
38.003800380038 532.255715313895
39.003900390039 532.255715313895
40.00400040004 532.255715313895
41.004100410041 532.255715313895
42.004200420042 532.255715313895
43.004300430043 532.255715313895
44.004400440044 532.255715313895
45.004500450045 532.255715313895
46.004600460046 532.255715313895
47.004700470047 532.255715313895
48.004800480048 532.255715313895
49.004900490049 532.255715313895
50.00500050005 532.255715313895
51.005100510051 532.255715313895
52.005200520052 532.255715313895
53.005300530053 532.255715313895
54.005400540054 532.255715313895
55.005500550055 532.255715313895
56.005600560056 532.255715313895
57.005700570057 532.255715313895
58.005800580058 532.255715313895
59.005900590059 532.255715313895
60.00600060006 532.255715313895
61.006100610061 532.255715313895
62.006200620062 532.255715313895
63.006300630063 532.255715313895
64.006400640064 532.255715313895
65.006500650065 532.255715313895
66.006600660066 532.255715313895
67.006700670067 532.255715313895
68.006800680068 532.255715313895
69.006900690069 532.255715313895
70.00700070007 532.255715313895
71.007100710071 532.255715313895
72.007200720072 532.255715313895
73.007300730073 532.255715313895
74.007400740074 532.255715313895
75.007500750075 532.255715313895
76.007600760076 532.255715313895
77.007700770077 532.255715313895
78.007800780078 532.255715313895
79.007900790079 532.255715313895
80.00800080008 532.255715313895
81.008100810081 532.255715313895
82.008200820082 532.255715313895
83.008300830083 532.255715313895
84.008400840084 532.255715313895
85.008500850085 532.255715313895
86.008600860086 532.255715313895
87.008700870087 532.255715313895
88.008800880088 532.255715313895
89.008900890089 532.255715313895
90.00900090009 532.255715313895
91.009100910091 532.255715313895
92.009200920092 532.255715313895
93.009300930093 532.255715313895
94.009400940094 532.255715313895
95.009500950095 532.255715313895
96.009600960096 532.255715313895
97.009700970097 532.255715313895
98.009800980098 532.255715313895
99.009900990099 532.255715313895
100.0100010001 532.255715313895
101.010101010101 532.255715313895
102.010201020102 532.255715313895
103.010301030103 532.255715313895
104.010401040104 532.255715313895
105.010501050105 532.255715313895
106.010601060106 532.255715313895
107.010701070107 532.255715313895
108.010801080108 532.255715313895
109.010901090109 532.255715313895
110.01100110011 532.255715313895
111.011101110111 532.255715313895
112.011201120112 532.255715313895
113.011301130113 532.255715313895
114.011401140114 532.255715313895
115.011501150115 532.255715313895
116.011601160116 532.255715313895
117.011701170117 532.255715313895
118.011801180118 532.255715313895
119.011901190119 532.255715313895
120.01200120012 532.255715313895
121.012101210121 532.255715313895
122.012201220122 532.255715313895
123.012301230123 532.255715313895
124.012401240124 532.255715313895
125.012501250125 532.255715313895
126.012601260126 532.255715313895
127.012701270127 532.255715313895
128.012801280128 532.255715313895
129.012901290129 532.255715313895
130.01300130013 532.255715313895
131.013101310131 532.255715313895
132.013201320132 532.255715313895
133.013301330133 532.255715313895
134.013401340134 532.255715313895
135.013501350135 532.255715313895
136.013601360136 532.255715313895
137.013701370137 532.255715313895
138.013801380138 532.255715313895
139.013901390139 532.255715313895
140.01400140014 532.255715313895
141.014101410141 532.255715313895
142.014201420142 532.255715313895
143.014301430143 532.255715313895
144.014401440144 532.255715313895
145.014501450145 532.255715313895
146.014601460146 532.255715313895
147.014701470147 532.255715313895
148.014801480148 532.255715313895
149.014901490149 532.255715313895
150.01500150015 532.255715313895
151.015101510151 532.255715313895
152.015201520152 532.255715313895
153.015301530153 532.255715313895
154.015401540154 532.255715313895
155.015501550155 532.255715313895
156.015601560156 532.255715313895
157.015701570157 532.255715313895
158.015801580158 532.255715313895
159.015901590159 532.255715313895
160.01600160016 532.255715313895
161.016101610161 532.255715313895
162.016201620162 532.255715313895
163.016301630163 532.255715313895
164.016401640164 532.255715313895
165.016501650165 532.255715313895
166.016601660166 532.255715313895
167.016701670167 532.255715313895
168.016801680168 532.255715313895
169.016901690169 532.255715313895
170.01700170017 532.255715313895
171.017101710171 532.255715313895
172.017201720172 532.255715313895
173.017301730173 532.255715313895
174.017401740174 532.255715313895
175.017501750175 532.255715313895
176.017601760176 532.255715313895
177.017701770177 532.255715313895
178.017801780178 532.255715313895
179.017901790179 532.255715313895
180.01800180018 532.255715313895
181.018101810181 532.255715313895
182.018201820182 532.255715313895
183.018301830183 532.255715313895
184.018401840184 532.255715313895
185.018501850185 532.255715313895
186.018601860186 532.255715313895
187.018701870187 532.255715313895
188.018801880188 532.255715313895
189.018901890189 532.255715313895
190.01900190019 532.255715313895
191.019101910191 532.255715313895
192.019201920192 532.255715313895
193.019301930193 532.255715313895
194.019401940194 532.255715313895
195.019501950195 532.255715313895
196.019601960196 532.255715313895
197.019701970197 532.255715313895
198.019801980198 532.255715313895
199.019901990199 532.255715313895
200.0200020002 532.255715313895
210.02100210021 532.255715313895
220.02200220022 532.255715313895
230.02300230023 532.255715313895
240.02400240024 532.255715313895
250.02500250025 532.255715313895
260.02600260026 532.255715313895
270.02700270027 532.255715313895
280.02800280028 532.255715313895
290.02900290029 532.255715313895
300.0300030003 532.255715313895
310.03100310031 532.255715313895
320.03200320032 532.255715313895
330.03300330033 532.255715313895
340.03400340034 532.255715313895
350.03500350035 532.255715313895
360.03600360036 532.255715313895
370.03700370037 532.255715313895
380.03800380038 532.255715313895
390.03900390039 532.255715313895
400.0400040004 532.255715313895
410.04100410041 532.255715313895
420.04200420042 532.255715313895
430.04300430043 532.255715313895
440.04400440044 532.255715313895
450.04500450045 532.255715313895
460.04600460046 532.255715313895
470.04700470047 532.255715313895
480.04800480048 532.255715313895
490.04900490049 532.255715313895
500.0500050005 532.255715313895
510.05100510051 532.255715313895
520.05200520052 532.255715313895
530.05300530053 532.255715313895
540.05400540054 532.255715313895
550.05500550055 532.255715313895
560.05600560056 532.255715313895
570.05700570057 532.255715313895
580.05800580058 532.255715313895
590.05900590059 532.255715313895
600.0600060006 532.255715313895
610.06100610061 532.255715313895
620.06200620062 532.255715313895
630.06300630063 532.255715313895
640.06400640064 532.255715313895
650.06500650065 532.255715313895
660.06600660066 532.255715313895
670.06700670067 532.255715313895
680.06800680068 532.255715313895
690.06900690069 532.255715313895
700.0700070007 532.255715313895
710.07100710071 532.255715313895
720.07200720072 532.255715313895
730.07300730073 532.255715313895
740.07400740074 532.255715313895
750.07500750075 532.255715313895
760.07600760076 532.255715313895
770.07700770077 532.255715313895
780.07800780078 532.255715313895
790.07900790079 532.255715313895
800.0800080008 532.255715313895
810.08100810081 532.255715313895
820.08200820082 532.255715313895
830.08300830083 532.255715313895
840.08400840084 532.255715313895
850.08500850085 532.255715313895
860.08600860086 532.255715313895
870.08700870087 532.255715313895
880.08800880088 532.255715313895
890.08900890089 532.255715313895
900.0900090009 532.255715313895
910.09100910091 532.255715313895
920.09200920092 532.255715313895
930.09300930093 532.255715313895
940.09400940094 532.255715313895
950.09500950095 532.255715313895
960.09600960096 532.255715313895
970.09700970097 532.255715313895
980.09800980098 532.255715313895
990.09900990099 532.255715313895
1000.100010001 532.255715313895
1010.10101010101 532.255715313895
1020.10201020102 532.255715313895
1030.10301030103 532.255715313895
1040.10401040104 532.255715313895
1050.10501050105 532.255715313895
1060.10601060106 532.255715313895
1070.10701070107 532.255715313895
1080.10801080108 532.255715313895
1090.10901090109 532.255715313895
1100.1100110011 532.255715313895
1110.11101110111 532.255715313895
1120.11201120112 532.255715313895
1130.11301130113 532.255715313895
1140.11401140114 532.255715313895
1150.11501150115 532.255715313895
1160.11601160116 532.255715313895
1170.11701170117 532.255715313895
1180.11801180118 532.255715313895
1190.11901190119 532.255715313895
1200.1200120012 532.255715313895
1210.12101210121 532.255715313895
1220.12201220122 532.255715313895
1230.12301230123 532.255715313895
1240.12401240124 532.255715313895
1250.12501250125 532.255715313895
1260.12601260126 532.255715313895
1270.12701270127 532.255715313895
1280.12801280128 532.255715313895
1290.12901290129 532.255715313895
1300.1300130013 532.255715313895
1310.13101310131 532.255715313895
1320.13201320132 532.255715313895
1330.13301330133 532.255715313895
1340.13401340134 532.255715313895
1350.13501350135 532.255715313895
1360.13601360136 532.255715313895
1370.13701370137 532.255715313895
1380.13801380138 532.255715313895
1390.13901390139 532.255715313895
1400.1400140014 532.255715313895
1410.14101410141 532.255715313895
1420.14201420142 532.255715313895
1430.14301430143 532.255715313895
1440.14401440144 532.255715313895
1450.14501450145 532.255715313895
1460.14601460146 532.255715313895
1470.14701470147 532.255715313895
1480.14801480148 532.255715313895
1490.14901490149 532.255715313895
1500.1500150015 532.255715313895
1510.15101510151 532.255715313895
1520.15201520152 532.255715313895
1530.15301530153 532.255715313895
1540.15401540154 532.255715313895
1550.15501550155 532.255715313895
1560.15601560156 532.255715313895
1570.15701570157 532.255715313895
1580.15801580158 532.255715313895
1590.15901590159 532.255715313895
1600.1600160016 532.255715313895
1610.16101610161 532.255715313895
1620.16201620162 532.255715313895
1630.16301630163 532.255715313895
1640.16401640164 532.255715313895
1650.16501650165 532.255715313895
1660.16601660166 532.255715313895
1670.16701670167 532.255715313895
1680.16801680168 532.255715313895
1690.16901690169 532.255715313895
1700.1700170017 532.255715313895
1710.17101710171 532.255715313895
1720.17201720172 532.255715313895
1730.17301730173 532.255715313895
1740.17401740174 532.255715313895
1750.17501750175 532.255715313895
1760.17601760176 532.255715313895
1770.17701770177 532.255715313895
1780.17801780178 532.255715313895
1790.17901790179 532.255715313895
1800.1800180018 532.255715313895
1810.18101810181 532.255715313895
1820.18201820182 532.255715313895
1830.18301830183 532.255715313895
1840.18401840184 532.255715313895
1850.18501850185 532.255715313895
1860.18601860186 532.255715313895
1870.18701870187 532.255715313895
1880.18801880188 532.255715313895
1890.18901890189 532.255715313895
1900.1900190019 532.255715313895
1910.19101910191 532.255715313895
1920.19201920192 532.255715313895
1930.19301930193 532.255715313895
1940.19401940194 532.255715313895
1950.19501950195 532.255715313895
1960.19601960196 532.255715313895
1970.19701970197 532.255715313895
1980.19801980198 532.255715313895
1990.19901990199 532.255715313895
2000.200020002 532.255715313895
2010.20102010201 532.255715313895
2020.20202020202 532.255715313895
2030.20302030203 532.255715313895
2040.20402040204 532.255715313895
2050.20502050205 532.255715313895
2060.20602060206 532.255715313895
2070.20702070207 532.255715313895
2080.20802080208 532.255715313895
2090.20902090209 532.255715313895
2100.2100210021 532.255715313895
2110.21102110211 532.255715313895
2120.21202120212 532.255715313895
2130.21302130213 532.255715313895
2140.21402140214 532.255715313895
2150.21502150215 532.255715313895
2160.21602160216 532.255715313895
2170.21702170217 532.255715313895
2180.21802180218 532.255715313895
2190.21902190219 532.255715313895
2200.2200220022 532.255715313895
2210.22102210221 532.255715313895
2220.22202220222 532.255715313895
2230.22302230223 532.255715313895
2240.22402240224 532.255715313895
2250.22502250225 532.255715313895
2260.22602260226 532.255715313895
2270.22702270227 532.255715313895
2280.22802280228 532.255715313895
2290.22902290229 532.255715313895
2300.2300230023 532.255715313895
2310.23102310231 532.255715313895
2320.23202320232 532.255715313895
2330.23302330233 532.255715313895
2340.23402340234 532.255715313895
2350.23502350235 532.255715313895
2360.23602360236 532.255715313895
2370.23702370237 532.255715313895
2380.23802380238 532.255715313895
2390.23902390239 532.255715313895
2400.2400240024 532.255715313895
2410.24102410241 532.255715313895
2420.24202420242 532.255715313895
2430.24302430243 532.255715313895
2440.24402440244 532.255715313895
2450.24502450245 532.255715313895
2460.24602460246 532.255715313895
2470.24702470247 532.255715313895
2480.24802480248 532.255715313895
2490.24902490249 532.255715313895
2500.2500250025 532.255715313895
2510.25102510251 532.255715313895
2520.25202520252 532.255715313895
2530.25302530253 532.255715313895
2540.25402540254 532.255715313895
2550.25502550255 532.255715313895
2560.25602560256 532.255715313895
2570.25702570257 532.255715313895
2580.25802580258 532.255715313895
2590.25902590259 532.255715313895
2600.2600260026 532.255715313895
2610.26102610261 532.255715313895
2620.26202620262 532.255715313895
2630.26302630263 532.255715313895
2640.26402640264 532.255715313895
2650.26502650265 532.255715313895
2660.26602660266 532.255715313895
2670.26702670267 532.255715313895
2680.26802680268 532.255715313895
2690.26902690269 532.255715313895
2700.2700270027 532.255715313895
2710.27102710271 532.255715313895
2720.27202720272 532.255715313895
2730.27302730273 532.255715313895
2740.27402740274 532.255715313895
2750.27502750275 532.255715313895
2760.27602760276 532.255715313895
2770.27702770277 532.255715313895
2780.27802780278 532.255715313895
2790.27902790279 532.255715313895
2800.2800280028 532.255715313895
2810.28102810281 532.255715313895
2820.28202820282 532.255715313895
2830.28302830283 532.255715313895
2840.28402840284 532.255715313895
2850.28502850285 532.255715313895
2860.28602860286 532.255715313895
2870.28702870287 532.255715313895
2880.28802880288 532.255715313895
2890.28902890289 532.255715313895
2900.2900290029 532.255715313895
2910.29102910291 532.255715313895
2920.29202920292 532.255715313895
2930.29302930293 532.255715313895
2940.29402940294 532.255715313895
2950.29502950295 532.255715313895
2960.29602960296 532.255715313895
2970.29702970297 532.255715313895
2980.29802980298 532.255715313895
2990.29902990299 532.255715313895
3000.300030003 532.255715313895
3010.30103010301 532.255715313895
3020.30203020302 532.255715313895
3030.30303030303 532.255715313895
3040.30403040304 532.255715313895
3050.30503050305 532.255715313895
3060.30603060306 532.255715313895
3070.30703070307 532.255715313895
3080.30803080308 532.255715313895
3090.30903090309 532.255715313895
3100.3100310031 532.255715313895
3110.31103110311 532.255715313895
3120.31203120312 532.255715313895
3130.31303130313 532.255715313895
3140.31403140314 532.255715313895
3150.31503150315 532.255715313895
3160.31603160316 532.255715313895
3170.31703170317 532.255715313895
3180.31803180318 532.255715313895
3190.31903190319 532.255715313895
3200.3200320032 532.255715313895
3210.32103210321 532.255715313895
3220.32203220322 532.255715313895
3230.32303230323 532.255715313895
3240.32403240324 532.255715313895
3250.32503250325 532.255715313895
3260.32603260326 532.255715313895
3270.32703270327 532.255715313895
3280.32803280328 532.255715313895
3290.32903290329 532.255715313895
3300.3300330033 532.255715313895
3310.33103310331 532.255715313895
3320.33203320332 532.255715313895
3330.33303330333 532.255715313895
3340.33403340334 532.255715313895
3350.33503350335 532.255715313895
3360.33603360336 532.255715313895
3370.33703370337 532.255715313895
3380.33803380338 532.255715313895
3390.33903390339 532.255715313895
3400.3400340034 532.255715313895
3410.34103410341 532.255715313895
3420.34203420342 532.255715313895
3430.34303430343 532.255715313895
3440.34403440344 532.255715313895
3450.34503450345 532.255715313895
3460.34603460346 532.255715313895
3470.34703470347 532.255715313895
3480.34803480348 532.255715313895
3490.34903490349 532.255715313895
3500.3500350035 532.255715313895
3510.35103510351 532.255715313895
3520.35203520352 532.255715313895
3530.35303530353 532.255715313895
3540.35403540354 532.255715313895
3550.35503550355 532.255715313895
3560.35603560356 532.255715313895
3570.35703570357 532.255715313895
3580.35803580358 532.255715313895
3590.35903590359 532.255715313895
3600.3600360036 532.255715313895
3610.36103610361 532.255715313895
3620.36203620362 532.255715313895
3630.36303630363 532.255715313895
3640.36403640364 532.255715313895
3650.36503650365 532.255715313895
3660.36603660366 532.255715313895
3670.36703670367 532.255715313895
3680.36803680368 532.255715313895
3690.36903690369 532.255715313895
3700.3700370037 532.255715313895
3710.37103710371 532.255715313895
3720.37203720372 532.255715313895
3730.37303730373 532.255715313895
3740.37403740374 532.255715313895
3750.37503750375 532.255715313895
3760.37603760376 532.255715313895
3770.37703770377 532.255715313895
3780.37803780378 532.255715313895
3790.37903790379 532.255715313895
3800.3800380038 532.255715313895
3810.38103810381 532.255715313895
3820.38203820382 532.255715313895
3830.38303830383 532.255715313895
3840.38403840384 532.255715313895
3850.38503850385 532.255715313895
3860.38603860386 532.255715313895
3870.38703870387 532.255715313895
3880.38803880388 532.255715313895
3890.38903890389 532.255715313895
3900.3900390039 532.255715313895
3910.39103910391 532.255715313895
3920.39203920392 532.255715313895
3930.39303930393 532.255715313895
3940.39403940394 532.255715313895
3950.39503950395 532.255715313895
3960.39603960396 532.255715313895
3970.39703970397 532.255715313895
3980.39803980398 532.255715313895
3990.39903990399 532.255715313895
4000.400040004 532.255715313895
4010.40104010401 532.255715313895
4020.40204020402 532.255715313895
4030.40304030403 532.255715313895
4040.40404040404 532.255715313895
4050.40504050405 532.255715313895
4060.40604060406 532.255715313895
4070.40704070407 532.255715313895
4080.40804080408 532.255715313895
4090.40904090409 532.255715313895
4100.4100410041 532.255715313895
4110.41104110411 532.255715313895
4120.41204120412 532.255715313895
4130.41304130413 532.255715313895
4140.41404140414 532.255715313895
4150.41504150415 532.255715313895
4160.41604160416 532.255715313895
4170.41704170417 532.255715313895
4180.41804180418 532.255715313895
4190.41904190419 532.255715313895
4200.4200420042 532.255715313895
4210.42104210421 532.255715313895
4220.42204220422 532.255715313895
4230.42304230423 532.255715313895
4240.42404240424 532.255715313895
4250.42504250425 532.255715313895
4260.42604260426 532.255715313895
4270.42704270427 532.255715313895
4280.42804280428 532.255715313895
4290.42904290429 532.255715313895
4300.4300430043 532.255715313895
4310.43104310431 532.255715313895
4320.43204320432 532.255715313895
4330.43304330433 532.255715313895
4340.43404340434 532.255715313895
4350.43504350435 532.255715313895
4360.43604360436 532.255715313895
4370.43704370437 532.255715313895
4380.43804380438 532.255715313895
4390.43904390439 532.255715313895
4400.4400440044 532.255715313895
4410.44104410441 532.255715313895
4420.44204420442 532.255715313895
4430.44304430443 532.255715313895
4440.44404440444 532.255715313895
4450.44504450445 532.255715313895
4460.44604460446 532.255715313895
4470.44704470447 532.255715313895
4480.44804480448 532.255715313895
4490.44904490449 532.255715313895
4500.4500450045 532.255715313895
4510.45104510451 532.255715313895
4520.45204520452 532.255715313895
4530.45304530453 532.255715313895
4540.45404540454 532.255715313895
4550.45504550455 532.255715313895
4560.45604560456 532.255715313895
4570.45704570457 532.255715313895
4580.45804580458 532.255715313895
4590.45904590459 532.255715313895
4600.4600460046 532.255715313895
4610.46104610461 532.255715313895
4620.46204620462 532.255715313895
4630.46304630463 532.255715313895
4640.46404640464 532.255715313895
4650.46504650465 532.255715313895
4660.46604660466 532.255715313895
4670.46704670467 532.255715313895
4680.46804680468 532.255715313895
4690.46904690469 532.255715313895
4700.4700470047 532.255715313895
4710.47104710471 532.255715313895
4720.47204720472 532.255715313895
4730.47304730473 532.255715313895
4740.47404740474 532.255715313895
4750.47504750475 532.255715313895
4760.47604760476 532.255715313895
4770.47704770477 532.255715313895
4780.47804780478 532.255715313895
4790.47904790479 532.255715313895
4800.4800480048 532.255715313895
4810.48104810481 532.255715313895
4820.48204820482 532.255715313895
4830.48304830483 532.255715313895
4840.48404840484 532.255715313895
4850.48504850485 532.255715313895
4860.48604860486 532.255715313895
4870.48704870487 532.255715313895
4880.48804880488 532.255715313895
4890.48904890489 532.255715313895
4900.4900490049 532.255715313895
4910.49104910491 532.255715313895
4920.49204920492 532.255715313895
4930.49304930493 532.255715313895
4940.49404940494 532.255715313895
4950.49504950495 532.255715313895
4960.49604960496 532.255715313895
4970.49704970497 532.255715313895
4980.49804980498 532.255715313895
4990.49904990499 532.255715313895
5000.500050005 532.255715313895
5010.50105010501 532.255715313895
5020.50205020502 532.255715313895
5030.50305030503 532.255715313895
5040.50405040504 532.255715313895
5050.50505050505 532.255715313895
5060.50605060506 532.255715313895
5070.50705070507 532.255715313895
5080.50805080508 532.255715313895
5090.50905090509 532.255715313895
5100.5100510051 532.255715313895
5110.51105110511 532.255715313895
5120.51205120512 532.255715313895
5130.51305130513 532.255715313895
5140.51405140514 532.255715313895
5150.51505150515 532.255715313895
5160.51605160516 532.255715313895
5170.51705170517 532.255715313895
5180.51805180518 532.255715313895
5190.51905190519 532.255715313895
5200.5200520052 532.255715313895
5210.52105210521 532.255715313895
5220.52205220522 532.255715313895
5230.52305230523 532.255715313895
5240.52405240524 532.255715313895
5250.52505250525 532.255715313895
5260.52605260526 532.255715313895
5270.52705270527 532.255715313895
5280.52805280528 532.255715313895
5290.52905290529 532.255715313895
5300.5300530053 532.255715313895
5310.53105310531 532.255715313895
5320.53205320532 532.255715313895
5330.53305330533 532.255715313895
5340.53405340534 532.255715313895
5350.53505350535 532.255715313895
5360.53605360536 532.255715313895
5370.53705370537 532.255715313895
5380.53805380538 532.255715313895
5390.53905390539 532.255715313895
5400.5400540054 532.255715313895
5410.54105410541 532.255715313895
5420.54205420542 532.255715313895
5430.54305430543 532.255715313895
5440.54405440544 532.255715313895
5450.54505450545 532.255715313895
5460.54605460546 532.255715313895
5470.54705470547 532.255715313895
5480.54805480548 532.255715313895
5490.54905490549 532.255715313895
5500.5500550055 532.255715313895
5510.55105510551 532.255715313895
5520.55205520552 532.255715313895
5530.55305530553 532.255715313895
5540.55405540554 532.255715313895
5550.55505550555 532.255715313895
5560.55605560556 532.255715313895
5570.55705570557 532.255715313895
5580.55805580558 532.255715313895
5590.55905590559 532.255715313895
5600.5600560056 532.255715313895
5610.56105610561 532.255715313895
5620.56205620562 532.255715313895
5630.56305630563 532.255715313895
5640.56405640564 532.255715313895
5650.56505650565 532.255715313895
5660.56605660566 532.255715313895
5670.56705670567 532.255715313895
5680.56805680568 532.255715313895
5690.56905690569 532.255715313895
5700.5700570057 532.255715313895
5710.57105710571 532.255715313895
5720.57205720572 532.255715313895
5730.57305730573 532.255715313895
5740.57405740574 532.255715313895
5750.57505750575 532.255715313895
5760.57605760576 532.255715313895
5770.57705770577 532.255715313895
5780.57805780578 532.255715313895
5790.57905790579 532.255715313895
5800.5800580058 532.255715313895
5810.58105810581 532.255715313895
5820.58205820582 532.255715313895
5830.58305830583 532.255715313895
5840.58405840584 532.255715313895
5850.58505850585 532.255715313895
5860.58605860586 532.255715313895
5870.58705870587 532.255715313895
5880.58805880588 532.255715313895
5890.58905890589 532.255715313895
5900.5900590059 532.255715313895
5910.59105910591 532.255715313895
5920.59205920592 532.255715313895
5930.59305930593 532.255715313895
5940.59405940594 532.255715313895
5950.59505950595 532.255715313895
5960.59605960596 532.255715313895
5970.59705970597 532.255715313895
5980.59805980598 532.255715313895
5990.59905990599 532.255715313895
6000.600060006 532.255715313895
6010.60106010601 532.255715313895
6020.60206020602 532.255715313895
6030.60306030603 532.255715313895
6040.60406040604 532.255715313895
6050.60506050605 532.255715313895
6060.60606060606 532.255715313895
6070.60706070607 532.255715313895
6080.60806080608 532.255715313895
6090.60906090609 532.255715313895
6100.6100610061 532.255715313895
6110.61106110611 532.255715313895
6120.61206120612 532.255715313895
6130.61306130613 532.255715313895
6140.61406140614 532.255715313895
6150.61506150615 532.255715313895
6160.61606160616 532.255715313895
6170.61706170617 532.255715313895
6180.61806180618 532.255715313895
6190.61906190619 532.255715313895
6200.6200620062 532.255715313895
6210.62106210621 532.255715313895
6220.62206220622 532.255715313895
6230.62306230623 532.255715313895
6240.62406240624 532.255715313895
6250.62506250625 532.255715313895
6260.62606260626 532.255715313895
6270.62706270627 532.255715313895
6280.62806280628 532.255715313895
6290.62906290629 532.255715313895
6300.6300630063 532.255715313895
6310.63106310631 532.255715313895
6320.63206320632 532.255715313895
6330.63306330633 532.255715313895
6340.63406340634 532.255715313895
6350.63506350635 532.255715313895
6360.63606360636 532.255715313895
6370.63706370637 532.255715313895
6380.63806380638 532.255715313895
6390.63906390639 532.255715313895
6400.6400640064 532.255715313895
6410.64106410641 532.255715313895
6420.64206420642 532.255715313895
6430.64306430643 532.255715313895
6440.64406440644 532.255715313895
6450.64506450645 532.255715313895
6460.64606460646 532.255715313895
6470.64706470647 532.255715313895
6480.64806480648 532.255715313895
6490.64906490649 532.255715313895
6500.6500650065 532.255715313895
6510.65106510651 532.255715313895
6520.65206520652 532.255715313895
6530.65306530653 532.255715313895
6540.65406540654 532.255715313895
6550.65506550655 532.255715313895
6560.65606560656 532.255715313895
6570.65706570657 532.255715313895
6580.65806580658 532.255715313895
6590.65906590659 532.255715313895
6600.6600660066 532.255715313895
6610.66106610661 532.255715313895
6620.66206620662 532.255715313895
6630.66306630663 532.255715313895
6640.66406640664 532.255715313895
6650.66506650665 532.255715313895
6660.66606660666 532.255715313895
6670.66706670667 532.255715313895
6680.66806680668 532.255715313895
6690.66906690669 532.255715313895
6700.6700670067 532.255715313895
6710.67106710671 532.255715313895
6720.67206720672 532.255715313895
6730.67306730673 532.255715313895
6740.67406740674 532.255715313895
6750.67506750675 532.255715313895
6760.67606760676 532.255715313895
6770.67706770677 532.255715313895
6780.67806780678 532.255715313895
6790.67906790679 532.255715313895
6800.6800680068 532.255715313895
6810.68106810681 532.255715313895
6820.68206820682 532.255715313895
6830.68306830683 532.255715313895
6840.68406840684 532.255715313895
6850.68506850685 532.255715313895
6860.68606860686 532.255715313895
6870.68706870687 532.255715313895
6880.68806880688 532.255715313895
6890.68906890689 532.255715313895
6900.6900690069 532.255715313895
6910.69106910691 532.255715313895
6920.69206920692 532.255715313895
6930.69306930693 532.255715313895
6940.69406940694 532.255715313895
6950.69506950695 532.255715313895
6960.69606960696 532.255715313895
6970.69706970697 532.255715313895
6980.69806980698 532.255715313895
6990.69906990699 532.255715313895
7000.700070007 532.255715313895
7010.70107010701 532.255715313895
7020.70207020702 532.255715313895
7030.70307030703 532.255715313895
7040.70407040704 532.255715313895
7050.70507050705 532.255715313895
7060.70607060706 532.255715313895
7070.70707070707 532.255715313895
7080.70807080708 532.255715313895
7090.70907090709 532.255715313895
7100.7100710071 532.255715313895
7110.71107110711 532.255715313895
7120.71207120712 532.255715313895
7130.71307130713 532.255715313895
7140.71407140714 532.255715313895
7150.71507150715 532.255715313895
7160.71607160716 532.255715313895
7170.71707170717 532.255715313895
7180.71807180718 532.255715313895
7190.71907190719 532.255715313895
7200.7200720072 532.255715313895
7210.72107210721 532.255715313895
7220.72207220722 532.255715313895
7230.72307230723 532.255715313895
7240.72407240724 532.255715313895
7250.72507250725 532.255715313895
7260.72607260726 532.255715313895
7270.72707270727 532.255715313895
7280.72807280728 532.255715313895
7290.72907290729 532.255715313895
7300.7300730073 532.255715313895
7310.73107310731 532.255715313895
7320.73207320732 532.255715313895
7330.73307330733 532.255715313895
7340.73407340734 532.255715313895
7350.73507350735 532.255715313895
7360.73607360736 532.255715313895
7370.73707370737 532.255715313895
7380.73807380738 532.255715313895
7390.73907390739 532.255715313895
7400.7400740074 532.255715313895
7410.74107410741 532.255715313895
7420.74207420742 532.255715313895
7430.74307430743 532.255715313895
7440.74407440744 532.255715313895
7450.74507450745 532.255715313895
7460.74607460746 532.255715313895
7470.74707470747 532.255715313895
7480.74807480748 532.255715313895
7490.74907490749 532.255715313895
7500.7500750075 532.255715313895
7510.75107510751 532.255715313895
7520.75207520752 532.255715313895
7530.75307530753 532.255715313895
7540.75407540754 532.255715313895
7550.75507550755 532.255715313895
7560.75607560756 532.255715313895
7570.75707570757 532.255715313895
7580.75807580758 532.255715313895
7590.75907590759 532.255715313895
7600.7600760076 532.255715313895
7610.76107610761 532.255715313895
7620.76207620762 532.255715313895
7630.76307630763 532.255715313895
7640.76407640764 532.255715313895
7650.76507650765 532.255715313895
7660.76607660766 532.255715313895
7670.76707670767 532.255715313895
7680.76807680768 532.255715313895
7690.76907690769 532.255715313895
7700.7700770077 532.255715313895
7710.77107710771 532.255715313895
7720.77207720772 532.255715313895
7730.77307730773 532.255715313895
7740.77407740774 532.255715313895
7750.77507750775 532.255715313895
7760.77607760776 532.255715313895
7770.77707770777 532.255715313895
7780.77807780778 532.255715313895
7790.77907790779 532.255715313895
7800.7800780078 532.255715313895
7810.78107810781 532.255715313895
7820.78207820782 532.255715313895
7830.78307830783 532.255715313895
7840.78407840784 532.255715313895
7850.78507850785 532.255715313895
7860.78607860786 532.255715313895
7870.78707870787 532.255715313895
7880.78807880788 532.255715313895
7890.78907890789 532.255715313895
7900.7900790079 532.255715313895
7910.79107910791 532.255715313895
7920.79207920792 532.255715313895
7930.79307930793 532.255715313895
7940.79407940794 532.255715313895
7950.79507950795 532.255715313895
7960.79607960796 532.255715313895
7970.79707970797 532.255715313895
7980.79807980798 532.255715313895
7990.79907990799 532.255715313895
8000.800080008 532.255715313895
8010.80108010801 532.255715313895
8020.80208020802 532.255715313895
8030.80308030803 532.255715313895
8040.80408040804 532.255715313895
8050.80508050805 532.255715313895
8060.80608060806 532.255715313895
8070.80708070807 532.255715313895
8080.80808080808 532.255715313895
8090.80908090809 532.255715313895
8100.8100810081 532.255715313895
8110.81108110811 532.255715313895
8120.81208120812 532.255715313895
8130.81308130813 532.255715313895
8140.81408140814 532.255715313895
8150.81508150815 532.255715313895
8160.81608160816 532.255715313895
8170.81708170817 532.255715313895
8180.81808180818 532.255715313895
8190.81908190819 532.255715313895
8200.8200820082 532.255715313895
8210.82108210821 532.255715313895
8220.82208220822 532.255715313895
8230.82308230823 532.255715313895
8240.82408240824 532.255715313895
8250.82508250825 532.255715313895
8260.82608260826 532.255715313895
8270.82708270827 532.255715313895
8280.82808280828 532.255715313895
8290.82908290829 532.255715313895
8300.8300830083 532.255715313895
8310.83108310831 532.255715313895
8320.83208320832 532.255715313895
8330.83308330833 532.255715313895
8340.83408340834 532.255715313895
8350.83508350835 532.255715313895
8360.83608360836 532.255715313895
8370.83708370837 532.255715313895
8380.83808380838 532.255715313895
8390.83908390839 532.255715313895
8400.8400840084 532.255715313895
8410.84108410841 532.255715313895
8420.84208420842 532.255715313895
8430.84308430843 532.255715313895
8440.84408440844 532.255715313895
8450.84508450845 532.255715313895
8460.84608460846 532.255715313895
8470.84708470847 532.255715313895
8480.84808480848 532.255715313895
8490.84908490849 532.255715313895
8500.8500850085 532.255715313895
8510.85108510851 532.255715313895
8520.85208520852 532.255715313895
8530.85308530853 532.255715313895
8540.85408540854 532.255715313895
8550.85508550855 532.255715313895
8560.85608560856 532.255715313895
8570.85708570857 532.255715313895
8580.85808580858 532.255715313895
8590.85908590859 532.255715313895
8600.8600860086 532.255715313895
8610.86108610861 532.255715313895
8620.86208620862 532.255715313895
8630.86308630863 532.255715313895
8640.86408640864 532.255715313895
8650.86508650865 532.255715313895
8660.86608660866 532.255715313895
8670.86708670867 532.255715313895
8680.86808680868 532.255715313895
8690.86908690869 532.255715313895
8700.8700870087 532.255715313895
8710.87108710871 532.255715313895
8720.87208720872 532.255715313895
8730.87308730873 532.255715313895
8740.87408740874 532.255715313895
8750.87508750875 532.255715313895
8760.87608760876 532.255715313895
8770.87708770877 532.255715313895
8780.87808780878 532.255715313895
8790.87908790879 532.255715313895
8800.8800880088 532.255715313895
8810.88108810881 532.255715313895
8820.88208820882 532.255715313895
8830.88308830883 532.255715313895
8840.88408840884 532.255715313895
8850.88508850885 532.255715313895
8860.88608860886 532.255715313895
8870.88708870887 532.255715313895
8880.88808880888 532.255715313895
8890.88908890889 532.255715313895
8900.8900890089 532.255715313895
8910.89108910891 532.255715313895
8920.89208920892 532.255715313895
8930.89308930893 532.255715313895
8940.89408940894 532.255715313895
8950.89508950895 532.255715313895
8960.89608960896 532.255715313895
8970.89708970897 532.255715313895
8980.89808980898 532.255715313895
8990.89908990899 532.255715313895
9000.900090009 532.255715313895
9010.90109010901 532.255715313895
9020.90209020902 532.255715313895
9030.90309030903 532.255715313895
9040.90409040904 532.255715313895
9050.90509050905 532.255715313895
9060.90609060906 532.255715313895
9070.90709070907 532.255715313895
9080.90809080908 532.255715313895
9090.90909090909 532.255715313895
9100.9100910091 532.255715313895
9110.91109110911 532.255715313895
9120.91209120912 532.255715313895
9130.91309130913 532.255715313895
9140.91409140914 532.255715313895
9150.91509150915 532.255715313895
9160.91609160916 532.255715313895
9170.91709170917 532.255715313895
9180.91809180918 532.255715313895
9190.91909190919 532.255715313895
9200.9200920092 532.255715313895
9210.92109210921 532.255715313895
9220.92209220922 532.255715313895
9230.92309230923 532.255715313895
9240.92409240924 532.255715313895
9250.92509250925 532.255715313895
9260.92609260926 532.255715313895
9270.92709270927 532.255715313895
9280.92809280928 532.255715313895
9290.92909290929 532.255715313895
9300.9300930093 532.255715313895
9310.93109310931 532.255715313895
9320.93209320932 532.255715313895
9330.93309330933 532.255715313895
9340.93409340934 532.255715313895
9350.93509350935 532.255715313895
9360.93609360936 532.255715313895
9370.93709370937 532.255715313895
9380.93809380938 532.255715313895
9390.93909390939 532.255715313895
9400.9400940094 532.255715313895
9410.94109410941 532.255715313895
9420.94209420942 532.255715313895
9430.94309430943 532.255715313895
9440.94409440944 532.255715313895
9450.94509450945 532.255715313895
9460.94609460946 532.255715313895
9470.94709470947 532.255715313895
9480.94809480948 532.255715313895
9490.94909490949 532.255715313895
9500.9500950095 532.255715313895
9510.95109510951 532.255715313895
9520.95209520952 532.255715313895
9530.95309530953 532.255715313895
9540.95409540954 532.255715313895
9550.95509550955 532.255715313895
9560.95609560956 532.255715313895
9570.95709570957 532.255715313895
9580.95809580958 532.255715313895
9590.95909590959 532.255715313895
9600.9600960096 532.255715313895
9610.96109610961 532.255715313895
9620.96209620962 532.255715313895
9630.96309630963 532.255715313895
9640.96409640964 532.255715313895
9650.96509650965 532.255715313895
9660.96609660966 532.255715313895
9670.96709670967 532.255715313895
9680.96809680968 532.255715313895
9690.96909690969 532.255715313895
9700.9700970097 532.255715313895
9710.97109710971 532.255715313895
9720.97209720972 532.255715313895
9730.97309730973 532.255715313895
9740.97409740974 532.255715313895
9750.97509750975 532.255715313895
9760.97609760976 532.255715313895
9770.97709770977 532.255715313895
9780.97809780978 532.255715313895
9790.97909790979 532.255715313895
9800.9800980098 532.255715313895
9810.98109810981 532.255715313895
9820.98209820982 532.255715313895
9830.98309830983 532.255715313895
9840.98409840984 532.255715313895
9850.98509850985 532.255715313895
9860.98609860986 532.255715313895
9870.98709870987 532.255715313895
9880.98809880988 532.255715313895
9890.98909890989 532.255715313895
9900.9900990099 532.255715313895
9910.99109910991 532.255715313895
9920.99209920992 532.255715313895
9930.99309930993 532.255715313895
9940.99409940994 532.255715313895
9950.99509950995 532.255715313895
9960.99609960996 532.255715313895
9970.99709970997 532.255715313895
9980.99809980998 532.255715313895
9990.99909990999 532.255715313895
};
\addlegendentry{DARE}
\addplot [very thick, darkcyan0113188]
table {%
0 44.470994233723
1.000100010001 44.470994233723
2.000200020002 44.470994233723
3.000300030003 44.470994233723
4.000400040004 44.470994233723
5.000500050005 44.470994233723
6.000600060006 44.470994233723
7.000700070007 44.470994233723
8.000800080008 44.470994233723
9.000900090009 44.470994233723
10.00100010001 44.470994233723
11.001100110011 44.470994233723
12.001200120012 44.470994233723
13.001300130013 44.470994233723
14.001400140014 44.470994233723
15.001500150015 44.470994233723
16.001600160016 44.470994233723
17.001700170017 44.470994233723
18.001800180018 44.470994233723
19.001900190019 44.470994233723
20.00200020002 44.470994233723
21.002100210021 44.470994233723
22.002200220022 44.470994233723
23.002300230023 44.470994233723
24.002400240024 44.470994233723
25.002500250025 44.470994233723
26.002600260026 44.470994233723
27.002700270027 44.470994233723
28.002800280028 44.470994233723
29.002900290029 44.470994233723
30.00300030003 44.470994233723
31.003100310031 44.470994233723
32.003200320032 44.470994233723
33.003300330033 44.470994233723
34.003400340034 44.470994233723
35.003500350035 44.470994233723
36.003600360036 44.470994233723
37.003700370037 44.470994233723
38.003800380038 44.470994233723
39.003900390039 44.470994233723
40.00400040004 44.470994233723
41.004100410041 44.470994233723
42.004200420042 44.470994233723
43.004300430043 44.470994233723
44.004400440044 44.470994233723
45.004500450045 44.470994233723
46.004600460046 44.470994233723
47.004700470047 44.470994233723
48.004800480048 44.470994233723
49.004900490049 44.470994233723
50.00500050005 44.470994233723
51.005100510051 44.470994233723
52.005200520052 44.470994233723
53.005300530053 44.470994233723
54.005400540054 44.470994233723
55.005500550055 44.470994233723
56.005600560056 44.470994233723
57.005700570057 44.470994233723
58.005800580058 44.470994233723
59.005900590059 44.470994233723
60.00600060006 44.470994233723
61.006100610061 44.470994233723
62.006200620062 44.470994233723
63.006300630063 44.470994233723
64.006400640064 44.470994233723
65.006500650065 44.470994233723
66.006600660066 44.470994233723
67.006700670067 44.470994233723
68.006800680068 44.470994233723
69.006900690069 44.470994233723
70.00700070007 44.470994233723
71.007100710071 44.470994233723
72.007200720072 44.470994233723
73.007300730073 44.470994233723
74.007400740074 44.470994233723
75.007500750075 44.470994233723
76.007600760076 44.470994233723
77.007700770077 44.470994233723
78.007800780078 44.470994233723
79.007900790079 44.470994233723
80.00800080008 44.470994233723
81.008100810081 44.470994233723
82.008200820082 44.470994233723
83.008300830083 44.470994233723
84.008400840084 44.470994233723
85.008500850085 44.470994233723
86.008600860086 44.470994233723
87.008700870087 44.470994233723
88.008800880088 44.470994233723
89.008900890089 44.470994233723
90.00900090009 44.470994233723
91.009100910091 44.470994233723
92.009200920092 44.470994233723
93.009300930093 44.470994233723
94.009400940094 44.470994233723
95.009500950095 44.470994233723
96.009600960096 44.470994233723
97.009700970097 44.470994233723
98.009800980098 44.470994233723
99.009900990099 44.470994233723
100.0100010001 44.470994233723
101.010101010101 44.470994233723
102.010201020102 44.470994233723
103.010301030103 44.470994233723
104.010401040104 44.470994233723
105.010501050105 44.470994233723
106.010601060106 44.470994233723
107.010701070107 44.470994233723
108.010801080108 44.470994233723
109.010901090109 44.470994233723
110.01100110011 44.470994233723
111.011101110111 44.470994233723
112.011201120112 44.470994233723
113.011301130113 44.470994233723
114.011401140114 44.470994233723
115.011501150115 44.470994233723
116.011601160116 44.470994233723
117.011701170117 44.470994233723
118.011801180118 44.470994233723
119.011901190119 44.470994233723
120.01200120012 44.470994233723
121.012101210121 44.470994233723
122.012201220122 44.470994233723
123.012301230123 44.470994233723
124.012401240124 44.470994233723
125.012501250125 44.470994233723
126.012601260126 44.470994233723
127.012701270127 44.470994233723
128.012801280128 44.470994233723
129.012901290129 44.470994233723
130.01300130013 44.470994233723
131.013101310131 44.470994233723
132.013201320132 44.470994233723
133.013301330133 44.470994233723
134.013401340134 44.470994233723
135.013501350135 44.470994233723
136.013601360136 44.470994233723
137.013701370137 44.470994233723
138.013801380138 44.470994233723
139.013901390139 44.470994233723
140.01400140014 44.470994233723
141.014101410141 44.470994233723
142.014201420142 44.470994233723
143.014301430143 44.470994233723
144.014401440144 44.470994233723
145.014501450145 44.470994233723
146.014601460146 44.470994233723
147.014701470147 44.470994233723
148.014801480148 44.470994233723
149.014901490149 44.470994233723
150.01500150015 44.470994233723
151.015101510151 44.470994233723
152.015201520152 44.470994233723
153.015301530153 44.470994233723
154.015401540154 44.470994233723
155.015501550155 44.470994233723
156.015601560156 44.470994233723
157.015701570157 44.470994233723
158.015801580158 44.470994233723
159.015901590159 44.470994233723
160.01600160016 44.470994233723
161.016101610161 44.470994233723
162.016201620162 44.470994233723
163.016301630163 44.470994233723
164.016401640164 44.470994233723
165.016501650165 44.470994233723
166.016601660166 44.470994233723
167.016701670167 44.470994233723
168.016801680168 44.470994233723
169.016901690169 44.470994233723
170.01700170017 44.470994233723
171.017101710171 44.470994233723
172.017201720172 44.470994233723
173.017301730173 44.470994233723
174.017401740174 44.470994233723
175.017501750175 44.470994233723
176.017601760176 44.470994233723
177.017701770177 44.470994233723
178.017801780178 44.470994233723
179.017901790179 44.470994233723
180.01800180018 44.470994233723
181.018101810181 44.470994233723
182.018201820182 44.470994233723
183.018301830183 44.470994233723
184.018401840184 44.470994233723
185.018501850185 44.470994233723
186.018601860186 44.470994233723
187.018701870187 44.470994233723
188.018801880188 44.470994233723
189.018901890189 44.470994233723
190.01900190019 44.470994233723
191.019101910191 44.470994233723
192.019201920192 44.470994233723
193.019301930193 44.470994233723
194.019401940194 44.470994233723
195.019501950195 44.470994233723
196.019601960196 44.470994233723
197.019701970197 44.470994233723
198.019801980198 44.470994233723
199.019901990199 44.470994233723
200.0200020002 44.470994233723
210.02100210021 44.470994233723
220.02200220022 44.470994233723
230.02300230023 44.470994233723
240.02400240024 44.470994233723
250.02500250025 44.470994233723
260.02600260026 44.470994233723
270.02700270027 44.470994233723
280.02800280028 44.470994233723
290.02900290029 44.470994233723
300.0300030003 44.470994233723
310.03100310031 44.470994233723
320.03200320032 44.470994233723
330.03300330033 44.470994233723
340.03400340034 44.470994233723
350.03500350035 44.470994233723
360.03600360036 44.470994233723
370.03700370037 44.470994233723
380.03800380038 44.470994233723
390.03900390039 44.470994233723
400.0400040004 44.470994233723
410.04100410041 44.470994233723
420.04200420042 44.470994233723
430.04300430043 44.470994233723
440.04400440044 44.470994233723
450.04500450045 44.470994233723
460.04600460046 44.470994233723
470.04700470047 44.470994233723
480.04800480048 44.470994233723
490.04900490049 44.470994233723
500.0500050005 44.470994233723
510.05100510051 44.470994233723
520.05200520052 44.470994233723
530.05300530053 44.470994233723
540.05400540054 44.470994233723
550.05500550055 44.470994233723
560.05600560056 44.470994233723
570.05700570057 44.470994233723
580.05800580058 44.470994233723
590.05900590059 44.470994233723
600.0600060006 44.470994233723
610.06100610061 44.470994233723
620.06200620062 44.470994233723
630.06300630063 44.470994233723
640.06400640064 44.470994233723
650.06500650065 44.470994233723
660.06600660066 44.470994233723
670.06700670067 44.470994233723
680.06800680068 44.470994233723
690.06900690069 44.470994233723
700.0700070007 44.470994233723
710.07100710071 44.470994233723
720.07200720072 44.470994233723
730.07300730073 44.470994233723
740.07400740074 44.470994233723
750.07500750075 44.470994233723
760.07600760076 44.470994233723
770.07700770077 44.470994233723
780.07800780078 44.470994233723
790.07900790079 44.470994233723
800.0800080008 44.470994233723
810.08100810081 44.470994233723
820.08200820082 44.470994233723
830.08300830083 44.470994233723
840.08400840084 44.470994233723
850.08500850085 44.470994233723
860.08600860086 44.470994233723
870.08700870087 44.470994233723
880.08800880088 44.470994233723
890.08900890089 44.470994233723
900.0900090009 44.470994233723
910.09100910091 44.470994233723
920.09200920092 44.470994233723
930.09300930093 44.470994233723
940.09400940094 44.470994233723
950.09500950095 44.470994233723
960.09600960096 44.470994233723
970.09700970097 44.470994233723
980.09800980098 44.470994233723
990.09900990099 44.470994233723
1000.100010001 44.470994233723
1010.10101010101 44.470994233723
1020.10201020102 44.470994233723
1030.10301030103 44.470994233723
1040.10401040104 44.470994233723
1050.10501050105 44.470994233723
1060.10601060106 44.470994233723
1070.10701070107 44.470994233723
1080.10801080108 44.470994233723
1090.10901090109 44.470994233723
1100.1100110011 44.470994233723
1110.11101110111 44.470994233723
1120.11201120112 44.470994233723
1130.11301130113 44.470994233723
1140.11401140114 44.470994233723
1150.11501150115 44.470994233723
1160.11601160116 44.470994233723
1170.11701170117 44.470994233723
1180.11801180118 44.470994233723
1190.11901190119 44.470994233723
1200.1200120012 44.470994233723
1210.12101210121 44.470994233723
1220.12201220122 44.470994233723
1230.12301230123 44.470994233723
1240.12401240124 44.470994233723
1250.12501250125 44.470994233723
1260.12601260126 44.470994233723
1270.12701270127 44.470994233723
1280.12801280128 44.470994233723
1290.12901290129 44.470994233723
1300.1300130013 44.470994233723
1310.13101310131 44.470994233723
1320.13201320132 44.470994233723
1330.13301330133 44.470994233723
1340.13401340134 44.470994233723
1350.13501350135 44.470994233723
1360.13601360136 44.470994233723
1370.13701370137 44.470994233723
1380.13801380138 44.470994233723
1390.13901390139 44.470994233723
1400.1400140014 44.470994233723
1410.14101410141 44.470994233723
1420.14201420142 44.470994233723
1430.14301430143 44.470994233723
1440.14401440144 44.470994233723
1450.14501450145 44.470994233723
1460.14601460146 44.470994233723
1470.14701470147 44.470994233723
1480.14801480148 44.470994233723
1490.14901490149 44.470994233723
1500.1500150015 44.470994233723
1510.15101510151 44.470994233723
1520.15201520152 44.470994233723
1530.15301530153 44.470994233723
1540.15401540154 44.470994233723
1550.15501550155 44.470994233723
1560.15601560156 44.470994233723
1570.15701570157 44.470994233723
1580.15801580158 44.470994233723
1590.15901590159 44.470994233723
1600.1600160016 44.470994233723
1610.16101610161 44.470994233723
1620.16201620162 44.470994233723
1630.16301630163 44.470994233723
1640.16401640164 44.470994233723
1650.16501650165 44.470994233723
1660.16601660166 44.470994233723
1670.16701670167 44.470994233723
1680.16801680168 44.470994233723
1690.16901690169 44.470994233723
1700.1700170017 44.470994233723
1710.17101710171 44.470994233723
1720.17201720172 44.470994233723
1730.17301730173 44.470994233723
1740.17401740174 44.470994233723
1750.17501750175 44.470994233723
1760.17601760176 44.470994233723
1770.17701770177 44.470994233723
1780.17801780178 44.470994233723
1790.17901790179 44.470994233723
1800.1800180018 44.470994233723
1810.18101810181 44.470994233723
1820.18201820182 44.470994233723
1830.18301830183 44.470994233723
1840.18401840184 44.470994233723
1850.18501850185 44.470994233723
1860.18601860186 44.470994233723
1870.18701870187 44.470994233723
1880.18801880188 44.470994233723
1890.18901890189 44.470994233723
1900.1900190019 44.470994233723
1910.19101910191 44.470994233723
1920.19201920192 44.470994233723
1930.19301930193 44.470994233723
1940.19401940194 44.470994233723
1950.19501950195 44.470994233723
1960.19601960196 44.470994233723
1970.19701970197 44.470994233723
1980.19801980198 44.470994233723
1990.19901990199 44.470994233723
2000.200020002 44.470994233723
2010.20102010201 44.470994233723
2020.20202020202 44.470994233723
2030.20302030203 44.470994233723
2040.20402040204 44.470994233723
2050.20502050205 44.470994233723
2060.20602060206 44.470994233723
2070.20702070207 44.470994233723
2080.20802080208 44.470994233723
2090.20902090209 44.470994233723
2100.2100210021 44.470994233723
2110.21102110211 44.470994233723
2120.21202120212 44.470994233723
2130.21302130213 44.470994233723
2140.21402140214 44.470994233723
2150.21502150215 44.470994233723
2160.21602160216 44.470994233723
2170.21702170217 44.470994233723
2180.21802180218 44.470994233723
2190.21902190219 44.470994233723
2200.2200220022 44.470994233723
2210.22102210221 44.470994233723
2220.22202220222 44.470994233723
2230.22302230223 44.470994233723
2240.22402240224 44.470994233723
2250.22502250225 44.470994233723
2260.22602260226 44.470994233723
2270.22702270227 44.470994233723
2280.22802280228 44.470994233723
2290.22902290229 44.470994233723
2300.2300230023 44.470994233723
2310.23102310231 44.470994233723
2320.23202320232 44.470994233723
2330.23302330233 44.470994233723
2340.23402340234 44.470994233723
2350.23502350235 44.470994233723
2360.23602360236 44.470994233723
2370.23702370237 44.470994233723
2380.23802380238 44.470994233723
2390.23902390239 44.470994233723
2400.2400240024 44.470994233723
2410.24102410241 44.470994233723
2420.24202420242 44.470994233723
2430.24302430243 44.470994233723
2440.24402440244 44.470994233723
2450.24502450245 44.470994233723
2460.24602460246 44.470994233723
2470.24702470247 44.470994233723
2480.24802480248 44.470994233723
2490.24902490249 44.470994233723
2500.2500250025 44.470994233723
2510.25102510251 44.470994233723
2520.25202520252 44.470994233723
2530.25302530253 44.470994233723
2540.25402540254 44.470994233723
2550.25502550255 44.470994233723
2560.25602560256 44.470994233723
2570.25702570257 44.470994233723
2580.25802580258 44.470994233723
2590.25902590259 44.470994233723
2600.2600260026 44.470994233723
2610.26102610261 44.470994233723
2620.26202620262 44.470994233723
2630.26302630263 44.470994233723
2640.26402640264 44.470994233723
2650.26502650265 44.470994233723
2660.26602660266 44.470994233723
2670.26702670267 44.470994233723
2680.26802680268 44.470994233723
2690.26902690269 44.470994233723
2700.2700270027 44.470994233723
2710.27102710271 44.470994233723
2720.27202720272 44.470994233723
2730.27302730273 44.470994233723
2740.27402740274 44.470994233723
2750.27502750275 44.470994233723
2760.27602760276 44.470994233723
2770.27702770277 44.470994233723
2780.27802780278 44.470994233723
2790.27902790279 44.470994233723
2800.2800280028 44.470994233723
2810.28102810281 44.470994233723
2820.28202820282 44.470994233723
2830.28302830283 44.470994233723
2840.28402840284 44.470994233723
2850.28502850285 44.470994233723
2860.28602860286 44.470994233723
2870.28702870287 44.470994233723
2880.28802880288 44.470994233723
2890.28902890289 44.470994233723
2900.2900290029 44.470994233723
2910.29102910291 44.470994233723
2920.29202920292 44.470994233723
2930.29302930293 44.470994233723
2940.29402940294 44.470994233723
2950.29502950295 44.470994233723
2960.29602960296 44.470994233723
2970.29702970297 44.470994233723
2980.29802980298 44.470994233723
2990.29902990299 44.470994233723
3000.300030003 44.470994233723
3010.30103010301 44.470994233723
3020.30203020302 44.470994233723
3030.30303030303 44.470994233723
3040.30403040304 44.470994233723
3050.30503050305 44.470994233723
3060.30603060306 44.470994233723
3070.30703070307 44.470994233723
3080.30803080308 44.470994233723
3090.30903090309 44.470994233723
3100.3100310031 44.470994233723
3110.31103110311 44.470994233723
3120.31203120312 44.470994233723
3130.31303130313 44.470994233723
3140.31403140314 44.470994233723
3150.31503150315 44.470994233723
3160.31603160316 44.470994233723
3170.31703170317 44.470994233723
3180.31803180318 44.470994233723
3190.31903190319 44.470994233723
3200.3200320032 44.470994233723
3210.32103210321 44.470994233723
3220.32203220322 44.470994233723
3230.32303230323 44.470994233723
3240.32403240324 44.470994233723
3250.32503250325 44.470994233723
3260.32603260326 44.470994233723
3270.32703270327 44.470994233723
3280.32803280328 44.470994233723
3290.32903290329 44.470994233723
3300.3300330033 44.470994233723
3310.33103310331 44.470994233723
3320.33203320332 44.470994233723
3330.33303330333 44.470994233723
3340.33403340334 44.470994233723
3350.33503350335 44.470994233723
3360.33603360336 44.470994233723
3370.33703370337 44.470994233723
3380.33803380338 44.470994233723
3390.33903390339 44.470994233723
3400.3400340034 44.470994233723
3410.34103410341 44.470994233723
3420.34203420342 44.470994233723
3430.34303430343 44.470994233723
3440.34403440344 44.470994233723
3450.34503450345 44.470994233723
3460.34603460346 44.470994233723
3470.34703470347 44.470994233723
3480.34803480348 44.470994233723
3490.34903490349 44.470994233723
3500.3500350035 44.470994233723
3510.35103510351 44.470994233723
3520.35203520352 44.470994233723
3530.35303530353 44.470994233723
3540.35403540354 44.470994233723
3550.35503550355 44.470994233723
3560.35603560356 44.470994233723
3570.35703570357 44.470994233723
3580.35803580358 44.470994233723
3590.35903590359 44.470994233723
3600.3600360036 44.470994233723
3610.36103610361 44.470994233723
3620.36203620362 44.470994233723
3630.36303630363 44.470994233723
3640.36403640364 44.470994233723
3650.36503650365 44.470994233723
3660.36603660366 44.470994233723
3670.36703670367 44.470994233723
3680.36803680368 44.470994233723
3690.36903690369 44.470994233723
3700.3700370037 44.470994233723
3710.37103710371 44.470994233723
3720.37203720372 44.470994233723
3730.37303730373 44.470994233723
3740.37403740374 44.470994233723
3750.37503750375 44.470994233723
3760.37603760376 44.470994233723
3770.37703770377 44.470994233723
3780.37803780378 44.470994233723
3790.37903790379 44.470994233723
3800.3800380038 44.470994233723
3810.38103810381 44.470994233723
3820.38203820382 44.470994233723
3830.38303830383 44.470994233723
3840.38403840384 44.470994233723
3850.38503850385 44.470994233723
3860.38603860386 44.470994233723
3870.38703870387 44.470994233723
3880.38803880388 44.470994233723
3890.38903890389 44.470994233723
3900.3900390039 44.470994233723
3910.39103910391 44.470994233723
3920.39203920392 44.470994233723
3930.39303930393 44.470994233723
3940.39403940394 44.470994233723
3950.39503950395 44.470994233723
3960.39603960396 44.470994233723
3970.39703970397 44.470994233723
3980.39803980398 44.470994233723
3990.39903990399 44.470994233723
4000.400040004 44.470994233723
4010.40104010401 44.470994233723
4020.40204020402 44.470994233723
4030.40304030403 44.470994233723
4040.40404040404 44.470994233723
4050.40504050405 44.470994233723
4060.40604060406 44.470994233723
4070.40704070407 44.470994233723
4080.40804080408 44.470994233723
4090.40904090409 44.470994233723
4100.4100410041 44.470994233723
4110.41104110411 44.470994233723
4120.41204120412 44.470994233723
4130.41304130413 44.470994233723
4140.41404140414 44.470994233723
4150.41504150415 44.470994233723
4160.41604160416 44.470994233723
4170.41704170417 44.470994233723
4180.41804180418 44.470994233723
4190.41904190419 44.470994233723
4200.4200420042 44.470994233723
4210.42104210421 44.470994233723
4220.42204220422 44.470994233723
4230.42304230423 44.470994233723
4240.42404240424 44.470994233723
4250.42504250425 44.470994233723
4260.42604260426 44.470994233723
4270.42704270427 44.470994233723
4280.42804280428 44.470994233723
4290.42904290429 44.470994233723
4300.4300430043 44.470994233723
4310.43104310431 44.470994233723
4320.43204320432 44.470994233723
4330.43304330433 44.470994233723
4340.43404340434 44.470994233723
4350.43504350435 44.470994233723
4360.43604360436 44.470994233723
4370.43704370437 44.470994233723
4380.43804380438 44.470994233723
4390.43904390439 44.470994233723
4400.4400440044 44.470994233723
4410.44104410441 44.470994233723
4420.44204420442 44.470994233723
4430.44304430443 44.470994233723
4440.44404440444 44.470994233723
4450.44504450445 44.470994233723
4460.44604460446 44.470994233723
4470.44704470447 44.470994233723
4480.44804480448 44.470994233723
4490.44904490449 44.470994233723
4500.4500450045 44.470994233723
4510.45104510451 44.470994233723
4520.45204520452 44.470994233723
4530.45304530453 44.470994233723
4540.45404540454 44.470994233723
4550.45504550455 44.470994233723
4560.45604560456 44.470994233723
4570.45704570457 44.470994233723
4580.45804580458 44.470994233723
4590.45904590459 44.470994233723
4600.4600460046 44.470994233723
4610.46104610461 44.470994233723
4620.46204620462 44.470994233723
4630.46304630463 44.470994233723
4640.46404640464 44.470994233723
4650.46504650465 44.470994233723
4660.46604660466 44.470994233723
4670.46704670467 44.470994233723
4680.46804680468 44.470994233723
4690.46904690469 44.470994233723
4700.4700470047 44.470994233723
4710.47104710471 44.470994233723
4720.47204720472 44.470994233723
4730.47304730473 44.470994233723
4740.47404740474 44.470994233723
4750.47504750475 44.470994233723
4760.47604760476 44.470994233723
4770.47704770477 44.470994233723
4780.47804780478 44.470994233723
4790.47904790479 44.470994233723
4800.4800480048 44.470994233723
4810.48104810481 44.470994233723
4820.48204820482 44.470994233723
4830.48304830483 44.470994233723
4840.48404840484 44.470994233723
4850.48504850485 44.470994233723
4860.48604860486 44.470994233723
4870.48704870487 44.470994233723
4880.48804880488 44.470994233723
4890.48904890489 44.470994233723
4900.4900490049 44.470994233723
4910.49104910491 44.470994233723
4920.49204920492 44.470994233723
4930.49304930493 44.470994233723
4940.49404940494 44.470994233723
4950.49504950495 44.470994233723
4960.49604960496 44.470994233723
4970.49704970497 44.470994233723
4980.49804980498 44.470994233723
4990.49904990499 44.470994233723
5000.500050005 44.470994233723
5010.50105010501 44.470994233723
5020.50205020502 44.470994233723
5030.50305030503 44.470994233723
5040.50405040504 44.470994233723
5050.50505050505 44.470994233723
5060.50605060506 44.470994233723
5070.50705070507 44.470994233723
5080.50805080508 44.470994233723
5090.50905090509 44.470994233723
5100.5100510051 44.470994233723
5110.51105110511 44.470994233723
5120.51205120512 44.470994233723
5130.51305130513 44.470994233723
5140.51405140514 44.470994233723
5150.51505150515 44.470994233723
5160.51605160516 44.470994233723
5170.51705170517 44.470994233723
5180.51805180518 44.470994233723
5190.51905190519 44.470994233723
5200.5200520052 44.470994233723
5210.52105210521 44.470994233723
5220.52205220522 44.470994233723
5230.52305230523 44.470994233723
5240.52405240524 44.470994233723
5250.52505250525 44.470994233723
5260.52605260526 44.470994233723
5270.52705270527 44.470994233723
5280.52805280528 44.470994233723
5290.52905290529 44.470994233723
5300.5300530053 44.470994233723
5310.53105310531 44.470994233723
5320.53205320532 44.470994233723
5330.53305330533 44.470994233723
5340.53405340534 44.470994233723
5350.53505350535 44.470994233723
5360.53605360536 44.470994233723
5370.53705370537 44.470994233723
5380.53805380538 44.470994233723
5390.53905390539 44.470994233723
5400.5400540054 44.470994233723
5410.54105410541 44.470994233723
5420.54205420542 44.470994233723
5430.54305430543 44.470994233723
5440.54405440544 44.470994233723
5450.54505450545 44.470994233723
5460.54605460546 44.470994233723
5470.54705470547 44.470994233723
5480.54805480548 44.470994233723
5490.54905490549 44.470994233723
5500.5500550055 44.470994233723
5510.55105510551 44.470994233723
5520.55205520552 44.470994233723
5530.55305530553 44.470994233723
5540.55405540554 44.470994233723
5550.55505550555 44.470994233723
5560.55605560556 44.470994233723
5570.55705570557 44.470994233723
5580.55805580558 44.470994233723
5590.55905590559 44.470994233723
5600.5600560056 44.470994233723
5610.56105610561 44.470994233723
5620.56205620562 44.470994233723
5630.56305630563 44.470994233723
5640.56405640564 44.470994233723
5650.56505650565 44.470994233723
5660.56605660566 44.470994233723
5670.56705670567 44.470994233723
5680.56805680568 44.470994233723
5690.56905690569 44.470994233723
5700.5700570057 44.470994233723
5710.57105710571 44.470994233723
5720.57205720572 44.470994233723
5730.57305730573 44.470994233723
5740.57405740574 44.470994233723
5750.57505750575 44.470994233723
5760.57605760576 44.470994233723
5770.57705770577 44.470994233723
5780.57805780578 44.470994233723
5790.57905790579 44.470994233723
5800.5800580058 44.470994233723
5810.58105810581 44.470994233723
5820.58205820582 44.470994233723
5830.58305830583 44.470994233723
5840.58405840584 44.470994233723
5850.58505850585 44.470994233723
5860.58605860586 44.470994233723
5870.58705870587 44.470994233723
5880.58805880588 44.470994233723
5890.58905890589 44.470994233723
5900.5900590059 44.470994233723
5910.59105910591 44.470994233723
5920.59205920592 44.470994233723
5930.59305930593 44.470994233723
5940.59405940594 44.470994233723
5950.59505950595 44.470994233723
5960.59605960596 44.470994233723
5970.59705970597 44.470994233723
5980.59805980598 44.470994233723
5990.59905990599 44.470994233723
6000.600060006 44.470994233723
6010.60106010601 44.470994233723
6020.60206020602 44.470994233723
6030.60306030603 44.470994233723
6040.60406040604 44.470994233723
6050.60506050605 44.470994233723
6060.60606060606 44.470994233723
6070.60706070607 44.470994233723
6080.60806080608 44.470994233723
6090.60906090609 44.470994233723
6100.6100610061 44.470994233723
6110.61106110611 44.470994233723
6120.61206120612 44.470994233723
6130.61306130613 44.470994233723
6140.61406140614 44.470994233723
6150.61506150615 44.470994233723
6160.61606160616 44.470994233723
6170.61706170617 44.470994233723
6180.61806180618 44.470994233723
6190.61906190619 44.470994233723
6200.6200620062 44.470994233723
6210.62106210621 44.470994233723
6220.62206220622 44.470994233723
6230.62306230623 44.470994233723
6240.62406240624 44.470994233723
6250.62506250625 44.470994233723
6260.62606260626 44.470994233723
6270.62706270627 44.470994233723
6280.62806280628 44.470994233723
6290.62906290629 44.470994233723
6300.6300630063 44.470994233723
6310.63106310631 44.470994233723
6320.63206320632 44.470994233723
6330.63306330633 44.470994233723
6340.63406340634 44.470994233723
6350.63506350635 44.470994233723
6360.63606360636 44.470994233723
6370.63706370637 44.470994233723
6380.63806380638 44.470994233723
6390.63906390639 44.470994233723
6400.6400640064 44.470994233723
6410.64106410641 44.470994233723
6420.64206420642 44.470994233723
6430.64306430643 44.470994233723
6440.64406440644 44.470994233723
6450.64506450645 44.470994233723
6460.64606460646 44.470994233723
6470.64706470647 44.470994233723
6480.64806480648 44.470994233723
6490.64906490649 44.470994233723
6500.6500650065 44.470994233723
6510.65106510651 44.470994233723
6520.65206520652 44.470994233723
6530.65306530653 44.470994233723
6540.65406540654 44.470994233723
6550.65506550655 44.470994233723
6560.65606560656 44.470994233723
6570.65706570657 44.470994233723
6580.65806580658 44.470994233723
6590.65906590659 44.470994233723
6600.6600660066 44.470994233723
6610.66106610661 44.470994233723
6620.66206620662 44.470994233723
6630.66306630663 44.470994233723
6640.66406640664 44.470994233723
6650.66506650665 44.470994233723
6660.66606660666 44.470994233723
6670.66706670667 44.470994233723
6680.66806680668 44.470994233723
6690.66906690669 44.470994233723
6700.6700670067 44.470994233723
6710.67106710671 44.470994233723
6720.67206720672 44.470994233723
6730.67306730673 44.470994233723
6740.67406740674 44.470994233723
6750.67506750675 44.470994233723
6760.67606760676 44.470994233723
6770.67706770677 44.470994233723
6780.67806780678 44.470994233723
6790.67906790679 44.470994233723
6800.6800680068 44.470994233723
6810.68106810681 44.470994233723
6820.68206820682 44.470994233723
6830.68306830683 44.470994233723
6840.68406840684 44.470994233723
6850.68506850685 44.470994233723
6860.68606860686 44.470994233723
6870.68706870687 44.470994233723
6880.68806880688 44.470994233723
6890.68906890689 44.470994233723
6900.6900690069 44.470994233723
6910.69106910691 44.470994233723
6920.69206920692 44.470994233723
6930.69306930693 44.470994233723
6940.69406940694 44.470994233723
6950.69506950695 44.470994233723
6960.69606960696 44.470994233723
6970.69706970697 44.470994233723
6980.69806980698 44.470994233723
6990.69906990699 44.470994233723
7000.700070007 44.470994233723
7010.70107010701 44.470994233723
7020.70207020702 44.470994233723
7030.70307030703 44.470994233723
7040.70407040704 44.470994233723
7050.70507050705 44.470994233723
7060.70607060706 44.470994233723
7070.70707070707 44.470994233723
7080.70807080708 44.470994233723
7090.70907090709 44.470994233723
7100.7100710071 44.470994233723
7110.71107110711 44.470994233723
7120.71207120712 44.470994233723
7130.71307130713 44.470994233723
7140.71407140714 44.470994233723
7150.71507150715 44.470994233723
7160.71607160716 44.470994233723
7170.71707170717 44.470994233723
7180.71807180718 44.470994233723
7190.71907190719 44.470994233723
7200.7200720072 44.470994233723
7210.72107210721 44.470994233723
7220.72207220722 44.470994233723
7230.72307230723 44.470994233723
7240.72407240724 44.470994233723
7250.72507250725 44.470994233723
7260.72607260726 44.470994233723
7270.72707270727 44.470994233723
7280.72807280728 44.470994233723
7290.72907290729 44.470994233723
7300.7300730073 44.470994233723
7310.73107310731 44.470994233723
7320.73207320732 44.470994233723
7330.73307330733 44.470994233723
7340.73407340734 44.470994233723
7350.73507350735 44.470994233723
7360.73607360736 44.470994233723
7370.73707370737 44.470994233723
7380.73807380738 44.470994233723
7390.73907390739 44.470994233723
7400.7400740074 44.470994233723
7410.74107410741 44.470994233723
7420.74207420742 44.470994233723
7430.74307430743 44.470994233723
7440.74407440744 44.470994233723
7450.74507450745 44.470994233723
7460.74607460746 44.470994233723
7470.74707470747 44.470994233723
7480.74807480748 44.470994233723
7490.74907490749 44.470994233723
7500.7500750075 44.470994233723
7510.75107510751 44.470994233723
7520.75207520752 44.470994233723
7530.75307530753 44.470994233723
7540.75407540754 44.470994233723
7550.75507550755 44.470994233723
7560.75607560756 44.470994233723
7570.75707570757 44.470994233723
7580.75807580758 44.470994233723
7590.75907590759 44.470994233723
7600.7600760076 44.470994233723
7610.76107610761 44.470994233723
7620.76207620762 44.470994233723
7630.76307630763 44.470994233723
7640.76407640764 44.470994233723
7650.76507650765 44.470994233723
7660.76607660766 44.470994233723
7670.76707670767 44.470994233723
7680.76807680768 44.470994233723
7690.76907690769 44.470994233723
7700.7700770077 44.470994233723
7710.77107710771 44.470994233723
7720.77207720772 44.470994233723
7730.77307730773 44.470994233723
7740.77407740774 44.470994233723
7750.77507750775 44.470994233723
7760.77607760776 44.470994233723
7770.77707770777 44.470994233723
7780.77807780778 44.470994233723
7790.77907790779 44.470994233723
7800.7800780078 44.470994233723
7810.78107810781 44.470994233723
7820.78207820782 44.470994233723
7830.78307830783 44.470994233723
7840.78407840784 44.470994233723
7850.78507850785 44.470994233723
7860.78607860786 44.470994233723
7870.78707870787 44.470994233723
7880.78807880788 44.470994233723
7890.78907890789 44.470994233723
7900.7900790079 44.470994233723
7910.79107910791 44.470994233723
7920.79207920792 44.470994233723
7930.79307930793 44.470994233723
7940.79407940794 44.470994233723
7950.79507950795 44.470994233723
7960.79607960796 44.470994233723
7970.79707970797 44.470994233723
7980.79807980798 44.470994233723
7990.79907990799 44.470994233723
8000.800080008 44.470994233723
8010.80108010801 44.470994233723
8020.80208020802 44.470994233723
8030.80308030803 44.470994233723
8040.80408040804 44.470994233723
8050.80508050805 44.470994233723
8060.80608060806 44.470994233723
8070.80708070807 44.470994233723
8080.80808080808 44.470994233723
8090.80908090809 44.470994233723
8100.8100810081 44.470994233723
8110.81108110811 44.470994233723
8120.81208120812 44.470994233723
8130.81308130813 44.470994233723
8140.81408140814 44.470994233723
8150.81508150815 44.470994233723
8160.81608160816 44.470994233723
8170.81708170817 44.470994233723
8180.81808180818 44.470994233723
8190.81908190819 44.470994233723
8200.8200820082 44.470994233723
8210.82108210821 44.470994233723
8220.82208220822 44.470994233723
8230.82308230823 44.470994233723
8240.82408240824 44.470994233723
8250.82508250825 44.470994233723
8260.82608260826 44.470994233723
8270.82708270827 44.470994233723
8280.82808280828 44.470994233723
8290.82908290829 44.470994233723
8300.8300830083 44.470994233723
8310.83108310831 44.470994233723
8320.83208320832 44.470994233723
8330.83308330833 44.470994233723
8340.83408340834 44.470994233723
8350.83508350835 44.470994233723
8360.83608360836 44.470994233723
8370.83708370837 44.470994233723
8380.83808380838 44.470994233723
8390.83908390839 44.470994233723
8400.8400840084 44.470994233723
8410.84108410841 44.470994233723
8420.84208420842 44.470994233723
8430.84308430843 44.470994233723
8440.84408440844 44.470994233723
8450.84508450845 44.470994233723
8460.84608460846 44.470994233723
8470.84708470847 44.470994233723
8480.84808480848 44.470994233723
8490.84908490849 44.470994233723
8500.8500850085 44.470994233723
8510.85108510851 44.470994233723
8520.85208520852 44.470994233723
8530.85308530853 44.470994233723
8540.85408540854 44.470994233723
8550.85508550855 44.470994233723
8560.85608560856 44.470994233723
8570.85708570857 44.470994233723
8580.85808580858 44.470994233723
8590.85908590859 44.470994233723
8600.8600860086 44.470994233723
8610.86108610861 44.470994233723
8620.86208620862 44.470994233723
8630.86308630863 44.470994233723
8640.86408640864 44.470994233723
8650.86508650865 44.470994233723
8660.86608660866 44.470994233723
8670.86708670867 44.470994233723
8680.86808680868 44.470994233723
8690.86908690869 44.470994233723
8700.8700870087 44.470994233723
8710.87108710871 44.470994233723
8720.87208720872 44.470994233723
8730.87308730873 44.470994233723
8740.87408740874 44.470994233723
8750.87508750875 44.470994233723
8760.87608760876 44.470994233723
8770.87708770877 44.470994233723
8780.87808780878 44.470994233723
8790.87908790879 44.470994233723
8800.8800880088 44.470994233723
8810.88108810881 44.470994233723
8820.88208820882 44.470994233723
8830.88308830883 44.470994233723
8840.88408840884 44.470994233723
8850.88508850885 44.470994233723
8860.88608860886 44.470994233723
8870.88708870887 44.470994233723
8880.88808880888 44.470994233723
8890.88908890889 44.470994233723
8900.8900890089 44.470994233723
8910.89108910891 44.470994233723
8920.89208920892 44.470994233723
8930.89308930893 44.470994233723
8940.89408940894 44.470994233723
8950.89508950895 44.470994233723
8960.89608960896 44.470994233723
8970.89708970897 44.470994233723
8980.89808980898 44.470994233723
8990.89908990899 44.470994233723
9000.900090009 44.470994233723
9010.90109010901 44.470994233723
9020.90209020902 44.470994233723
9030.90309030903 44.470994233723
9040.90409040904 44.470994233723
9050.90509050905 44.470994233723
9060.90609060906 44.470994233723
9070.90709070907 44.470994233723
9080.90809080908 44.470994233723
9090.90909090909 44.470994233723
9100.9100910091 44.470994233723
9110.91109110911 44.470994233723
9120.91209120912 44.470994233723
9130.91309130913 44.470994233723
9140.91409140914 44.470994233723
9150.91509150915 44.470994233723
9160.91609160916 44.470994233723
9170.91709170917 44.470994233723
9180.91809180918 44.470994233723
9190.91909190919 44.470994233723
9200.9200920092 44.470994233723
9210.92109210921 44.470994233723
9220.92209220922 44.470994233723
9230.92309230923 44.470994233723
9240.92409240924 44.470994233723
9250.92509250925 44.470994233723
9260.92609260926 44.470994233723
9270.92709270927 44.470994233723
9280.92809280928 44.470994233723
9290.92909290929 44.470994233723
9300.9300930093 44.470994233723
9310.93109310931 44.470994233723
9320.93209320932 44.470994233723
9330.93309330933 44.470994233723
9340.93409340934 44.470994233723
9350.93509350935 44.470994233723
9360.93609360936 44.470994233723
9370.93709370937 44.470994233723
9380.93809380938 44.470994233723
9390.93909390939 44.470994233723
9400.9400940094 44.470994233723
9410.94109410941 44.470994233723
9420.94209420942 44.470994233723
9430.94309430943 44.470994233723
9440.94409440944 44.470994233723
9450.94509450945 44.470994233723
9460.94609460946 44.470994233723
9470.94709470947 44.470994233723
9480.94809480948 44.470994233723
9490.94909490949 44.470994233723
9500.9500950095 44.470994233723
9510.95109510951 44.470994233723
9520.95209520952 44.470994233723
9530.95309530953 44.470994233723
9540.95409540954 44.470994233723
9550.95509550955 44.470994233723
9560.95609560956 44.470994233723
9570.95709570957 44.470994233723
9580.95809580958 44.470994233723
9590.95909590959 44.470994233723
9600.9600960096 44.470994233723
9610.96109610961 44.470994233723
9620.96209620962 44.470994233723
9630.96309630963 44.470994233723
9640.96409640964 44.470994233723
9650.96509650965 44.470994233723
9660.96609660966 44.470994233723
9670.96709670967 44.470994233723
9680.96809680968 44.470994233723
9690.96909690969 44.470994233723
9700.9700970097 44.470994233723
9710.97109710971 44.470994233723
9720.97209720972 44.470994233723
9730.97309730973 44.470994233723
9740.97409740974 44.470994233723
9750.97509750975 44.470994233723
9760.97609760976 44.470994233723
9770.97709770977 44.470994233723
9780.97809780978 44.470994233723
9790.97909790979 44.470994233723
9800.9800980098 44.470994233723
9810.98109810981 44.470994233723
9820.98209820982 44.470994233723
9830.98309830983 44.470994233723
9840.98409840984 44.470994233723
9850.98509850985 44.470994233723
9860.98609860986 44.470994233723
9870.98709870987 44.470994233723
9880.98809880988 44.470994233723
9890.98909890989 44.470994233723
9900.9900990099 44.470994233723
9910.99109910991 44.470994233723
9920.99209920992 44.470994233723
9930.99309930993 44.470994233723
9940.99409940994 44.470994233723
9950.99509950995 44.470994233723
9960.99609960996 44.470994233723
9970.99709970997 44.470994233723
9980.99809980998 44.470994233723
9990.99909990999 44.470994233723
};
\addlegendentry{DARE-TV}
\end{axis}

\end{tikzpicture}


==> Images/cart_pend_time_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{groupplot}[group style={group size=1 by 3,vertical sep = 0.2cm},ylabel style={at={(-0.115,0.5)}}]
\nextgroupplot[
clip mode=individual,
height=3.5cm,
height=3cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\scriptsize},
width=7cm,
width=8.5cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=70,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={State \(\displaystyle x_1\)},
ymajorgrids,
ymin=-0.319873395293325, ymax=0.319916120681479,
ytick pos=left,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 -4.05150631619042e-32
1.01449275362319 0.0420020888227626
2.02898550724638 0.126986577663067
3.04347826086957 0.195206020394498
4.05797101449275 0.235248216648151
5.07246376811594 0.258747878512202
6.08695652173913 0.272537284630219
7.10144927536232 0.280623231854297
8.11594202898551 0.285353707946025
9.1304347826087 0.288101657606316
10.1449275362319 0.28966435870305
11.1594202898551 0.290495096777424
12.1739130434783 0.29083477904626
13.1884057971014 0.290781841873633
14.2028985507246 0.290320790503969
15.2173913043478 0.289317662011388
16.231884057971 0.287481080614541
17.2463768115942 0.284277559668273
18.2608695652174 0.278776359470299
19.2753623188406 0.269378603950558
20.2898550724638 0.25335142699191
21.304347826087 0.226030945573272
22.3188405797101 0.179463594654933
23.3333333333333 0.100112727513534
24.3478260869565 -0.0205688560579622
25.3623188405797 -0.132683488409387
26.3768115942029 -0.198550250800162
27.3913043478261 -0.237210419993734
28.4057971014493 -0.259898597073018
29.4202898550725 -0.273210984173419
30.4347826086957 -0.281015591912237
31.4492753623188 -0.285578625772592
32.463768115942 -0.288224397231511
33.4782608695652 -0.289720523758026
34.4927536231884 -0.290500971377595
35.5072463768116 -0.290792053658107
36.5217391304348 -0.290678100896592
37.536231884058 -0.290125903712282
38.5507246376812 -0.288975030372679
39.5652173913044 -0.28689118935688
40.5797101449275 -0.283269048711112
41.5942028985507 -0.277056173137822
42.6086956521739 -0.266446651258598
43.6231884057971 -0.248354780923046
44.6376811594203 -0.217515097586314
45.6521739130435 -0.172045992347655
46.6666666666667 -0.129015119268925
47.6811594202899 -0.0997332916642664
48.695652173913 -0.0771636848352784
49.7101449275362 -0.0580300206484334
50.7246376811594 -0.0416543730410811
51.7391304347826 -0.0278642968096772
52.7536231884058 -0.0164730410374524
53.768115942029 -0.0072612775106747
54.7826086956522 -4.56143947717815e-06
55.7971014492754 0.0055160168871447
56.8115942028986 0.00951099809629989
57.8260869565217 0.0121812367494878
58.8405797101449 0.0137168191476358
59.8550724637681 0.0142962877363952
60.8695652173913 0.0140863187171731
61.8840579710145 0.013241892696063
62.8985507246377 0.0119069242537108
63.9130434782609 0.0102152781347451
64.9275362318841 0.00829208696537604
65.9420289855072 0.00625532846340986
66.9565217391304 0.00421785208521888
67.9710144927536 0.00229057487147236
68.9855072463768 0.000586683722646561
70 -0.000787251808215564
};
\addplot [very thick, purple12546141, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 0
1.01449275362319 0.0200331608460248
2.02898550724638 0.0630892456538802
3.04347826086957 0.10551542398199
4.05797101449275 0.1387369793888
5.07246376811594 0.161041453901362
6.08695652173913 0.173551607923086
7.10144927536232 0.178261616527687
8.11594202898551 0.17717718603576
9.1304347826087 0.172001670173704
10.1449275362319 0.164069647248828
11.1594202898551 0.15437919829315
12.1739130434783 0.143654215322504
13.1884057971014 0.132407881608278
14.2028985507246 0.120997023076989
15.2173913043478 0.10966509179297
16.231884057971 0.0985746896262658
17.2463768115942 0.0878315045026291
18.2608695652174 0.0775015943473408
19.2753623188406 0.0676236926716883
20.2898550724638 0.0582178725551343
21.304347826087 0.0492915901405333
22.3188405797101 0.0408438660821279
23.3333333333333 0.0328681574131343
24.3478260869565 0.0253543164315965
25.3623188405797 0.0182899180202164
26.3768115942029 0.0116611531565315
27.3913043478261 0.0054534264171955
28.4057971014493 -0.000348247214534793
29.4202898550725 -0.00575898076999207
30.4347826086957 -0.0107938442621754
31.4492753623188 -0.0154677538887777
32.463768115942 -0.0197954010344236
33.4782608695652 -0.0237912073761986
34.4927536231884 -0.0274692969722636
35.5072463768116 -0.0308434793021233
36.5217391304348 -0.0339272393006903
37.536231884058 -0.0367337318125028
38.5507246376812 -0.0392757788109923
39.5652173913044 -0.041565868333192
40.5797101449275 -0.0436161544763795
41.5942028985507 -0.0454384580598716
42.6086956521739 -0.0470442677196314
43.6231884057971 -0.0484447413070454
44.6376811594203 -0.0496507075272065
45.6521739130435 -0.0506726677902547
46.6666666666667 -0.0515207982710147
47.6811594202899 -0.0522049521833827
48.695652173913 -0.0527346622806355
49.7101449275362 -0.0531191435936275
50.7246376811594 -0.0533672964173754
51.7391304347826 -0.0534877095538552
52.7536231884058 -0.0534886638156282
53.768115942029 -0.0533781357915632
54.7826086956522 -0.0531638018726923
55.7971014492754 -0.0528530425332531
56.8115942028986 -0.0524529468593067
57.8260869565217 -0.0519703173150054
58.8405797101449 -0.0514116747346235
59.8550724637681 -0.0507832635268423
60.8695652173913 -0.0500910570764818
61.8840579710145 -0.0493407633278663
62.8985507246377 -0.0485378305332795
63.9130434782609 -0.0476874531494714
64.9275362318841 -0.0467945778649064
65.9420289855072 -0.0458639097403616
66.9565217391304 -0.0448999184455657
67.9710144927536 -0.0439068445748036
68.9855072463768 -0.0428887060247664
70 -0.0418493044183898
};
\addplot [very thick, chocolate2168224, dash pattern=on 3pt off 1.5pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 0
1.01449275362319 0.0420020883717966
2.02898550724638 0.125664240586008
3.04347826086957 0.192291790238798
4.05797101449275 0.232169870072466
5.07246376811594 0.255983425273942
6.08695652173913 0.270172952206403
7.10144927536232 0.278627515683279
8.11594202898551 0.283664410029377
9.1304347826087 0.286664312566889
10.1449275362319 0.288450039178291
11.1594202898551 0.289512033984455
12.1739130434783 0.290142663218183
13.1884057971014 0.290349353524578
14.2028985507246 0.290022486470579
15.2173913043478 0.28906700389229
16.231884057971 0.28720532519476
17.2463768115942 0.283896639820297
18.2608695652174 0.27817961404381
19.2753623188406 0.268392571484557
20.2898550724638 0.251689289166669
21.304347826087 0.223208878715973
22.3188405797101 0.174660178883827
23.3333333333333 0.091934999410418
24.3478260869565 -0.0270465177152005
25.3623188405797 -0.133574108254963
26.3768115942029 -0.197186938711267
27.3913043478261 -0.23527714100977
28.4057971014493 -0.257971307271772
29.4202898550725 -0.27148908599939
30.4347826086957 -0.27930783937729
31.4492753623188 -0.283389102454345
32.463768115942 -0.284917284339634
33.4782608695652 -0.284335390250831
34.4927536231884 -0.281473725795646
35.5072463768116 -0.27694160800834
36.5217391304348 -0.271980686841019
37.536231884058 -0.266949461809872
38.5507246376812 -0.261773652739169
39.5652173913044 -0.256405817902643
40.5797101449275 -0.250826960584139
41.5942028985507 -0.245034288443726
42.6086956521739 -0.239033696820531
43.6231884057971 -0.232835481926474
44.6376811594203 -0.224396846300509
45.6521739130435 -0.20695501978181
46.6666666666667 -0.175054019310411
47.6811594202899 -0.13349368040177
48.695652173913 -0.0923046975630345
49.7101449275362 -0.0579521533603345
50.7246376811594 -0.0325340856845647
51.7391304347826 -0.0153695726429454
52.7536231884058 -0.00462888130730511
53.768115942029 0.00163969508467955
54.7826086956522 0.00504417098400432
55.7971014492754 0.00673486189924104
56.8115942028986 0.00745813997068032
57.8260869565217 0.00766276957085941
58.8405797101449 0.00760200557678269
59.8550724637681 0.00741131092967737
60.8695652173913 0.00716009244678962
61.8840579710145 0.0068829369338554
62.8985507246377 0.00659700583191531
63.9130434782609 0.00631105028640113
64.9275362318841 0.00602979025268048
65.9420289855072 0.0057559316776717
66.9565217391304 0.00549107269823822
67.9710144927536 0.0052361258067196
68.9855072463768 0.00499154128159177
70 0.00475744852963053
};

\nextgroupplot[
clip mode=individual,
height=3.5cm,
height=3cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\scriptsize},
width=7cm,
width=8.5cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=70,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={State \(\displaystyle x_3\)},
ymajorgrids,
ymin=-3.31925582376264, ymax=0.304787893979997,
ytick pos=left,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 -3.14159265358979
1.01449275362319 -3.14549447630678
2.02898550724638 -3.15236637564247
3.04347826086957 -3.15452656386525
4.05797101449275 -3.14916642984585
5.07246376811594 -3.13634630340393
6.08695652173913 -3.11610097455853
7.10144927536232 -3.08845052314713
8.11594202898551 -3.05340658428718
9.1304347826087 -3.01097591214707
10.1449275362319 -2.96116241140358
11.1594202898551 -2.90396829613284
12.1739130434783 -2.83939474128265
13.1884057971014 -2.76744222659039
14.2028985507246 -2.68811067655737
15.2173913043478 -2.60139943821615
16.231884057971 -2.50730709001522
17.2463768115942 -2.40583102458033
18.2608695652174 -2.2969666789322
19.2753623188406 -2.18070617410627
20.2898550724638 -2.05703593127062
21.304347826087 -1.92593248377666
22.3188405797101 -1.787355121585
23.3333333333333 -1.64123335604054
24.3478260869565 -1.48878093872916
25.3623188405797 -1.33763270598849
26.3768115942029 -1.19409910497915
27.3913043478261 -1.05808075981808
28.4057971014493 -0.92951947902564
29.4202898550725 -0.808381714261652
30.4347826086957 -0.694648098343846
31.4492753623188 -0.588307407988516
32.463768115942 -0.4893531306405
33.4782608695652 -0.397781507681221
34.4927536231884 -0.313590419633437
35.5072463768116 -0.236778762761873
36.5217391304348 -0.167346126056676
37.536231884058 -0.10529267133507
38.5507246376812 -0.0506191807076581
39.5652173913044 -0.00332728562168087
40.5797101449275 0.0365800537516728
41.5942028985507 0.0690976729347513
42.6086956521739 0.094216658965008
43.6231884057971 0.111921642764012
44.6376811594203 0.122186038576814
45.6521739130435 0.125636251018857
46.6666666666667 0.125048255317109
47.6811594202899 0.12256875307454
48.695652173913 0.118263028749412
49.7101449275362 0.112381801729055
50.7246376811594 0.105332871254993
51.7391304347826 0.0975025968426659
52.7536231884058 0.0892120953409292
53.768115942029 0.0807204028450514
54.7826086956522 0.0722325536376155
55.7971014492754 0.0639061367529539
56.8115942028986 0.0558569474412967
57.8260869565217 0.0481642742178765
58.8405797101449 0.0408759210909039
59.8550724637681 0.0340129374843456
60.8695652173913 0.0275740250464768
61.8840579710145 0.0215396096520098
62.8985507246377 0.0158755851463349
63.9130434782609 0.010536750117072
64.9275362318841 0.00546996988036071
65.9420289855072 0.000617099577832573
66.9565217391304 -0.00408231063178436
67.9710144927536 -0.00868854533001785
68.9855072463768 -0.0132593948910135
70 -0.0178465550018397
};
\addlegendentry{Best controller}
\addplot [very thick, purple12546141, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 -3.14159265358979
1.01449275362319 -3.14345355172273
2.02898550724638 -3.14696552830164
3.04347826086957 -3.14886852152237
4.05797101449275 -3.14731222808621
5.07246376811594 -3.14130576708341
6.08695652173913 -3.13039236689448
7.10144927536232 -3.1144429715332
8.11594202898551 -3.09352736614995
9.1304347826087 -3.06783402128212
10.1449275362319 -3.0376201171227
11.1594202898551 -3.00318020466488
12.1739130434783 -2.96482645808834
13.1884057971014 -2.92287622124787
14.2028985507246 -2.87764419746732
15.2173913043478 -2.82943762087987
16.231884057971 -2.77855335133033
17.2463768115942 -2.72527621111835
18.2608695652174 -2.66987812091623
19.2753623188406 -2.61261774637864
20.2898550724638 -2.55374046740481
21.304347826087 -2.49347854780515
22.3188405797101 -2.43205142629637
23.3333333333333 -2.36966607805037
24.3478260869565 -2.30651741451886
25.3623188405797 -2.24278870128544
26.3768115942029 -2.17865198147088
27.3913043478261 -2.11426849719841
28.4057971014493 -2.04978910478349
29.4202898550725 -1.9853546812856
30.4347826086957 -1.92109652126825
31.4492753623188 -1.85713672333311
32.463768115942 -1.79358856640496
33.4782608695652 -1.73055687596105
34.4927536231884 -1.66813838049878
35.5072463768116 -1.60642205856445
36.5217391304348 -1.54548947665704
37.536231884058 -1.48541511828989
38.5507246376812 -1.42626670445518
39.5652173913044 -1.36810550569491
40.5797101449275 -1.31098664594421
41.5942028985507 -1.25495939827856
42.6086956521739 -1.20006747266828
43.6231884057971 -1.14634929582009
44.6376811594203 -1.09383828316833
45.6521739130435 -1.04256310306507
46.6666666666667 -0.992547933210343
47.6811594202899 -0.943812709358915
48.695652173913 -0.896373366338437
49.7101449275362 -0.850242071415459
50.7246376811594 -0.805427450048888
51.7391304347826 -0.761934804075846
52.7536231884058 -0.719766322381252
53.768115942029 -0.678921284109917
54.7826086956522 -0.639396254487994
55.7971014492754 -0.601185273329057
56.8115942028986 -0.564280036308682
57.8260869565217 -0.528670069099935
58.8405797101449 -0.494342894470556
59.8550724637681 -0.461284192450638
60.8695652173913 -0.429477953687229
61.8840579710145 -0.398906626109426
62.8985507246377 -0.36955125503408
63.9130434782609 -0.341391616848233
64.9275362318841 -0.314406346409789
65.9420289855072 -0.288573058312633
66.9565217391304 -0.263868462166578
67.9710144927536 -0.24026847204599
68.9855072463768 -0.217748310263836
70 -0.196282605630241
};
\addlegendentry{Iteration $0$}
\addplot [very thick, chocolate2168224, dash pattern=on 3pt off 1.5pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 -3.14159265358979
1.01449275362319 -3.14549447626488
2.02898550724638 -3.15224323580602
3.04347826086957 -3.15428919282824
4.05797101449275 -3.14902562547116
5.07246376811594 -3.13642856781213
6.08695652173913 -3.11648773235596
7.10144927536232 -3.08920155537752
8.11594202898551 -3.05456903572026
9.1304347826087 -3.01258957160575
10.1449275362319 -2.96326284933942
11.1594202898551 -2.9065887445633
12.1739130434783 -2.84256725029145
13.1884057971014 -2.77118226664644
14.2028985507246 -2.69241763702794
15.2173913043478 -2.60627289788471
16.231884057971 -2.51274669449781
17.2463768115942 -2.41183638282878
18.2608695652174 -2.30353724802967
19.2753623188406 -2.18784109703355
20.2898550724638 -2.06473377586896
21.304347826087 -1.93419079720594
22.3188405797101 -1.79616966051866
23.3333333333333 -1.65059683197535
24.3478260869565 -1.49937004750161
25.3623188405797 -1.34996965039295
26.3768115942029 -1.20789373022264
27.3913043478261 -1.07313810991982
28.4057971014493 -0.945733686970882
29.4202898550725 -0.825682594001773
30.4347826086957 -0.713008317640134
31.4492753623188 -0.607729392794341
32.463768115942 -0.509839981251704
33.4782608695652 -0.419337906480807
34.4927536231884 -0.336224001692142
35.5072463768116 -0.260363180146698
36.5217391304348 -0.191514934892903
37.536231884058 -0.129513240171905
38.5507246376812 -0.0742324409270979
39.5652173913044 -0.0255408458091994
40.5797101449275 0.0167006397510047
41.5942028985507 0.0526377906860083
42.6086956521739 0.0824223709680795
43.6231884057971 0.106211529471339
44.6376811594203 0.123971297733192
45.6521739130435 0.13527617777764
46.6666666666667 0.140058634082604
47.6811594202899 0.139589256441425
48.695652173913 0.135859527257002
49.7101449275362 0.130497628935494
50.7246376811594 0.124545336829554
51.7391304347826 0.118563150149028
52.7536231884058 0.112801732615451
53.768115942029 0.10734287935952
54.7826086956522 0.102190715585005
55.7971014492754 0.0973217136430403
56.8115942028986 0.0927078961356863
57.8260869565217 0.088325247708026
58.8405797101449 0.0841552229125897
59.8550724637681 0.0801837269985319
60.8695652173913 0.0763996247839943
61.8840579710145 0.0727935366284261
62.8985507246377 0.0693570682139943
63.9130434782609 0.0660823926117433
64.9275362318841 0.0629620574318066
65.9420289855072 0.059988912876747
66.9565217391304 0.0571560937772604
67.9710144927536 0.0544570194992638
68.9855072463768 0.0518853955291327
70 0.049435211362373
};
\addlegendentry{Iteration $10000$}

\nextgroupplot[
clip mode=individual,
height=3.5cm,
height=3cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=7cm,
width=8.5cm,
x grid style={darkgray176},
xlabel={Time step \(\displaystyle t\)},
xmajorgrids,
xmin=0, xmax=70,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Input \(\displaystyle u\)},
ymajorgrids,
ymin=-0.990000010629822, ymax=0.990000010601888,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 -0.900000009664744
1.01449275362319 0.228169663147629
2.02898550724638 0.900000009383724
3.04347826086957 0.900000009585432
4.05797101449275 0.900000009632034
5.07246376811594 0.900000009636811
6.08695652173913 0.900000009621558
7.10144927536232 0.900000009592676
8.11594202898551 0.900000009551895
9.1304347826087 0.900000009498831
10.1449275362319 0.900000009431668
11.1594202898551 0.900000009347186
12.1739130434783 0.900000009240406
13.1884057971014 0.900000009103812
14.2028985507246 0.900000008925915
15.2173913043478 0.900000008688624
16.231884057971 0.900000008362143
17.2463768115942 0.900000007894467
18.2608695652174 0.900000007187581
19.2753623188406 0.900000006036488
20.2898550724638 0.900000003942708
21.304347826087 0.899999999359009
22.3188405797101 0.899999984365902
23.3333333333333 0.592672026231594
24.3478260869565 -0.899999970604794
25.3623188405797 -0.899999988521368
26.3768115942029 -0.899999994365104
27.3913043478261 -0.89999999714053
28.4057971014493 -0.899999998625123
29.4202898550725 -0.899999999410548
30.4347826086957 -0.899999999742128
31.4492753623188 -0.899999999727624
32.463768115942 -0.899999999404926
33.4782608695652 -0.899999998765042
34.4927536231884 -0.899999997755212
35.5072463768116 -0.899999996267291
36.5217391304348 -0.899999994106647
37.536231884058 -0.899999990923994
38.5507246376812 -0.899999986062531
39.5652173913044 -0.899999978183616
40.5797101449275 -0.899999964218832
41.5942028985507 -0.899999935806605
42.6086956521739 -0.899999862813382
43.6231884057971 -0.899999552366597
44.6376811594203 -0.744565869990749
45.6521739130435 -0.243311209597112
46.6666666666667 -0.234888018485953
47.6811594202899 -0.218900642663874
48.695652173913 -0.169724928355266
49.7101449275362 -0.118583768850687
50.7246376811594 -0.0752536174143537
51.7391304347826 -0.0400078738028139
52.7536231884058 -0.011781200942349
53.768115942029 0.0102967212224491
54.7826086956522 0.0269411100003658
55.7971014492754 0.0388115450828152
56.8115942028986 0.0465364947612633
57.8260869565217 0.0507113970652957
58.8405797101449 0.0518938860337352
59.8550724637681 0.0506011784375646
60.8695652173913 0.0473098510560032
61.8840579710145 0.0424576003084105
62.8985507246377 0.036446577393256
63.9130434782609 0.029647798133655
64.9275362318841 0.0224054396981177
65.9420289855072 0.0150379010387474
66.9565217391304 0.00783347808677419
67.9710144927536 0.00107734055574325
68.9855072463768 -0.00464818322040149
70 -0.00713563168823825
};
\addplot [very thick, purple12546141, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 -0.429232036965537
1.01449275362319 0.054853103568472
2.02898550724638 0.336816851578318
3.04347826086957 0.495722811910389
4.05797101449275 0.57658570723512
5.07246376811594 0.608662707907318
6.08695652173913 0.610579455301044
7.10144927536232 0.594105682741264
8.11594202898551 0.566668774994775
9.1304347826087 0.532972333654889
10.1449275362319 0.49600780728407
11.1594202898551 0.457680919345397
12.1739130434783 0.419201788366201
13.1884057971014 0.381331075921414
14.2028985507246 0.344537526184435
15.2173913043478 0.309099998982639
16.231884057971 0.27517408909177
17.2463768115942 0.242835806946506
18.2608695652174 0.21211024402592
19.2753623188406 0.182990349434267
20.2898550724638 0.155449178190635
21.304347826087 0.129447831433323
22.3188405797101 0.104940560775593
23.3333333333333 0.0818780136898498
24.3478260869565 0.060209267155611
25.3623188405797 0.0398830771406279
26.3768115942029 0.0208486252337612
27.3913043478261 0.00305594660291211
28.4057971014493 -0.0135438408678914
29.4202898550725 -0.0289984288308132
30.4347826086957 -0.0433542825443827
31.4492753623188 -0.0566566453985094
32.463768115942 -0.0689495643667654
33.4782608695652 -0.0802759245015334
34.4927536231884 -0.090677485483898
35.5072463768116 -0.100194916344065
36.5217391304348 -0.108867826407724
37.536231884058 -0.116734791711156
38.5507246376812 -0.123833376832254
39.5652173913044 -0.130200152481509
40.5797101449275 -0.135870709400222
41.5942028985507 -0.140879669196581
42.6086956521739 -0.145260692760972
43.6231884057971 -0.149046486870638
44.6376811594203 -0.152268809539507
45.6521739130435 -0.154958474604086
46.6666666666667 -0.157145355968014
47.6811594202899 -0.158858391860798
48.695652173913 -0.160125589403018
49.7101449275362 -0.160974029712219
50.7246376811594 -0.16142987373146
51.7391304347826 -0.161518368916241
52.7536231884058 -0.16126385687511
53.768115942029 -0.160689782024359
54.7826086956522 -0.159818701287486
55.7971014492754 -0.15867229484508
56.8115942028986 -0.157271377919984
57.8260869565217 -0.155635913565676
58.8405797101449 -0.153785026412184
59.8550724637681 -0.151737017313295
60.8695652173913 -0.149509378830803
61.8840579710145 -0.14711881148584
62.8985507246377 -0.144581240703516
63.9130434782609 -0.141911834374994
64.9275362318841 -0.139125020960354
65.9420289855072 -0.136234508056059
66.9565217391304 -0.133253301352155
67.9710144927536 -0.130193723906535
68.9855072463768 -0.127067435666306
70 -0.123885453169498
};
\addplot [very thick, chocolate2168224, dash pattern=on 3pt off 1.5pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 -0.9
1.01449275362319 0.256589669333066
2.02898550724638 0.869114500079026
3.04347826086957 0.881201849445909
4.05797101449275 0.8884969946477
5.07246376811594 0.891727523550161
6.08695652173913 0.893641340744204
7.10144927536232 0.894777516196379
8.11594202898551 0.895447323461533
9.1304347826087 0.895838143436976
10.1449275362319 0.896062522961374
11.1594202898551 0.896187876460719
12.1739130434783 0.9
13.1884057971014 0.9
14.2028985507246 0.9
15.2173913043478 0.9
16.231884057971 0.9
17.2463768115942 0.9
18.2608695652174 0.9
19.2753623188406 0.9
20.2898550724638 0.9
21.304347826087 0.9
22.3188405797101 0.9
23.3333333333333 0.433850960300793
24.3478260869565 -0.863727880840786
25.3623188405797 -0.869655694986361
26.3768115942029 -0.884852753736613
27.3913043478261 -0.890008941884119
28.4057971014493 -0.893098724341209
29.4202898550725 -0.9
30.4347826086957 -0.9
31.4492753623188 -0.9
32.463768115942 -0.9
33.4782608695652 -0.9
34.4927536231884 -0.867758530259365
35.5072463768116 -0.842791220944866
36.5217391304348 -0.827674857197189
37.536231884058 -0.812042265972831
38.5507246376812 -0.795484730980037
39.5652173913044 -0.77807958667806
40.5797101449275 -0.759911399509482
41.5942028985507 -0.741055379107692
42.6086956521739 -0.721578638393999
43.6231884057971 -0.746875290929276
44.6376811594203 -0.817188521536173
45.6521739130435 -0.756582313322406
46.6666666666667 -0.512787163413818
47.6811594202899 -0.28291087489277
48.695652173913 -0.123604353613266
49.7101449275362 -0.031435572151834
50.7246376811594 0.0139388870978363
51.7391304347826 0.0319729819849464
52.7536231884058 0.0363108464792702
53.768115942029 0.0349717306691253
54.7826086956522 0.0319957489282697
55.7971014492754 0.0290702943730204
56.8115942028986 0.0266921842610203
57.8260869565217 0.024859073241899
58.8405797101449 0.0234209474251915
59.8550724637681 0.0222281060401367
60.8695652173913 0.0211751792335547
61.8840579710145 0.0202011610700232
62.8985507246377 0.0192762541385859
63.9130434782609 0.0183886275891804
64.9275362318841 0.0175350572087114
65.9420289855072 0.0167155069861077
66.9565217391304 0.0159305134564331
67.9710144927536 0.0151802037829932
68.9855072463768 0.0144641108061179
70 0.0137812939581654
};
\addplot [semithick, brown1611946, dashed]
table {%
0 -0.9
70 -0.9
};
\addplot [semithick, brown1611946, dashed]
table {%
0 0.9
70 0.9
};
\end{groupplot}

\end{tikzpicture}


==> Images/closed_loop_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 7pt}, ylabel style={at={(-0.1,0.5)}}]
\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\scriptsize},
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=170,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={State \(\displaystyle x_1\)},
ymajorgrids,
ymin=-1.00694990964682, ymax=4.68037347924692,
ytick pos=left,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 0
5.15151515151515 0.0388044165487058
10.3030303030303 0.152338667998275
15.4545454545455 0.310308221831838
20.6060606060606 0.405745977123217
25.7575757575758 0.42760200677164
30.9090909090909 0.375750943655963
36.0606060606061 0.249963074413472
41.2121212121212 0.0496765634854724
46.3636363636364 -0.223026499624567
51.5151515151515 -0.466568136817512
56.6666666666667 -0.634775784187006
61.8181818181818 -0.72868232192233
66.969696969697 -0.748418165278957
72.1212121212121 -0.695402148370284
77.2727272727273 -0.617564652995165
82.4242424242424 -0.535664926189299
87.5757575757576 -0.453319426105472
92.7272727272727 -0.374194321672413
97.8787878787879 -0.300962945251833
103.030303030303 -0.23531794248599
108.181818181818 -0.178098181319625
113.333333333333 -0.129457378404507
118.484848484848 -0.0890452261121984
123.636363636364 -0.056174549326344
128.787878787879 -0.0299584961765157
133.939393939394 -0.00941419004486548
139.090909090909 0.00646300817368618
144.242424242424 0.0186478834747553
149.393939393939 0.0280499293313407
154.545454545455 0.0354888560911863
159.69696969697 0.0416770673944424
164.848484848485 0.0472061229837097
170 0.0525349427427464
};
\addlegendentry{Best controller}
\addplot [very thick, purple12546141, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt]
table {%
0 0
5.15151515151515 0.0388044161304475
10.3030303030303 0.152338666448616
15.4545454545455 0.305200485387999
20.6060606060606 0.393371670900274
25.7575757575758 0.40802766229703
30.9090909090909 0.349151003299108
36.0606060606061 0.243514508313843
41.2121212121212 0.198428026528025
46.3636363636364 0.223988994308784
51.5151515151515 0.326512353123448
56.6666666666667 0.507044762809676
61.8181818181818 0.733288334493865
66.969696969697 0.908497956180144
72.1212121212121 1.01035064704103
77.2727272727273 1.06351736834273
82.4242424242424 1.17722978388009
87.5757575757576 1.36762919471306
92.7272727272727 1.63389868504141
97.8787878787879 1.92366775147644
103.030303030303 2.17659310302547
108.181818181818 2.39487728704586
113.333333333333 2.68263589211073
118.484848484848 3.03359175386197
123.636363636364 3.38308192596276
128.787878787879 3.71489497697297
133.939393939394 3.99902451363632
139.090909090909 4.21271692103938
144.242424242424 4.35475564008196
149.393939393939 4.42185877975175
154.545454545455 4.41829430049246
159.69696969697 4.37688774404455
164.848484848485 4.32361811360861
170 4.24462813848301
};
\addlegendentry{Iteration $0$}
\addplot [very thick, chocolate2168224, dash pattern=on 1.75pt off 1.75pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 0
5.15151515151515 0.0388044161618801
10.3030303030303 0.15233866650503
15.4545454545455 0.310308218798026
20.6060606060606 0.405745973196205
25.7575757575758 0.4276020028151
30.9090909090909 0.375750940779174
36.0606060606061 0.249963074558061
41.2121212121212 0.0496765717674753
46.3636363636364 -0.223027464977971
51.5151515151515 -0.466572385682555
56.6666666666667 -0.634783439387502
61.8181818181818 -0.728693863652733
66.969696969697 -0.748435210151654
72.1212121212121 -0.69565790807458
77.2727272727273 -0.616761723008184
82.4242424242424 -0.534262114750691
87.5757575757576 -0.452029550425151
92.7272727272727 -0.37365176857484
97.8787878787879 -0.301500245676347
103.030303030303 -0.236971653128163
108.181818181818 -0.180712032875049
113.333333333333 -0.132796660745984
118.484848484848 -0.092898998920382
123.636363636364 -0.0604312158601553
128.787878787879 -0.0346526276492644
133.939393939394 -0.0147496095408512
139.090909090909 0.000107280258572437
144.242424242424 0.0107235520147693
149.393939393939 0.0178541087279559
154.545454545455 0.022186428782707
159.69696969697 0.0243312217724378
164.848484848485 0.0248187445033483
170 0.0240993489445384
};
\addlegendentry{Iteration $10000$}

\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\scriptsize},
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=170,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={State \(\displaystyle x_3\)},
ymajorgrids,
ymin=-5.51031002113698, ymax=1.12738770670249,
ytick pos=left,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 -3.14159265358979
5.15151515151515 -2.75413142227529
10.3030303030303 -1.905344502871
15.4545454545455 -1.30316347636679
20.6060606060606 -1.06152461532817
25.7575757575758 -0.959600432049558
30.9090909090909 -0.8903731175706
36.0606060606061 -0.779476823318117
41.2121212121212 -0.506537873747368
46.3636363636364 0.170486526786067
51.5151515151515 0.641079991171901
56.6666666666667 0.801855620599022
61.8181818181818 0.825324417324058
66.969696969697 0.737038107736332
72.1212121212121 0.458991358850853
77.2727272727273 0.226073301024741
82.4242424242424 0.0856936489925644
87.5757575757576 -0.00736541887647011
92.7272727272727 -0.0692917649867581
97.8787878787879 -0.108407510957695
103.030303030303 -0.130082151445828
108.181818181818 -0.138456326041575
113.333333333333 -0.137016598574738
118.484848484848 -0.128719393192542
123.636363636364 -0.11599219793027
128.787878787879 -0.100747909359669
133.939393939394 -0.0844398078030125
139.090909090909 -0.0681420047165658
144.242424242424 -0.0526352560554627
149.393939393939 -0.0384856380344038
154.545454545455 -0.0261112027601952
159.69696969697 -0.0158361385174275
164.848484848485 -0.00793367360660512
170 -0.00265918994817884
};
\addplot [very thick, purple12546141, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt]
table {%
0 -3.14159265358979
5.15151515151515 -2.75413142639102
10.3030303030303 -1.905344513933
15.4545454545455 -1.30925172340232
20.6060606060606 -1.0820212704559
25.7575757575758 -1.01614904737206
30.9090909090909 -1.04333707597546
36.0606060606061 -1.31449738337222
41.2121212121212 -2.2282018035614
46.3636363636364 -3.14064026644178
51.5151515151515 -3.30355094509991
56.6666666666667 -2.60522251773228
61.8181818181818 -1.71535928239718
66.969696969697 -1.42100193800228
72.1212121212121 -1.61791416001578
77.2727272727273 -2.33920319137948
82.4242424242424 -2.98162337608006
87.5757575757576 -2.96695391036787
92.7272727272727 -2.31271132980861
97.8787878787879 -1.83439100140259
103.030303030303 -2.00907801738961
108.181818181818 -2.74417753127432
113.333333333333 -3.05213942887739
118.484848484848 -2.78519497558336
123.636363636364 -2.71802619478193
128.787878787879 -3.04486935951213
133.939393939394 -3.88988982134523
139.090909090909 -4.86574829366516
144.242424242424 -5.20859648805337
149.393939393939 -4.69969140227606
154.545454545455 -3.67626047146609
159.69696969697 -2.62747770129004
164.848484848485 -1.92315529835745
170 -1.82242498444726
};
\addplot [very thick, chocolate2168224, dash pattern=on 1.75pt off 1.75pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 -3.14159265358979
5.15151515151515 -2.75413142609775
10.3030303030303 -1.9053445135859
15.4545454545455 -1.30316349142367
20.6060606060606 -1.06152465008773
25.7575757575758 -0.959600527383875
30.9090909090909 -0.890373380916372
36.0606060606061 -0.779477545664931
41.2121212121212 -0.506539845568159
46.3636363636364 0.170491955417015
51.5151515151515 0.641123841408742
56.6666666666667 0.801983580857873
61.8181818181818 0.825674173618874
66.969696969697 0.737988680932535
72.1212121212121 0.463548928542203
77.2727272727273 0.223222979203381
82.4242424242424 0.0788540080241051
87.5757575757576 -0.0145115959517956
92.7272727272727 -0.0740750728706604
97.8787878787879 -0.11009150173483
103.030303030303 -0.129302094858312
108.181818181818 -0.136448118880742
113.333333333333 -0.1351161841448
118.484848484848 -0.128069084893002
123.636363636364 -0.117416768558547
128.787878787879 -0.104742676926941
133.939393939394 -0.0912115521174536
139.090909090909 -0.077660409254197
144.242424242424 -0.0646721375724963
149.393939393939 -0.0526333560973624
154.545454545455 -0.0417795335320032
159.69696969697 -0.0322304863809804
164.848484848485 -0.024018784738655
170 -0.0171128488102467
};

\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Time step \(\displaystyle t\)},
xmajorgrids,
xmin=0, xmax=170,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Input \(\displaystyle u\)},
ymajorgrids,
ymin=-4.40000004399794, ymax=4.40000004399963,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 4.00000003999862
5.15151515151515 4.00000003999974
10.3030303030303 4.00000003999909
15.4545454545455 -4.00000003999805
20.6060606060606 -4.00000003999687
25.7575757575758 -4.0000000399923
30.9090909090909 -4.00000003997801
36.0606060606061 -4.00000003992417
41.2121212121212 -4.00000003952378
46.3636363636364 4.00000003876325
51.5151515151515 4.00000003955426
56.6666666666667 4.0000000394998
61.8181818181818 4.00000003915099
66.969696969697 4.00000003677595
72.1212121212121 0.0935482752119179
77.2727272727273 0.248421944039179
82.4242424242424 0.0104263222465351
87.5757575757576 -0.188271962982035
92.7272727272727 -0.32948935678923
97.8787878787879 -0.417080934796921
103.030303030303 -0.458737043927251
108.181818181818 -0.463993119121947
113.333333333333 -0.442809393824377
118.484848484848 -0.4041875310114
123.636363636364 -0.355400752970268
128.787878787879 -0.301888493878609
133.939393939394 -0.247526712431131
139.090909090909 -0.195004342743295
144.242424242424 -0.146168929123589
149.393939393939 -0.102301738685816
154.545454545455 -0.0643258993891528
159.69696969697 -0.0329625695097565
164.848484848485 -0.00884881877243866
170 0.00737371555964756
};
\addplot [very thick, purple12546141, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt]
table {%
0 3.99999998626299
5.15151515151515 3.99999999353895
10.3030303030303 4.00000000081491
15.4545454545455 -4.00000000081491
20.6060606060606 -3.99999998626299
25.7575757575758 -3.99999998626299
30.9090909090909 -3.99999997171108
36.0606060606061 4.00000000809086
41.2121212121212 3.99999998626299
46.3636363636364 4.00000001536682
51.5151515151515 4.00000001536682
56.6666666666667 3.99999998990097
61.8181818181818 -3.02835096954368
66.969696969697 -3.99999998626299
72.1212121212121 -3.99999999353895
77.2727272727273 3.99999998626299
82.4242424242424 3.99999998626299
87.5757575757576 3.99999999353895
92.7272727272727 -1.20165730186272
97.8787878787879 -4.00000000900036
103.030303030303 -3.99999999717693
108.181818181818 3.99999994260725
113.333333333333 3.99999998626299
118.484848484848 -0.440256000729278
123.636363636364 -0.835288316011429
128.787878787879 -2.6452855381649
133.939393939394 -4.00000000081491
139.090909090909 -3.99999995715916
144.242424242424 -4.00000001536682
149.393939393939 -3.99999995715916
154.545454545455 -3.99999998262501
159.69696969697 -1.0356950951973
164.848484848485 0.736670946935192
170 -3.99999999353895
};
\addplot [very thick, chocolate2168224, dash pattern=on 1.75pt off 1.75pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 3.99999999999551
5.15151515151515 3.99999999999551
10.3030303030303 4.00000000000339
15.4545454545455 -4.00000000000601
20.6060606060606 -3.9999999999535
25.7575757575758 -4.00000000003752
30.9090909090909 -4.00000000003752
36.0606060606061 -4.00000000002702
41.2121212121212 -4.00000000000339
46.3636363636364 4.00000000000339
51.5151515151515 4.00000000000601
56.6666666666667 3.99999999999551
61.8181818181818 4.00000000000125
66.969696969697 3.99999999999945
72.1212121212121 0.34237613038264
77.2727272727273 0.208648209202771
82.4242424242424 -0.0264133933580877
87.5757575757576 -0.223313953870681
92.7272727272727 -0.345220191714533
97.8787878787879 -0.417468190242367
103.030303030303 -0.449376084219723
108.181818181818 -0.451064867927896
113.333333333333 -0.431724213640722
118.484848484848 -0.398856466593922
123.636363636364 -0.358189793735205
128.787878787879 -0.313920743411177
133.939393939394 -0.269039171454645
139.090909090909 -0.225619674154075
144.242424242424 -0.185048811104912
149.393939393939 -0.148193824786898
154.545454545455 -0.115527924761786
159.69696969697 -0.0872258963137462
164.848484848485 -0.063239762785033
170 -0.043360468246769
};
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -4
170 -4
};
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt]
table {%
0 4
170 4
};
\end{groupplot}

\end{tikzpicture}


==> Images/convergence_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{axis}[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Iteration number},
scaled x ticks = true,
tick scale binop = \times,
x tick scale label style={at={(axis description cs:1.02,0.1)}, anchor=west},
xmajorgrids,
xmin=-30, xmax=10001,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality},
ymajorgrids,
ymin=0.00851213255098886, ymax=3000,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [very thick, chocolate2168224, dash pattern=on 2.5pt off 2.5pt]
table {%
0 1384.56897729732
15.001500150015 4.50936499470428
30.00300030003 3.75520606096665
45.004500450045 2.78396847230536
60.00600060006 2.23759809435761
75.007500750075 1.91004038483304
90.00900090009 1.69263884858036
105.010501050105 1.53797394970095
120.01200120012 1.42200374652211
135.013501350135 1.33262495900232
150.01500150015 1.2618446134887
165.016501650165 1.20437663583723
180.01800180018 1.15676667861714
195.019501950195 1.11604604771001
210.02100210021 1.0800858567546
225.022502250225 1.04750698700242
240.02400240024 1.01752891301256
255.025502550255 0.989586894965277
270.02700270027 0.96327549320977
285.028502850285 0.93841884546937
300.0300030003 0.930445461428918
315.031503150315 0.930445461428918
330.03300330033 0.930445461428918
345.034503450345 0.930445461428918
360.03600360036 0.930445461428918
375.037503750375 0.930445461428918
390.03900390039 0.930445461428918
405.040504050405 0.930445461428918
420.04200420042 0.930375036590035
435.043504350435 0.919001356417278
450.04500450045 0.908401824381518
465.046504650465 0.898479067407127
480.04800480048 0.88916066348509
495.049504950495 0.88077052790913
510.05100510051 0.872836110122845
525.052505250525 0.86530344482553
540.05400540054 0.858126077555131
555.055505550555 0.851263855658041
570.05700570057 0.844681941729109
585.058505850585 0.838350001177733
600.0600060006 0.832241530783685
615.061506150615 0.82633330209388
630.06300630063 0.820604894173534
645.064506450645 0.815038302888844
660.06600660066 0.80961761230135
675.067506750675 0.804328715057047
690.06900690069 0.799159076081508
705.070507050705 0.796446793558061
720.07200720072 0.796446793558061
735.073507350735 0.796446793558061
750.07500750075 0.796446793558061
765.076507650765 0.796446793558061
780.07800780078 0.796446793558061
795.079507950795 0.796446793558061
810.08100810081 0.796446793558061
825.082508250825 0.796446793558061
840.08400840084 0.794483078073461
855.085508550855 0.789736918299595
870.08700870087 0.785272990829069
885.088508850885 0.780789689991603
900.0900090009 0.776575491269939
915.091509150915 0.772313316033833
930.09300930093 0.768146084563546
945.094509450945 0.764231369110782
960.09600960096 0.76052088722656
975.097509750975 0.76052088722656
990.09900990099 0.76052088722656
1005.10051005101 0.76052088722656
1020.10201020102 0.76052088722656
1035.10351035104 0.76052088722656
1050.10501050105 0.76052088722656
1065.10651065107 0.76052088722656
1080.10801080108 0.76052088722656
1095.10951095109 0.76052088722656
1110.11101110111 0.76052088722656
1125.11251125112 0.76052088722656
1140.11401140114 0.76052088722656
1155.11551155116 0.76052088722656
1170.11701170117 0.756877099301637
1185.11851185119 0.753116603146604
1200.1200120012 0.749578904254801
1215.12151215122 0.745944174231631
1230.12301230123 0.742527550222922
1245.12451245124 0.739000198176503
1260.12601260126 0.735458367033846
1275.12751275127 0.733563972222129
1290.12901290129 0.733563972222129
1305.13051305131 0.733563972222129
1320.13201320132 0.733563972222129
1335.13351335134 0.733563972222129
1350.13501350135 0.733563972222129
1365.13651365137 0.733563972222129
1380.13801380138 0.733563972222129
1395.13951395139 0.733563972222129
1410.14101410141 0.733563972222129
1425.14251425142 0.73277668876842
1440.14401440144 0.72929872112544
1455.14551455146 0.725896186047414
1470.14701470147 0.722471626292502
1485.14851485149 0.719193396932887
1500.1500150015 0.715837188768818
1515.15151515152 0.712881189905182
1530.15301530153 0.712881189905182
1545.15451545154 0.712881189905182
1560.15601560156 0.712881189905182
1575.15751575157 0.712881189905182
1590.15901590159 0.712881189905182
1605.16051605161 0.712881189905182
1620.16201620162 0.712881189905182
1635.16351635164 0.712881189905182
1650.16501650165 0.712881189905182
1665.16651665167 0.712881189905182
1680.16801680168 0.712881189905182
1695.16951695169 0.712881189905182
1710.17101710171 0.709655009094969
1725.17251725173 0.70645109203433
1740.17401740174 0.703167539955768
1755.17551755176 0.700036449621258
1770.17701770177 0.696887540529577
1785.17851785179 0.69374877243345
1800.1800180018 0.690709939586433
1815.18151815181 0.688405242635203
1830.18301830183 0.688405242635203
1845.18451845184 0.688405242635203
1860.18601860186 0.688405242635203
1875.18751875188 0.688405242635203
1890.18901890189 0.688405242635203
1905.19051905191 0.688405242635203
1920.19201920192 0.688405242635203
1935.19351935194 0.688405242635203
1950.19501950195 0.688405242635203
1965.19651965196 0.688405242635203
1980.19801980198 0.688405242635203
1995.19951995199 0.686894418487668
2010.20102010201 0.683797795980172
2025.20252025203 0.680619668465763
2040.20402040204 0.677583943985489
2055.20552055206 0.674530180358582
2070.20702070207 0.671476414449325
2085.20852085209 0.668518075870238
2100.2100210021 0.665460745701555
2115.21152115211 0.664924836560389
2130.21302130213 0.664924836560389
2145.21452145215 0.664924836560389
2160.21602160216 0.664924836560389
2175.21752175217 0.664924836560389
2190.21902190219 0.664924836560389
2205.22052205221 0.664924836560389
2220.22202220222 0.664924836560389
2235.22352235224 0.664924836560389
2250.22502250225 0.664924836560389
2265.22652265226 0.664924836560389
2280.22802280228 0.663821035460936
2295.2295229523 0.660782512450736
2310.23102310231 0.657663605029782
2325.23252325232 0.654678311670649
2340.23402340234 0.651717688398496
2355.23552355236 0.64866710039593
2370.23702370237 0.645749631905367
2385.23852385239 0.642736318547674
2400.2400240024 0.642205329381157
2415.24152415241 0.642205329381157
2430.24302430243 0.642205329381157
2445.24452445245 0.642205329381157
2460.24602460246 0.642205329381157
2475.24752475247 0.642205329381157
2490.24902490249 0.642205329381157
2505.25052505251 0.642205329381157
2520.25202520252 0.642205329381157
2535.25352535254 0.642205329381157
2550.25502550255 0.642205329381157
2565.25652565256 0.640175645157208
2580.25802580258 0.637067571936277
2595.2595259526 0.63408543387533
2610.26102610261 0.631021943422152
2625.26252625262 0.628084121480212
2640.26402640264 0.625126607435871
2655.26552655266 0.622159831612186
2670.26702670267 0.620023037395724
2685.26852685269 0.620023037395724
2700.2700270027 0.620023037395724
2715.27152715271 0.620023037395724
2730.27302730273 0.620023037395724
2745.27452745275 0.620023037395724
2760.27602760276 0.620023037395724
2775.27752775277 0.620023037395724
2790.27902790279 0.620023037395724
2805.28052805281 0.620023037395724
2820.28202820282 0.620023037395724
2835.28352835284 0.618723945024548
2850.28502850285 0.615709172599293
2865.28652865286 0.612621273171861
2880.28802880288 0.609651991870199
2895.2895289529 0.606603996226968
2910.29102910291 0.603674377830508
2925.29252925292 0.600660869151212
2940.29402940294 0.598515484252064
2955.29552955296 0.598515484252064
2970.29702970297 0.598515484252064
2985.29852985299 0.598515484252064
3000.300030003 0.598515484252064
3015.30153015301 0.598515484252064
3030.30303030303 0.598515484252064
3045.30453045305 0.598515484252064
3060.30603060306 0.598515484252064
3075.30753075307 0.598515484252064
3090.30903090309 0.598515484252064
3105.31053105311 0.596416642789896
3120.31203120312 0.593299704150349
3135.31353135314 0.590285028594095
3150.31503150315 0.587218588564825
3165.31653165316 0.584160097213726
3180.31803180318 0.581213189466658
3195.3195319532 0.578187506512439
3210.32103210321 0.577802275210322
3225.32253225322 0.577802275210322
3240.32403240324 0.577802275210322
3255.32553255326 0.577802275210322
3270.32703270327 0.577802275210322
3285.32853285329 0.577802275210322
3300.3300330033 0.577802275210322
3315.33153315331 0.577802275210322
3330.33303330333 0.576459233501101
3345.33453345335 0.573328165838327
3360.33603360336 0.570237571024371
3375.33753375338 0.567211209890009
3390.33903390339 0.564136193791949
3405.34053405341 0.561076776233422
3420.34203420342 0.560915286228024
3435.34353435344 0.560915286228024
3450.34503450345 0.560915286228024
3465.34653465346 0.560915286228024
3480.34803480348 0.560915286228024
3495.3495349535 0.560915286228024
3510.35103510351 0.560915286228024
3525.35253525353 0.560915286228024
3540.35403540354 0.560915286228024
3555.35553555356 0.560915286228024
3570.35703570357 0.558302642270995
3585.35853585359 0.555120957939449
3600.3600360036 0.551964264355524
3615.36153615361 0.548826782788212
3630.36303630363 0.545707067409313
3645.36453645365 0.54267697823014
3660.36603660366 0.540816474876619
3675.36753675368 0.540816474876619
3690.36903690369 0.540816474876619
3705.3705370537 0.540816474876619
3720.37203720372 0.540816474876619
3735.37353735374 0.540816474876619
3750.37503750375 0.540816474876619
3765.37653765376 0.540816474876619
3780.37803780378 0.540816474876619
3795.3795379538 0.540816474876619
3810.38103810381 0.539300897704394
3825.38253825383 0.536001591783614
3840.38403840384 0.53278974903486
3855.38553855385 0.52960774231572
3870.38703870387 0.526444143197597
3885.38853885389 0.523297685975892
3900.3900390039 0.521183209062537
3915.39153915391 0.521183209062537
3930.39303930393 0.521183209062537
3945.39453945395 0.521183209062537
3960.39603960396 0.521183209062537
3975.39753975398 0.521183209062537
3990.39903990399 0.521183209062537
4005.400540054 0.521183209062537
4020.40204020402 0.521183209062537
4035.40354035404 0.521183209062537
4050.40504050405 0.519202781207962
4065.40654065406 0.515908667433606
4080.40804080408 0.512610598207482
4095.4095409541 0.509312294558349
4110.41104110411 0.506105458853957
4125.41254125413 0.502915903367234
4140.41404140414 0.502029888290897
4155.41554155416 0.502029888290897
4170.41704170417 0.502029888290897
4185.41854185418 0.502029888290897
4200.4200420042 0.502029888290897
4215.42154215421 0.502029888290897
4230.42304230423 0.502029888290897
4245.42454245425 0.502029888290897
4260.42604260426 0.502029888290897
4275.42754275428 0.501422245061049
4290.42904290429 0.498031905510694
4305.43054305431 0.494671577531755
4320.43204320432 0.491366602231083
4335.43354335433 0.488034356085422
4350.43504350435 0.484724228758241
4365.43654365436 0.482995235001579
4380.43804380438 0.482995235001579
4395.4395439544 0.482995235001579
4410.44104410441 0.482995235001579
4425.44254425443 0.482995235001579
4440.44404440444 0.482995235001579
4455.44554455446 0.482995235001579
4470.44704470447 0.482995235001579
4485.44854485448 0.482995235001579
4500.4500450045 0.482702948917978
4515.45154515451 0.47926197716091
4530.45304530453 0.47584185875032
4545.45454545455 0.472441364304581
4560.45604560456 0.469059066531459
4575.45754575458 0.465693857865387
4590.45904590459 0.464582449014361
4605.46054605461 0.464582449014361
4620.46204620462 0.464582449014361
4635.46354635463 0.464582449014361
4650.46504650465 0.464582449014361
4665.46654665466 0.464582449014361
4680.46804680468 0.464582449014361
4695.4695469547 0.464582449014361
4710.47104710471 0.464582449014361
4725.47254725473 0.463203320484616
4740.47404740474 0.459696788566297
4755.47554755476 0.45620555093719
4770.47704770477 0.452756650113658
4785.47854785478 0.449326465555402
4800.4800480048 0.445892119908157
4815.48154815481 0.445892119908157
4830.48304830483 0.445892119908157
4845.48454845485 0.445892119908157
4860.48604860486 0.445892119908157
4875.48754875488 0.445892119908157
4890.48904890489 0.445892119908157
4905.49054905491 0.445892119908157
4920.49204920492 0.445892119908157
4935.49354935493 0.445892119908157
4950.49504950495 0.442158896657264
4965.49654965496 0.437664232023474
4980.49804980498 0.433155707820841
4995.499549955 0.427605657067612
5010.50105010501 0.424953097297794
5025.50255025503 0.424953097297794
5040.50405040504 0.424953097297794
5055.50555055506 0.424953097297794
5070.50705070507 0.424953097297794
5085.50855085508 0.424953097297794
5100.5100510051 0.424953097297794
5115.51155115511 0.424953097297794
5130.51305130513 0.423902691690653
5145.51455145515 0.418020535364167
5160.51605160516 0.410629922723723
5175.51755175518 0.402825201244208
5190.51905190519 0.40075436990306
5205.52055205521 0.40075436990306
5220.52205220522 0.40075436990306
5235.52355235523 0.40075436990306
5250.52505250525 0.40075436990306
5265.52655265526 0.40075436990306
5280.52805280528 0.40075436990306
5295.5295529553 0.378353475648313
5310.53105310531 0.355099779639758
5325.53255325533 0.355099779639758
5340.53405340534 0.355099779639758
5355.53555355536 0.33929093489918
5370.53705370537 0.299748871762174
5385.53855385539 0.299748871762174
5400.5400540054 0.231408367971836
5415.54155415541 0.228187627039398
5430.54305430543 0.131622548307613
5445.54455445544 0.131622548307613
5460.54605460546 0.131622548307613
5475.54755475548 0.0960346651280148
5490.54905490549 0.091689689153984
5505.55055505551 0.0892350923859242
5520.55205520552 0.0870859239795718
5535.55355535554 0.0870859239795718
5550.55505550555 0.0870859239795718
5565.55655565556 0.0870859239795718
5580.55805580558 0.0870859239795718
5595.55955595559 0.0870859239795718
5610.56105610561 0.0852255060075986
5625.56255625563 0.083017936002578
5640.56405640564 0.0808365185398753
5655.56555655566 0.0786810165112137
5670.56705670567 0.0776129393543826
5685.56855685569 0.0754959323160612
5700.5700570057 0.0734061491023147
5715.57155715571 0.0723702213477326
5730.57305730573 0.071116812953635
5745.57455745574 0.0691537143547678
5760.57605760576 0.0672150208739855
5775.57755775578 0.0653009108233816
5790.57905790579 0.0638813085362413
5805.58055805581 0.0620096547016666
5820.58205820582 0.0601619356711545
5835.58355835584 0.0583379345731897
5850.58505850585 0.0576630976250161
5865.58655865586 0.0575816990523494
5880.58805880588 0.0575816990523494
5895.58955895589 0.0575816990523494
5910.59105910591 0.0575816990523494
5925.59255925593 0.0575816990523494
5940.59405940594 0.0575816990523494
5955.59555955596 0.0575816990523494
5970.59705970597 0.0575816990523494
5985.59855985599 0.0575816990523494
6000.600060006 0.0575816990523494
6015.60156015601 0.0575816990523494
6030.60306030603 0.0575816990523494
6045.60456045604 0.0566403414822341
6060.60606060606 0.0554051293219128
6075.60756075608 0.0541828821293734
6090.60906090609 0.0529744008242924
6105.61056105611 0.0517793050733525
6120.61206120612 0.0505976253308395
6135.61356135614 0.0494293588181668
6150.61506150615 0.0482744222140203
6165.61656165616 0.0471326813121858
6180.61806180618 0.0460040096879387
6195.61956195619 0.0448882654937023
6210.62106210621 0.0437853787165677
6225.62256225623 0.0426952026282526
6240.62406240624 0.0416176149269186
6255.62556255626 0.0405524938239392
6270.62706270627 0.0394997342735659
6285.62856285629 0.0384602034837487
6300.6300630063 0.037431650712541
6315.63156315631 0.0364150971136551
6330.63306330633 0.0354167878639193
6345.63456345634 0.0344233457045735
6360.63606360636 0.0334415773374864
6375.63756375638 0.0324713578733055
6390.63906390639 0.0315125377862565
6405.64056405641 0.0309507375542747
6420.64206420642 0.0308119243244386
6435.64356435644 0.0308119243244386
6450.64506450645 0.0308119243244386
6465.64656465646 0.0301186594638616
6480.64806480648 0.0292920857989215
6495.64956495649 0.0284739936090541
6510.65106510651 0.0281302212461163
6525.65256525653 0.0278871063191351
6540.65406540654 0.0278871063191351
6555.65556555656 0.0278871063191351
6570.65706570657 0.0278871063191351
6585.65856585659 0.0278871063191351
6600.6600660066 0.0278871063191351
6615.66156615661 0.0278871063191351
6630.66306630663 0.0278871063191351
6645.66456645664 0.0278871063191351
6660.66606660666 0.0278871063191351
6675.66756675668 0.0278871063191351
6690.66906690669 0.0278871063191351
6705.67056705671 0.0278871063191351
6720.67206720672 0.0278871063191351
6735.67356735674 0.0278871063191351
6750.67506750675 0.0278871063191351
6765.67656765676 0.0278871063191351
6780.67806780678 0.0278871063191351
6795.67956795679 0.0278871063191351
6810.68106810681 0.0278871063191351
6825.68256825683 0.0278871063191351
6840.68406840684 0.0278871063191351
6855.68556855686 0.0278871063191351
6870.68706870687 0.0278871063191351
6885.68856885689 0.0278871063191351
6900.6900690069 0.0278871063191351
6915.69156915691 0.0278871063191351
6930.69306930693 0.0278871063191351
6945.69456945694 0.0278871063191351
6960.69606960696 0.0278871063191351
6975.69756975698 0.0278871063191351
6990.69906990699 0.0278871063191351
7005.70057005701 0.0278871063191351
7020.70207020702 0.0278871063191351
7035.70357035704 0.0278871063191351
7050.70507050705 0.0278871063191351
7065.70657065706 0.0278871063191351
7080.70807080708 0.0278871063191351
7095.70957095709 0.0278871063191351
7110.71107110711 0.0278871063191351
7125.71257125713 0.0278871063191351
7140.71407140714 0.0278871063191351
7155.71557155716 0.0278871063191351
7170.71707170717 0.0278871063191351
7185.71857185719 0.0278871063191351
7200.7200720072 0.0278871063191351
7215.72157215721 0.0278871063191351
7230.72307230723 0.0278871063191351
7245.72457245724 0.0278871063191351
7260.72607260726 0.0278871063191351
7275.72757275728 0.0278871063191351
7290.72907290729 0.0278871063191351
7305.73057305731 0.0278871063191351
7320.73207320732 0.0275875941302391
7335.73357335734 0.0273972107470518
7350.73507350735 0.0270663139817752
7365.73657365736 0.0267388798543371
7380.73807380738 0.0265643614427859
7395.73957395739 0.0262421444561513
7410.74107410741 0.0259231959526646
7425.74257425743 0.0257874454542819
7440.74407440744 0.0254731192707516
7455.74557455746 0.025161973411211
7470.74707470747 0.0249855945278977
7485.74857485749 0.0246793744858428
7500.7500750075 0.0243762437280141
7515.75157515751 0.0242472858022988
7530.75307530753 0.0239864642705926
7545.75457545754 0.0237154393880383
7560.75607560756 0.0235632997875463
7575.75757575758 0.0232983887097002
7590.75907590759 0.023035339176828
7605.76057605761 0.0229231228101978
7620.76207620762 0.0226627175452691
7635.76357635764 0.0224041259011617
7650.76507650765 0.0222571868788259
7665.76657665766 0.022001424087863
7680.76807680768 0.0217474485052031
7695.76957695769 0.0216391501072081
7710.77107710771 0.0213877269148937
7725.77257725773 0.0211380813967216
7740.77407740774 0.02103164442511
7755.77557755776 0.0207844461658754
7770.77707770777 0.020538981320157
7785.77857785779 0.0204344021821451
7800.7800780078 0.0201913844315785
7815.78157815781 0.0199500576939386
7830.78307830783 0.0197104238826481
7845.78457845784 0.0196083205295842
7860.78607860786 0.0193710593244894
7875.78757875788 0.0191354509004925
7890.78907890789 0.0190350812575584
7905.79057905791 0.018801785940477
7920.79207920792 0.0185701240866848
7935.79357935794 0.0183731333177033
7950.79507950795 0.018242100308759
7965.79657965796 0.0180470763443828
7980.79807980798 0.0178206364778317
7995.79957995799 0.0177242627200439
8010.80108010801 0.0174998652234273
8025.80258025803 0.0172767901201895
8040.80408040804 0.017087188243111
8055.80558055806 0.0169928422546446
8070.80708070807 0.016773252826109
8085.80858085809 0.0165551717429442
8100.8100810081 0.016369891314191
8115.81158115812 0.0162776759366147
8130.81308130813 0.0160630125798264
8145.81458145814 0.0158807369319437
8160.81608160816 0.015668894581712
8175.81758175818 0.0154889986938919
8190.81908190819 0.015369042354298
8205.8205820582 0.015369042354298
8220.82208220822 0.0153626008733006
8235.82358235823 0.0153626008733006
8250.82508250825 0.0153626008733006
8265.82658265826 0.0153626008733006
8280.82808280828 0.0153370095366844
8295.82958295829 0.0153370095366844
8310.83108310831 0.0153370095366844
8325.83258325833 0.0153365910025594
8340.83408340834 0.0153365910025594
8355.83558355836 0.0153365910025594
8370.83708370837 0.0153365910025594
8385.83858385839 0.0153365910025594
8400.8400840084 0.0153365910025594
8415.84158415842 0.0153365910025594
8430.84308430843 0.0153365910025594
8445.84458445845 0.0153365910025594
8460.84608460846 0.0153365910025594
8475.84758475848 0.0153365910025594
8490.84908490849 0.0153365910025594
8505.8505850585 0.0153365910025594
8520.85208520852 0.0153365910025594
8535.85358535853 0.0153365910025594
8550.85508550855 0.0153365910025594
8565.85658565856 0.0153365910025594
8580.85808580858 0.0153365910025594
8595.85958595859 0.0153365910025594
8610.86108610861 0.0153365910025594
8625.86258625863 0.0153365910025594
8640.86408640864 0.0153365910025594
8655.86558655866 0.0153365910025594
8670.86708670867 0.0153365910025594
8685.86858685869 0.0153365910025594
8700.8700870087 0.0153365910025594
8715.87158715872 0.0153365910025594
8730.87308730873 0.0152884591966985
8745.87458745875 0.0152339271853599
8760.87608760876 0.0152339271853599
8775.87758775878 0.0152339271853599
8790.87908790879 0.0152339271853599
8805.8805880588 0.0152339271853599
8820.88208820882 0.0152339271853599
8835.88358835883 0.0152339271853599
8850.88508850885 0.0152339271853599
8865.88658865886 0.0152339271853599
8880.88808880888 0.0152339271853599
8895.88958895889 0.0152339271853599
8910.89108910891 0.0152339271853599
8925.89258925892 0.0152339271853599
8940.89408940894 0.0152339271853599
8955.89558955896 0.0152339271853599
8970.89708970897 0.0152339271853599
8985.89858985899 0.0152339271853599
9000.900090009 0.0152339271853599
9015.90159015902 0.0152339271853599
9030.90309030903 0.0152339271853599
9045.90459045905 0.0152339271853599
9060.90609060906 0.0152339271853599
9075.90759075908 0.0152339271853599
9090.90909090909 0.0152338047718058
9105.9105910591 0.0152338047718058
9120.91209120912 0.0152338047718058
9135.91359135913 0.0152328762525561
9150.91509150915 0.0152325838154357
9165.91659165916 0.0152322970991469
9180.91809180918 0.0152319922610314
9195.91959195919 0.0152317037787039
9210.92109210921 0.0152313898472213
9225.92259225922 0.0152310863916622
9240.92409240924 0.0152274579956683
9255.92559255926 0.0152212216043689
9270.92709270927 0.0152212216043689
9285.92859285929 0.0152212216043689
9300.9300930093 0.0152212216043689
9315.93159315932 0.0152204139089181
9330.93309330933 0.0152187511103441
9345.93459345935 0.0152168938411995
9360.93609360936 0.0152147762527949
9375.93759375938 0.0152114251748338
9390.93909390939 0.01521021553515
9405.94059405941 0.0152078830313868
9420.94209420942 0.0152058529094831
9435.94359435943 0.0152034498311779
9450.94509450945 0.0152001628996927
9465.94659465946 0.0151959078927325
9480.94809480948 0.0151920766728181
9495.94959495949 0.0151879799500014
9510.95109510951 0.015183424899972
9525.95259525952 0.0151829569755797
9540.95409540954 0.0151777849376714
9555.95559555956 0.0151736573572471
9570.95709570957 0.0151725614399261
9585.95859585959 0.0151672814034361
9600.9600960096 0.0151623198822233
9615.96159615962 0.0151618685558496
9630.96309630963 0.0151568881098588
9645.96459645965 0.0151533600781077
9660.96609660966 0.0151513019793926
9675.96759675968 0.0151446507202952
9690.96909690969 0.0151421932448518
9705.97059705971 0.0151397412358724
9720.97209720972 0.0151336077153808
9735.97359735973 0.0151336077153808
9750.97509750975 0.0151273265503277
9765.97659765976 0.015124644430876
9780.97809780978 0.0151213654752632
9795.97959795979 0.0151188037296292
9810.98109810981 0.0151144253545785
9825.98259825982 0.0151121535572809
9840.98409840984 0.0151052897135097
9855.98559855986 0.015104312385847
9870.98709870987 0.0150981034697531
9885.98859885989 0.0150951854253602
9900.9900990099 0.0150944873784647
9915.99159915992 0.0150875146115146
9930.99309930993 0.0150842734365401
9945.99459945995 0.0150842734365401
9960.99609960996 0.0150806551252003
9975.99759975998 0.0150764179694246
9990.99909990999 0.0150728156767104
};
\addlegendentry{BP-MPC}
\addplot [very thick, purple12546141, dash pattern=on 3.75pt off 1.25pt on 1.25pt off 1.25pt]
table {%
0 1384.56897636589
15.001500150015 1384.56897636589
30.00300030003 1384.56897636589
45.004500450045 1384.56897636589
60.00600060006 1384.56897636589
75.007500750075 1384.56897636589
90.00900090009 1384.56897636589
105.010501050105 1384.56897636589
120.01200120012 1384.56897636589
135.013501350135 1384.56897636589
150.01500150015 1384.56897636589
165.016501650165 1384.56897636589
180.01800180018 1384.56897636589
195.019501950195 1384.56897636589
210.02100210021 1384.56897636589
225.022502250225 1384.56897636589
240.02400240024 1384.56897636589
255.025502550255 1384.56897636589
270.02700270027 1384.56897636589
285.028502850285 1384.56897636589
300.0300030003 1384.56897636589
315.031503150315 1384.56897636589
330.03300330033 1384.56897636589
345.034503450345 1384.56897636589
360.03600360036 1384.56897636589
375.037503750375 1384.56897636589
390.03900390039 1384.56897636589
405.040504050405 1384.56897636589
420.04200420042 1384.56897636589
435.043504350435 1384.56897636589
450.04500450045 1384.56897636589
465.046504650465 1384.56897636589
480.04800480048 1384.56897636589
495.049504950495 1384.56897636589
510.05100510051 1384.56897636589
525.052505250525 1384.56897636589
540.05400540054 1384.56897636589
555.055505550555 1384.56897636589
570.05700570057 1384.56897636589
585.058505850585 1384.56897636589
600.0600060006 1384.56897636589
615.061506150615 1384.56897636589
630.06300630063 1384.56897636589
645.064506450645 1384.56897636589
660.06600660066 1384.56897636589
675.067506750675 1384.56897636589
690.06900690069 1384.56897636589
705.070507050705 1384.56897636589
720.07200720072 1384.56897636589
735.073507350735 1384.56897636589
750.07500750075 1384.56897636589
765.076507650765 1384.56897636589
780.07800780078 1384.56897636589
795.079507950795 1384.56897636589
810.08100810081 1384.56897636589
825.082508250825 1384.56897636589
840.08400840084 1384.56897636589
855.085508550855 1384.56897636589
870.08700870087 1384.56897636589
885.088508850885 1384.56897636589
900.0900090009 1384.56897636589
915.091509150915 1384.56897636589
930.09300930093 1384.56897636589
945.094509450945 1384.56897636589
960.09600960096 1384.56897636589
975.097509750975 1384.56897636589
990.09900990099 1384.56897636589
1005.10051005101 1384.56897636589
1020.10201020102 1384.56897636589
1035.10351035104 1384.56897636589
1050.10501050105 1384.56897636589
1065.10651065107 1384.56897636589
1080.10801080108 1384.56897636589
1095.10951095109 1384.56897636589
1110.11101110111 1384.56897636589
1125.11251125112 1384.56897636589
1140.11401140114 1384.56897636589
1155.11551155116 1384.56897636589
1170.11701170117 1384.56897636589
1185.11851185119 1384.56897636589
1200.1200120012 1384.56897636589
1215.12151215122 1384.56897636589
1230.12301230123 1384.56897636589
1245.12451245124 1384.56897636589
1260.12601260126 1384.56897636589
1275.12751275127 1384.56897636589
1290.12901290129 1384.56897636589
1305.13051305131 1384.56897636589
1320.13201320132 1384.56897636589
1335.13351335134 1384.56897636589
1350.13501350135 1384.56897636589
1365.13651365137 1384.56897636589
1380.13801380138 1384.56897636589
1395.13951395139 1384.56897636589
1410.14101410141 1384.56897636589
1425.14251425142 1384.56897636589
1440.14401440144 1384.56897636589
1455.14551455146 1384.56897636589
1470.14701470147 1384.56897636589
1485.14851485149 1384.56897636589
1500.1500150015 1384.56897636589
1515.15151515152 1384.56897636589
1530.15301530153 1384.56897636589
1545.15451545154 1384.56897636589
1560.15601560156 1384.56897636589
1575.15751575157 1384.56897636589
1590.15901590159 1384.56897636589
1605.16051605161 1384.56897636589
1620.16201620162 1384.56897636589
1635.16351635164 1384.56897636589
1650.16501650165 1384.56897636589
1665.16651665167 1384.56897636589
1680.16801680168 1384.56897636589
1695.16951695169 1384.56897636589
1710.17101710171 1384.56897636589
1725.17251725173 1384.56897636589
1740.17401740174 1384.56897636589
1755.17551755176 1384.56897636589
1770.17701770177 1384.56897636589
1785.17851785179 1384.56897636589
1800.1800180018 1384.56897636589
1815.18151815181 1384.56897636589
1830.18301830183 1384.56897636589
1845.18451845184 1384.56897636589
1860.18601860186 1384.56897636589
1875.18751875188 1384.56897636589
1890.18901890189 1384.56897636589
1905.19051905191 1384.56897636589
1920.19201920192 1384.56897636589
1935.19351935194 1384.56897636589
1950.19501950195 1384.56897636589
1965.19651965196 1384.56897636589
1980.19801980198 1384.56897636589
1995.19951995199 1384.56897636589
2010.20102010201 1384.56897636589
2025.20252025203 1384.56897636589
2040.20402040204 1384.56897636589
2055.20552055206 1384.56897636589
2070.20702070207 1384.56897636589
2085.20852085209 1384.56897636589
2100.2100210021 1384.56897636589
2115.21152115211 1384.56897636589
2130.21302130213 1384.56897636589
2145.21452145215 1384.56897636589
2160.21602160216 1384.56897636589
2175.21752175217 1384.56897636589
2190.21902190219 1384.56897636589
2205.22052205221 1384.56897636589
2220.22202220222 1384.56897636589
2235.22352235224 1384.56897636589
2250.22502250225 1384.56897636589
2265.22652265226 1384.56897636589
2280.22802280228 1384.56897636589
2295.2295229523 1384.56897636589
2310.23102310231 1384.56897636589
2325.23252325232 1384.56897636589
2340.23402340234 1384.56897636589
2355.23552355236 1384.56897636589
2370.23702370237 1384.56897636589
2385.23852385239 1384.56897636589
2400.2400240024 1384.56897636589
2415.24152415241 1384.56897636589
2430.24302430243 1384.56897636589
2445.24452445245 1384.56897636589
2460.24602460246 1384.56897636589
2475.24752475247 1384.56897636589
2490.24902490249 1384.56897636589
2505.25052505251 1384.56897636589
2520.25202520252 1384.56897636589
2535.25352535254 1384.56897636589
2550.25502550255 1384.56897636589
2565.25652565256 1384.56897636589
2580.25802580258 1384.56897636589
2595.2595259526 1384.56897636589
2610.26102610261 1384.56897636589
2625.26252625262 1384.56897636589
2640.26402640264 1384.56897636589
2655.26552655266 1384.56897636589
2670.26702670267 1384.56897636589
2685.26852685269 1384.56897636589
2700.2700270027 1384.56897636589
2715.27152715271 1384.56897636589
2730.27302730273 1384.56897636589
2745.27452745275 1384.56897636589
2760.27602760276 1384.56897636589
2775.27752775277 1384.56897636589
2790.27902790279 1384.56897636589
2805.28052805281 1384.56897636589
2820.28202820282 1384.56897636589
2835.28352835284 1384.56897636589
2850.28502850285 1384.56897636589
2865.28652865286 1384.56897636589
2880.28802880288 1384.56897636589
2895.2895289529 1384.56897636589
2910.29102910291 1384.56897636589
2925.29252925292 1384.56897636589
2940.29402940294 1384.56897636589
2955.29552955296 1384.56897636589
2970.29702970297 1384.56897636589
2985.29852985299 1384.56897636589
3000.300030003 1384.56897636589
3015.30153015301 1384.56897636589
3030.30303030303 1384.56897636589
3045.30453045305 1384.56897636589
3060.30603060306 1384.56897636589
3075.30753075307 1384.56897636589
3090.30903090309 1384.56897636589
3105.31053105311 1384.56897636589
3120.31203120312 1384.56897636589
3135.31353135314 1384.56897636589
3150.31503150315 1384.56897636589
3165.31653165316 1384.56897636589
3180.31803180318 1384.56897636589
3195.3195319532 1384.56897636589
3210.32103210321 1384.56897636589
3225.32253225322 1384.56897636589
3240.32403240324 1384.56897636589
3255.32553255326 1384.56897636589
3270.32703270327 1384.56897636589
3285.32853285329 1384.56897636589
3300.3300330033 1384.56897636589
3315.33153315331 1384.56897636589
3330.33303330333 1384.56897636589
3345.33453345335 1384.56897636589
3360.33603360336 1384.56897636589
3375.33753375338 1384.56897636589
3390.33903390339 1384.56897636589
3405.34053405341 1384.56897636589
3420.34203420342 1384.56897636589
3435.34353435344 1384.56897636589
3450.34503450345 1384.56897636589
3465.34653465346 1384.56897636589
3480.34803480348 1384.56897636589
3495.3495349535 1384.56897636589
3510.35103510351 1384.56897636589
3525.35253525353 1384.56897636589
3540.35403540354 1384.56897636589
3555.35553555356 1384.56897636589
3570.35703570357 1384.56897636589
3585.35853585359 1384.56897636589
3600.3600360036 1384.56897636589
3615.36153615361 1384.56897636589
3630.36303630363 1384.56897636589
3645.36453645365 1384.56897636589
3660.36603660366 1384.56897636589
3675.36753675368 1384.56897636589
3690.36903690369 1384.56897636589
3705.3705370537 1384.56897636589
3720.37203720372 1384.56897636589
3735.37353735374 1384.56897636589
3750.37503750375 1384.56897636589
3765.37653765376 1384.56897636589
3780.37803780378 1384.56897636589
3795.3795379538 1384.56897636589
3810.38103810381 1384.56897636589
3825.38253825383 1384.56897636589
3840.38403840384 1384.56897636589
3855.38553855385 1384.56897636589
3870.38703870387 1384.56897636589
3885.38853885389 1384.56897636589
3900.3900390039 1384.56897636589
3915.39153915391 1384.56897636589
3930.39303930393 1384.56897636589
3945.39453945395 1384.56897636589
3960.39603960396 1384.56897636589
3975.39753975398 1384.56897636589
3990.39903990399 1384.56897636589
4005.400540054 1384.56897636589
4020.40204020402 1384.56897636589
4035.40354035404 1384.56897636589
4050.40504050405 1384.56897636589
4065.40654065406 1384.56897636589
4080.40804080408 1384.56897636589
4095.4095409541 1384.56897636589
4110.41104110411 1384.56897636589
4125.41254125413 1384.56897636589
4140.41404140414 1384.56897636589
4155.41554155416 1384.56897636589
4170.41704170417 1384.56897636589
4185.41854185418 1384.56897636589
4200.4200420042 1384.56897636589
4215.42154215421 1384.56897636589
4230.42304230423 1384.56897636589
4245.42454245425 1384.56897636589
4260.42604260426 1384.56897636589
4275.42754275428 1384.56897636589
4290.42904290429 1384.56897636589
4305.43054305431 1384.56897636589
4320.43204320432 1384.56897636589
4335.43354335433 1384.56897636589
4350.43504350435 1384.56897636589
4365.43654365436 1384.56897636589
4380.43804380438 1384.56897636589
4395.4395439544 1384.56897636589
4410.44104410441 1384.56897636589
4425.44254425443 1384.56897636589
4440.44404440444 1384.56897636589
4455.44554455446 1384.56897636589
4470.44704470447 1384.56897636589
4485.44854485448 1384.56897636589
4500.4500450045 1384.56897636589
4515.45154515451 1384.56897636589
4530.45304530453 1384.56897636589
4545.45454545455 1384.56897636589
4560.45604560456 1384.56897636589
4575.45754575458 1384.56897636589
4590.45904590459 1384.56897636589
4605.46054605461 1384.56897636589
4620.46204620462 1384.56897636589
4635.46354635463 1384.56897636589
4650.46504650465 1384.56897636589
4665.46654665466 1384.56897636589
4680.46804680468 1384.56897636589
4695.4695469547 1384.56897636589
4710.47104710471 1384.56897636589
4725.47254725473 1384.56897636589
4740.47404740474 1384.56897636589
4755.47554755476 1384.56897636589
4770.47704770477 1384.56897636589
4785.47854785478 1384.56897636589
4800.4800480048 1384.56897636589
4815.48154815481 1384.56897636589
4830.48304830483 1384.56897636589
4845.48454845485 1384.56897636589
4860.48604860486 1384.56897636589
4875.48754875488 1384.56897636589
4890.48904890489 1384.56897636589
4905.49054905491 1384.56897636589
4920.49204920492 1384.56897636589
4935.49354935493 1384.56897636589
4950.49504950495 1384.56897636589
4965.49654965496 1384.56897636589
4980.49804980498 1384.56897636589
4995.499549955 1384.56897636589
5010.50105010501 1384.56897636589
5025.50255025503 1384.56897636589
5040.50405040504 1384.56897636589
5055.50555055506 1384.56897636589
5070.50705070507 1384.56897636589
5085.50855085508 1384.56897636589
5100.5100510051 1384.56897636589
5115.51155115511 1384.56897636589
5130.51305130513 1384.56897636589
5145.51455145515 1384.56897636589
5160.51605160516 1384.56897636589
5175.51755175518 1384.56897636589
5190.51905190519 1384.56897636589
5205.52055205521 1384.56897636589
5220.52205220522 1384.56897636589
5235.52355235523 1384.56897636589
5250.52505250525 1384.56897636589
5265.52655265526 1384.56897636589
5280.52805280528 1384.56897636589
5295.5295529553 1384.56897636589
5310.53105310531 1384.56897636589
5325.53255325533 1384.56897636589
5340.53405340534 1384.56897636589
5355.53555355536 1384.56897636589
5370.53705370537 1384.56897636589
5385.53855385539 1384.56897636589
5400.5400540054 1384.56897636589
5415.54155415541 1384.56897636589
5430.54305430543 1384.56897636589
5445.54455445544 1384.56897636589
5460.54605460546 1384.56897636589
5475.54755475548 1384.56897636589
5490.54905490549 1384.56897636589
5505.55055505551 1384.56897636589
5520.55205520552 1384.56897636589
5535.55355535554 1384.56897636589
5550.55505550555 1384.56897636589
5565.55655565556 1384.56897636589
5580.55805580558 1384.56897636589
5595.55955595559 1384.56897636589
5610.56105610561 1384.56897636589
5625.56255625563 1384.56897636589
5640.56405640564 1384.56897636589
5655.56555655566 1384.56897636589
5670.56705670567 1384.56897636589
5685.56855685569 1384.56897636589
5700.5700570057 1384.56897636589
5715.57155715571 1384.56897636589
5730.57305730573 1384.56897636589
5745.57455745574 1384.56897636589
5760.57605760576 1384.56897636589
5775.57755775578 1384.56897636589
5790.57905790579 1384.56897636589
5805.58055805581 1384.56897636589
5820.58205820582 1384.56897636589
5835.58355835584 1384.56897636589
5850.58505850585 1384.56897636589
5865.58655865586 1384.56897636589
5880.58805880588 1384.56897636589
5895.58955895589 1384.56897636589
5910.59105910591 1384.56897636589
5925.59255925593 1384.56897636589
5940.59405940594 1384.56897636589
5955.59555955596 1384.56897636589
5970.59705970597 1384.56897636589
5985.59855985599 1384.56897636589
6000.600060006 1384.56897636589
6015.60156015601 1384.56897636589
6030.60306030603 1384.56897636589
6045.60456045604 1384.56897636589
6060.60606060606 1384.56897636589
6075.60756075608 1384.56897636589
6090.60906090609 1384.56897636589
6105.61056105611 1384.56897636589
6120.61206120612 1384.56897636589
6135.61356135614 1384.56897636589
6150.61506150615 1384.56897636589
6165.61656165616 1384.56897636589
6180.61806180618 1384.56897636589
6195.61956195619 1384.56897636589
6210.62106210621 1384.56897636589
6225.62256225623 1384.56897636589
6240.62406240624 1384.56897636589
6255.62556255626 1384.56897636589
6270.62706270627 1384.56897636589
6285.62856285629 1384.56897636589
6300.6300630063 1384.56897636589
6315.63156315631 1384.56897636589
6330.63306330633 1384.56897636589
6345.63456345634 1384.56897636589
6360.63606360636 1384.56897636589
6375.63756375638 1384.56897636589
6390.63906390639 1384.56897636589
6405.64056405641 1384.56897636589
6420.64206420642 1384.56897636589
6435.64356435644 1384.56897636589
6450.64506450645 1384.56897636589
6465.64656465646 1384.56897636589
6480.64806480648 1384.56897636589
6495.64956495649 1384.56897636589
6510.65106510651 1384.56897636589
6525.65256525653 1384.56897636589
6540.65406540654 1384.56897636589
6555.65556555656 1384.56897636589
6570.65706570657 1384.56897636589
6585.65856585659 1384.56897636589
6600.6600660066 1384.56897636589
6615.66156615661 1384.56897636589
6630.66306630663 1384.56897636589
6645.66456645664 1384.56897636589
6660.66606660666 1384.56897636589
6675.66756675668 1384.56897636589
6690.66906690669 1384.56897636589
6705.67056705671 1384.56897636589
6720.67206720672 1384.56897636589
6735.67356735674 1384.56897636589
6750.67506750675 1384.56897636589
6765.67656765676 1384.56897636589
6780.67806780678 1384.56897636589
6795.67956795679 1384.56897636589
6810.68106810681 1384.56897636589
6825.68256825683 1384.56897636589
6840.68406840684 1384.56897636589
6855.68556855686 1384.56897636589
6870.68706870687 1384.56897636589
6885.68856885689 1384.56897636589
6900.6900690069 1384.56897636589
6915.69156915691 1384.56897636589
6930.69306930693 1384.56897636589
6945.69456945694 1384.56897636589
6960.69606960696 1384.56897636589
6975.69756975698 1384.56897636589
6990.69906990699 1384.56897636589
7005.70057005701 1384.56897636589
7020.70207020702 1384.56897636589
7035.70357035704 1384.56897636589
7050.70507050705 1384.56897636589
7065.70657065706 1384.56897636589
7080.70807080708 1384.56897636589
7095.70957095709 1384.56897636589
7110.71107110711 1384.56897636589
7125.71257125713 1384.56897636589
7140.71407140714 1384.56897636589
7155.71557155716 1384.56897636589
7170.71707170717 1384.56897636589
7185.71857185719 1384.56897636589
7200.7200720072 1384.56897636589
7215.72157215721 1384.56897636589
7230.72307230723 1384.56897636589
7245.72457245724 1384.56897636589
7260.72607260726 1384.56897636589
7275.72757275728 1384.56897636589
7290.72907290729 1384.56897636589
7305.73057305731 1384.56897636589
7320.73207320732 1384.56897636589
7335.73357335734 1384.56897636589
7350.73507350735 1384.56897636589
7365.73657365736 1384.56897636589
7380.73807380738 1384.56897636589
7395.73957395739 1384.56897636589
7410.74107410741 1384.56897636589
7425.74257425743 1384.56897636589
7440.74407440744 1384.56897636589
7455.74557455746 1384.56897636589
7470.74707470747 1384.56897636589
7485.74857485749 1384.56897636589
7500.7500750075 1384.56897636589
7515.75157515751 1384.56897636589
7530.75307530753 1384.56897636589
7545.75457545754 1384.56897636589
7560.75607560756 1384.56897636589
7575.75757575758 1384.56897636589
7590.75907590759 1384.56897636589
7605.76057605761 1384.56897636589
7620.76207620762 1384.56897636589
7635.76357635764 1384.56897636589
7650.76507650765 1384.56897636589
7665.76657665766 1384.56897636589
7680.76807680768 1384.56897636589
7695.76957695769 1384.56897636589
7710.77107710771 1384.56897636589
7725.77257725773 1384.56897636589
7740.77407740774 1384.56897636589
7755.77557755776 1384.56897636589
7770.77707770777 1384.56897636589
7785.77857785779 1384.56897636589
7800.7800780078 1384.56897636589
7815.78157815781 1384.56897636589
7830.78307830783 1384.56897636589
7845.78457845784 1384.56897636589
7860.78607860786 1384.56897636589
7875.78757875788 1384.56897636589
7890.78907890789 1384.56897636589
7905.79057905791 1384.56897636589
7920.79207920792 1384.56897636589
7935.79357935794 1384.56897636589
7950.79507950795 1384.56897636589
7965.79657965796 1384.56897636589
7980.79807980798 1384.56897636589
7995.79957995799 1384.56897636589
8010.80108010801 1384.56897636589
8025.80258025803 1384.56897636589
8040.80408040804 1384.56897636589
8055.80558055806 1384.56897636589
8070.80708070807 1384.56897636589
8085.80858085809 1384.56897636589
8100.8100810081 1384.56897636589
8115.81158115812 1384.56897636589
8130.81308130813 1384.56897636589
8145.81458145814 1384.56897636589
8160.81608160816 1384.56897636589
8175.81758175818 1384.56897636589
8190.81908190819 1384.56897636589
8205.8205820582 1384.56897636589
8220.82208220822 1384.56897636589
8235.82358235823 1384.56897636589
8250.82508250825 1384.56897636589
8265.82658265826 1384.56897636589
8280.82808280828 1384.56897636589
8295.82958295829 1384.56897636589
8310.83108310831 1384.56897636589
8325.83258325833 1384.56897636589
8340.83408340834 1384.56897636589
8355.83558355836 1384.56897636589
8370.83708370837 1384.56897636589
8385.83858385839 1384.56897636589
8400.8400840084 1384.56897636589
8415.84158415842 1384.56897636589
8430.84308430843 1384.56897636589
8445.84458445845 1384.56897636589
8460.84608460846 1384.56897636589
8475.84758475848 1384.56897636589
8490.84908490849 1384.56897636589
8505.8505850585 1384.56897636589
8520.85208520852 1384.56897636589
8535.85358535853 1384.56897636589
8550.85508550855 1384.56897636589
8565.85658565856 1384.56897636589
8580.85808580858 1384.56897636589
8595.85958595859 1384.56897636589
8610.86108610861 1384.56897636589
8625.86258625863 1384.56897636589
8640.86408640864 1384.56897636589
8655.86558655866 1384.56897636589
8670.86708670867 1384.56897636589
8685.86858685869 1384.56897636589
8700.8700870087 1384.56897636589
8715.87158715872 1384.56897636589
8730.87308730873 1384.56897636589
8745.87458745875 1384.56897636589
8760.87608760876 1384.56897636589
8775.87758775878 1384.56897636589
8790.87908790879 1384.56897636589
8805.8805880588 1384.56897636589
8820.88208820882 1384.56897636589
8835.88358835883 1384.56897636589
8850.88508850885 1384.56897636589
8865.88658865886 1384.56897636589
8880.88808880888 1384.56897636589
8895.88958895889 1384.56897636589
8910.89108910891 1384.56897636589
8925.89258925892 1384.56897636589
8940.89408940894 1384.56897636589
8955.89558955896 1384.56897636589
8970.89708970897 1384.56897636589
8985.89858985899 1384.56897636589
9000.900090009 1384.56897636589
9015.90159015902 1384.56897636589
9030.90309030903 1384.56897636589
9045.90459045905 1384.56897636589
9060.90609060906 1384.56897636589
9075.90759075908 1384.56897636589
9090.90909090909 1384.56897636589
9105.9105910591 1384.56897636589
9120.91209120912 1384.56897636589
9135.91359135913 1384.56897636589
9150.91509150915 1384.56897636589
9165.91659165916 1384.56897636589
9180.91809180918 1384.56897636589
9195.91959195919 1384.56897636589
9210.92109210921 1384.56897636589
9225.92259225922 1384.56897636589
9240.92409240924 1384.56897636589
9255.92559255926 1384.56897636589
9270.92709270927 1384.56897636589
9285.92859285929 1384.56897636589
9300.9300930093 1384.56897636589
9315.93159315932 1384.56897636589
9330.93309330933 1384.56897636589
9345.93459345935 1384.56897636589
9360.93609360936 1384.56897636589
9375.93759375938 1384.56897636589
9390.93909390939 1384.56897636589
9405.94059405941 1384.56897636589
9420.94209420942 1384.56897636589
9435.94359435943 1384.56897636589
9450.94509450945 1384.56897636589
9465.94659465946 1384.56897636589
9480.94809480948 1384.56897636589
9495.94959495949 1384.56897636589
9510.95109510951 1384.56897636589
9525.95259525952 1384.56897636589
9540.95409540954 1384.56897636589
9555.95559555956 1384.56897636589
9570.95709570957 1384.56897636589
9585.95859585959 1384.56897636589
9600.9600960096 1384.56897636589
9615.96159615962 1384.56897636589
9630.96309630963 1384.56897636589
9645.96459645965 1384.56897636589
9660.96609660966 1384.56897636589
9675.96759675968 1384.56897636589
9690.96909690969 1384.56897636589
9705.97059705971 1384.56897636589
9720.97209720972 1384.56897636589
9735.97359735973 1384.56897636589
9750.97509750975 1384.56897636589
9765.97659765976 1384.56897636589
9780.97809780978 1384.56897636589
9795.97959795979 1384.56897636589
9810.98109810981 1384.56897636589
9825.98259825982 1384.56897636589
9840.98409840984 1384.56897636589
9855.98559855986 1384.56897636589
9870.98709870987 1384.56897636589
9885.98859885989 1384.56897636589
9900.9900990099 1384.56897636589
9915.99159915992 1384.56897636589
9930.99309930993 1384.56897636589
9945.99459945995 1384.56897636589
9960.99609960996 1384.56897636589
9975.99759975998 1384.56897636589
9990.99909990999 1384.56897636589
};
\addlegendentry{DARE}
\end{axis}

\end{tikzpicture}


==> Images/nlpFeedbackacados_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip mode=individual,
height=4cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=7.5cm,
x grid style={darkgray176},
xlabel={NLP horizon},
xmajorgrids,
xmin=11, xmax=31,
y grid style={darkgray176},
extra x ticks = {11},
extra x tick labels = {11},
extra x tick style = {yshift=0.8pt},
xlabel style={yshift=8pt},
ylabel=\textcolor{brown1611946}{Suboptimality},
ymajorgrids,
ymin=0.005, ymax=2000,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [very thick, brown1611946, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
11 1370.96044621936
12 1308.1949889379
13 1154.1569916677
14 796.682449898282
15 739.513944931629
16 472.583460105171
17 297.089262015888
18 135.901087274748
19 4.10500194243068
20 0.470917973707449
21 0.0381823070219779
22 0.0168737282822021
23 0.0177740826582051
24 0.0161361827549899
25 0.0148520820657621
26 0.0141058095508409
27 0.0138088149956097
28 0.0137694545633794
29 0.0137051650374013
30 0.0136912197471534
31 0.013693471155107
32 0.0136923104431268
33 0.0136894796375812
34 0.0136870826442811
35 0.0136854217100725
36 0.0136842966724952
37 0.0136835161788493
38 0.0136829616051662
39 0.0136825644017874
40 0.0136822816953111
41 0.0136820829378141
42 0.0136819421600329
43 0.0136818355019947
44 0.0136817410199081
45 0.0136816399462665
46 0.0136815182989556
47 0.013681368452824
48 0.0136811898562324
49 0.0136809889653828
50 0.0136807777016892
51 0.0136805714839298
52 0.0136803867014815
53 0.0136802383702461
54 0.0136801381403591
55 0.0136800932706552
56 0.0136801060304343
57 0.0136801740393601
58 0.0136802910475595
59 0.0136804478479767
60 0.0136806338830817
61 0.0136808378292286
62 0.0136810490021069
63 0.0136812577905326
64 0.0136814562195032
65 0.0136816381303855
66 0.0136817992129337
67 0.0136819369278213
68 0.0136820502122127
69 0.0136821392283022
70 0.0136822051328174
};
\addplot [very thick, brown1611946]
table {%
11 0.0150708437960195
12 0.0150708437960195
13 0.0150708437960195
14 0.0150708437960195
15 0.0150708437960195
16 0.0150708437960195
17 0.0150708437960195
18 0.0150708437960195
19 0.0150708437960195
20 0.0150708437960195
21 0.0150708437960195
22 0.0150708437960195
23 0.0150708437960195
24 0.0150708437960195
25 0.0150708437960195
26 0.0150708437960195
27 0.0150708437960195
28 0.0150708437960195
29 0.0150708437960195
30 0.0150708437960195
31 0.0150708437960195
32 0.0150708437960195
33 0.0150708437960195
34 0.0150708437960195
35 0.0150708437960195
36 0.0150708437960195
37 0.0150708437960195
38 0.0150708437960195
39 0.0150708437960195
40 0.0150708437960195
41 0.0150708437960195
42 0.0150708437960195
43 0.0150708437960195
44 0.0150708437960195
45 0.0150708437960195
46 0.0150708437960195
47 0.0150708437960195
48 0.0150708437960195
49 0.0150708437960195
50 0.0150708437960195
51 0.0150708437960195
52 0.0150708437960195
53 0.0150708437960195
54 0.0150708437960195
55 0.0150708437960195
56 0.0150708437960195
57 0.0150708437960195
58 0.0150708437960195
59 0.0150708437960195
60 0.0150708437960195
61 0.0150708437960195
62 0.0150708437960195
63 0.0150708437960195
64 0.0150708437960195
65 0.0150708437960195
66 0.0150708437960195
67 0.0150708437960195
68 0.0150708437960195
69 0.0150708437960195
70 0.0150708437960195
};
\draw[latex-, thick, darkcyan0113188] (axis cs:25,0.02) -- node[pos=0.5, anchor=west] {\scriptsize $\div 10$} (axis cs:25,6);
\draw[-latex, thick, brown1611946] (axis cs:11.5,0.02) -- node[pos=0.7, anchor=west] {\scriptsize $\times 10^5$} (axis cs:11.5,1000);
\end{axis}

\begin{axis}[
axis y line*=right,
clip mode=individual,
height=4cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
width=7.5cm,
x grid style={darkgray176},
xmin=11, xmax=31,
xtick pos=left,
xtick style={color=black},
xmajorticks = false,
xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{darkcyan0113188}{Computation time [ms]},
ymin=0.137710660601218, ymax=10.2183913940636,
ymode=log,
ytick pos=right,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabel style={anchor=west},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, darkcyan0113188, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
11 0.875473022460938
12 0.8544921875
13 0.79035758972168
14 0.884294509887695
15 0.973939895629883
16 0.936031341552734
17 1.22570991516113
18 1.33943557739258
19 1.36804580688477
20 1.19972229003906
21 1.37519836425781
22 1.42049789428711
23 1.43098831176758
24 1.66654586791992
25 1.65843963623047
26 1.82962417602539
27 2.19202041625977
28 1.70326232910156
29 1.97219848632812
30 2.15530395507812
31 3.23295593261719
32 2.41684913635254
33 2.07972526550293
34 2.32410430908203
35 2.4569034576416
36 2.50840187072754
37 3.1282901763916
38 2.66265869140625
39 2.84290313720703
40 2.98786163330078
41 2.92325019836426
42 3.41439247131348
43 3.39174270629883
44 3.07035446166992
45 3.56149673461914
46 3.32736968994141
47 3.40437889099121
48 3.79323959350586
49 3.81731986999512
50 4.12869453430176
51 6.56771659851074
52 6.17551803588867
53 7.16447830200195
54 7.00664520263672
55 6.93178176879883
56 6.28995895385742
57 8.40163230895996
58 6.75010681152344
59 6.64305686950684
60 6.61754608154297
61 6.60157203674316
62 6.7901611328125
63 6.59370422363281
64 6.8361759185791
65 7.06887245178223
66 5.04946708679199
67 4.75358963012695
68 4.52947616577148
69 4.91642951965332
70 5.23853302001953
};
\addplot [very thick, darkcyan0113188]
table {%
11 0.167489051818848
12 0.167489051818848
13 0.167489051818848
14 0.167489051818848
15 0.167489051818848
16 0.167489051818848
17 0.167489051818848
18 0.167489051818848
19 0.167489051818848
20 0.167489051818848
21 0.167489051818848
22 0.167489051818848
23 0.167489051818848
24 0.167489051818848
25 0.167489051818848
26 0.167489051818848
27 0.167489051818848
28 0.167489051818848
29 0.167489051818848
30 0.167489051818848
31 0.167489051818848
32 0.167489051818848
33 0.167489051818848
34 0.167489051818848
35 0.167489051818848
36 0.167489051818848
37 0.167489051818848
38 0.167489051818848
39 0.167489051818848
40 0.167489051818848
41 0.167489051818848
42 0.167489051818848
43 0.167489051818848
44 0.167489051818848
45 0.167489051818848
46 0.167489051818848
47 0.167489051818848
48 0.167489051818848
49 0.167489051818848
50 0.167489051818848
51 0.167489051818848
52 0.167489051818848
53 0.167489051818848
54 0.167489051818848
55 0.167489051818848
56 0.167489051818848
57 0.167489051818848
58 0.167489051818848
59 0.167489051818848
60 0.167489051818848
61 0.167489051818848
62 0.167489051818848
63 0.167489051818848
64 0.167489051818848
65 0.167489051818848
66 0.167489051818848
67 0.167489051818848
68 0.167489051818848
69 0.167489051818848
70 0.167489051818848
};
\end{axis}

\end{tikzpicture}


==> Images/nlpFeedbackacados_no_dare_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip mode=individual,
height=4cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=7.5cm,
x grid style={darkgray176},
xlabel={NLP horizon},
xmajorgrids,
xmin=11, xmax=70,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{brown1611946}{Suboptimality},
ymajorgrids,
xlabel style={yshift=8pt},
extra x ticks = {11},
extra x tick labels = {11},
extra x tick style = {yshift=0.8pt},
ymin=0.005, ymax=2000,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [very thick, brown1611946, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
11 1143.02790031949
12 1123.04124923121
13 1012.95876206537
14 804.696306548504
15 647.877309421141
16 535.473258777775
17 431.755595160093
18 339.241533347514
19 259.931620724502
20 194.96671746536
21 143.750595431189
22 104.815309479343
23 76.078347879327
24 55.2840645845239
25 40.5786430744142
26 30.1169559369654
27 22.5788375994746
28 17.0709436269953
29 12.9968121409048
30 9.92408031950358
31 7.58865030112985
32 5.78418094845327
33 4.41450715390543
34 3.40915190624358
35 2.62931570247724
36 2.05908824460756
37 1.64456921797366
38 1.32765951065478
39 1.0679648094071
40 0.857728782068607
41 0.691020503512535
42 0.555099210386488
43 0.443411211836792
44 0.352717635293986
45 0.278830858053286
46 0.220161288943966
47 0.173661625091076
48 0.137626660429296
49 0.109535982472724
50 0.0876249796343284
51 0.0707559967685338
52 0.0581343187628857
53 0.0487079557635696
54 0.0418150056356618
55 0.0374216308182807
56 0.0348950235734925
57 0.0334373581078814
58 0.0331704246809853
59 0.0329966753975488
60 0.032745186577154
61 0.0329616671918091
62 0.0331529728971011
63 0.0332233343391798
64 0.0334861452166267
65 0.0335191183356469
66 0.0332953342683509
67 0.0325327671135041
68 0.0313456866612052
69 0.0298526752786688
70 0.0281661922196027
};
\addplot [very thick, brown1611946]
table {%
11 0.0150708437960195
12 0.0150708437960195
13 0.0150708437960195
14 0.0150708437960195
15 0.0150708437960195
16 0.0150708437960195
17 0.0150708437960195
18 0.0150708437960195
19 0.0150708437960195
20 0.0150708437960195
21 0.0150708437960195
22 0.0150708437960195
23 0.0150708437960195
24 0.0150708437960195
25 0.0150708437960195
26 0.0150708437960195
27 0.0150708437960195
28 0.0150708437960195
29 0.0150708437960195
30 0.0150708437960195
31 0.0150708437960195
32 0.0150708437960195
33 0.0150708437960195
34 0.0150708437960195
35 0.0150708437960195
36 0.0150708437960195
37 0.0150708437960195
38 0.0150708437960195
39 0.0150708437960195
40 0.0150708437960195
41 0.0150708437960195
42 0.0150708437960195
43 0.0150708437960195
44 0.0150708437960195
45 0.0150708437960195
46 0.0150708437960195
47 0.0150708437960195
48 0.0150708437960195
49 0.0150708437960195
50 0.0150708437960195
51 0.0150708437960195
52 0.0150708437960195
53 0.0150708437960195
54 0.0150708437960195
55 0.0150708437960195
56 0.0150708437960195
57 0.0150708437960195
58 0.0150708437960195
59 0.0150708437960195
60 0.0150708437960195
61 0.0150708437960195
62 0.0150708437960195
63 0.0150708437960195
64 0.0150708437960195
65 0.0150708437960195
66 0.0150708437960195
67 0.0150708437960195
68 0.0150708437960195
69 0.0150708437960195
70 0.0150708437960195
};
\end{axis}

\begin{axis}[
axis y line*=right,
clip mode=individual,
height=4cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
width=7.5cm,
x grid style={darkgray176},
xmin=11, xmax=70,
xtick pos=left,
xtick style={color=black},
xtick = {},
y grid style={darkgray176},
ylabel=\textcolor{darkcyan0113188}{Computation time [ms]},
ymin=0.137007681999914, ymax=11.3777931868426,
ymode=log,
xmajorticks = false,
xticklabels={},
ytick pos=right,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabel style={anchor=west},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, darkcyan0113188, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
11 1.45435333251953
12 1.39999389648438
13 1.6169548034668
14 1.61004066467285
15 1.00564956665039
16 1.04379653930664
17 1.13558769226074
18 1.19900703430176
19 1.2214183807373
20 1.20449066162109
21 1.2664794921875
22 1.54376029968262
23 1.31702423095703
24 1.45053863525391
25 1.49035453796387
26 2.3338794708252
27 1.93238258361816
28 2.1662712097168
29 1.63793563842773
30 1.8153190612793
31 1.85823440551758
32 1.7545223236084
33 1.87110900878906
34 2.24661827087402
35 2.41279602050781
36 2.62093544006348
37 2.20680236816406
38 3.2651424407959
39 3.84306907653809
40 4.11105155944824
41 7.02929496765137
42 3.94916534423828
43 4.44293022155762
44 4.16994094848633
45 4.30464744567871
46 4.45842742919922
47 5.6304931640625
48 5.15270233154297
49 4.58264350891113
50 9.3071460723877
51 4.85682487487793
52 8.03136825561523
53 3.15403938293457
54 3.16882133483887
55 3.46970558166504
56 3.32117080688477
57 4.22191619873047
58 4.03499603271484
59 3.51572036743164
60 3.76176834106445
61 3.76677513122559
62 3.20696830749512
63 3.26728820800781
64 3.86810302734375
65 3.50427627563477
66 3.98087501525879
67 3.85141372680664
68 4.27746772766113
69 4.45771217346191
70 4.1196346282959
};
\addplot [very thick, darkcyan0113188]
table {%
11 0.167489051818848
12 0.167489051818848
13 0.167489051818848
14 0.167489051818848
15 0.167489051818848
16 0.167489051818848
17 0.167489051818848
18 0.167489051818848
19 0.167489051818848
20 0.167489051818848
21 0.167489051818848
22 0.167489051818848
23 0.167489051818848
24 0.167489051818848
25 0.167489051818848
26 0.167489051818848
27 0.167489051818848
28 0.167489051818848
29 0.167489051818848
30 0.167489051818848
31 0.167489051818848
32 0.167489051818848
33 0.167489051818848
34 0.167489051818848
35 0.167489051818848
36 0.167489051818848
37 0.167489051818848
38 0.167489051818848
39 0.167489051818848
40 0.167489051818848
41 0.167489051818848
42 0.167489051818848
43 0.167489051818848
44 0.167489051818848
45 0.167489051818848
46 0.167489051818848
47 0.167489051818848
48 0.167489051818848
49 0.167489051818848
50 0.167489051818848
51 0.167489051818848
52 0.167489051818848
53 0.167489051818848
54 0.167489051818848
55 0.167489051818848
56 0.167489051818848
57 0.167489051818848
58 0.167489051818848
59 0.167489051818848
60 0.167489051818848
61 0.167489051818848
62 0.167489051818848
63 0.167489051818848
64 0.167489051818848
65 0.167489051818848
66 0.167489051818848
67 0.167489051818848
68 0.167489051818848
69 0.167489051818848
70 0.167489051818848
};
\end{axis}

\end{tikzpicture}


==> Images/nlp_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
clip mode=individual,
height=3.5cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
log basis y={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={NLP horizon},
xmajorgrids,
xmin=5, xmax=49,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{brown1611946}{Suboptimality},
ymajorgrids,
ymin=0.1, ymax=100,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, brown1611946, dashed]
table {%
5 59.4836364229667
6 47.7982736417438
7 40.9955100420624
8 31.0212345522603
9 22.5639224371531
10 19.8468540072595
11 20.3565881534276
12 21.8719508904312
13 23.1224245635114
14 23.8169070968461
15 24.4067944052575
16 24.8850080439785
17 25.2570543152841
18 25.537360044466
19 25.7414337233289
20 25.8880685888359
21 25.9916425147032
22 26.0637531964432
23 26.1133270960434
24 26.1470346382694
25 26.1696982227468
26 26.1847420244089
27 26.195229920286
28 26.2006470629068
29 26.2041323431905
30 26.2056317178803
31 26.2052756982526
32 25.0426743964238
33 21.2286936598806
34 14.3255360149599
35 10.1010964370877
36 6.91520177313
37 4.6879009564869
38 3.12369790005225
39 2.01371453382668
40 1.40583066998382
41 0.877612966048787
42 0.534491596814991
43 0.315918543711489
44 0.179919818028713
45 0.0971251586532617
46 0.0470862391898174
47 0.0271236767471317
48 0.0194528125679426
49 0.00994817647725937
};
\addplot [very thick, brown1611946]
table {%
5 0.356515676836704
6 0.356515676836704
7 0.356515676836704
8 0.356515676836704
9 0.356515676836704
10 0.356515676836704
11 0.356515676836704
12 0.356515676836704
13 0.356515676836704
14 0.356515676836704
15 0.356515676836704
16 0.356515676836704
17 0.356515676836704
18 0.356515676836704
19 0.356515676836704
20 0.356515676836704
21 0.356515676836704
22 0.356515676836704
23 0.356515676836704
24 0.356515676836704
25 0.356515676836704
26 0.356515676836704
27 0.356515676836704
28 0.356515676836704
29 0.356515676836704
30 0.356515676836704
31 0.356515676836704
32 0.356515676836704
33 0.356515676836704
34 0.356515676836704
35 0.356515676836704
36 0.356515676836704
37 0.356515676836704
38 0.356515676836704
39 0.356515676836704
40 0.356515676836704
41 0.356515676836704
42 0.356515676836704
43 0.356515676836704
44 0.356515676836704
45 0.356515676836704
46 0.356515676836704
47 0.356515676836704
48 0.356515676836704
49 0.356515676836704
};
\end{axis}

\begin{axis}[
axis y line*=right,
clip mode=individual,
height=3.5cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
width=7cm,
x grid style={darkgray176},
xmin=5, xmax=49,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkcyan0113188}{Computation time},
ymin=-7.79762268066406, ymax=176.978492736816,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
xmajorticks = false,
xticklabels={},
]
\addplot [very thick, darkcyan0113188, dashed]
table {%
5 5.04193646567208
6 6.11940792628697
7 6.87546730041504
8 6.86608042035784
9 7.69263335636684
10 8.52990831647601
11 10.0012166159494
12 10.3161709649222
13 11.4968470164708
14 12.7303736550467
15 13.3577074323382
16 14.6998916353498
17 16.4803334644863
18 17.3476014818464
19 18.8511201313564
20 21.2643963950021
21 22.2694533211844
22 23.8186189106532
23 25.4117352621896
24 27.1234478269305
25 28.6784989493234
26 31.3670669283186
27 33.6274181093488
28 35.9879629952567
29 39.4142253058297
30 40.1305266789028
31 44.9386153902326
32 49.4892835617065
33 50.6507873535156
34 44.8236976351057
35 42.6681109837123
36 42.3230920519148
37 40.4386350086757
38 38.4834562029157
39 35.8592067446027
40 35.6100388935634
41 34.2158419745309
42 33.9944669178554
43 36.3117524555751
44 36.8724482400077
45 35.9043972832816
46 34.9706854139055
47 37.815489087786
48 39.3419401986258
49 37.8499678203038
};
\addplot [very thick, darkcyan0113188, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
5 9.23418998718262
6 9.48882102966309
7 9.80901718139648
8 8.65769386291504
9 11.622428894043
10 11.7905139923096
11 13.7753486633301
12 13.2308006286621
13 14.0130519866943
14 16.1004066467285
15 16.0431861877441
16 18.7299251556396
17 30.7989120483398
18 22.6833820343018
19 27.4941921234131
20 29.1972160339355
21 31.5146446228027
22 33.7653160095215
23 39.5045280456543
24 45.1464653015137
25 51.025390625
26 58.4311485290527
27 59.1797828674316
28 75.5436420440674
29 71.5994834899902
30 73.8153457641602
31 75.5703449249268
32 85.291862487793
33 127.936124801636
34 109.893321990967
35 121.225595474243
36 131.92081451416
37 168.579578399658
38 165.861129760742
39 93.874454498291
40 131.128787994385
41 96.0614681243896
42 92.581033706665
43 88.8786315917969
44 82.3259353637695
45 79.7138214111328
46 77.5408744812012
47 85.6144428253174
48 91.6972160339355
49 88.4671211242676
};
\addplot [very thick, darkcyan0113188]
table {%
5 0.601291656494141
6 0.601291656494141
7 0.601291656494141
8 0.601291656494141
9 0.601291656494141
10 0.601291656494141
11 0.601291656494141
12 0.601291656494141
13 0.601291656494141
14 0.601291656494141
15 0.601291656494141
16 0.601291656494141
17 0.601291656494141
18 0.601291656494141
19 0.601291656494141
20 0.601291656494141
21 0.601291656494141
22 0.601291656494141
23 0.601291656494141
24 0.601291656494141
25 0.601291656494141
26 0.601291656494141
27 0.601291656494141
28 0.601291656494141
29 0.601291656494141
30 0.601291656494141
31 0.601291656494141
32 0.601291656494141
33 0.601291656494141
34 0.601291656494141
35 0.601291656494141
36 0.601291656494141
37 0.601291656494141
38 0.601291656494141
39 0.601291656494141
40 0.601291656494141
41 0.601291656494141
42 0.601291656494141
43 0.601291656494141
44 0.601291656494141
45 0.601291656494141
46 0.601291656494141
47 0.601291656494141
48 0.601291656494141
49 0.601291656494141
};
\end{axis}

\end{tikzpicture}


==> Images/nlp_compare_noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip mode=individual,
height=3cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
log basis x={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Noise magnitude},
xmajorgrids,
xmin=9.9e-08, xmax=1e-05,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Closed-loop cost},
ymajorgrids,
ymin=105.038746296257, ymax=2049.19810104266,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188]
table {%
1e-07 193.41239282043
3.53846153846154e-07 193.412317263901
6.07692307692308e-07 193.412241019424
8.61538461538462e-07 193.412179916365
1.11538461538462e-06 193.412097399745
1.36923076923077e-06 193.412032026636
1.62307692307692e-06 193.411979404438
1.87692307692308e-06 193.411891766322
2.13076923076923e-06 193.411836774313
2.38461538461538e-06 193.411746790994
2.63846153846154e-06 193.411699368832
2.89230769230769e-06 193.411576553148
3.14615384615385e-06 193.411552106271
3.4e-06 193.411466385674
3.65384615384615e-06 193.411383351001
3.90769230769231e-06 193.411319040906
4.16153846153846e-06 193.41124470091
4.41538461538462e-06 193.411188638026
4.66923076923077e-06 193.411135013122
4.92307692307692e-06 193.411049695638
5.17692307692308e-06 193.410892344267
5.43076923076923e-06 193.410926732121
5.68461538461539e-06 193.410809653853
5.93846153846154e-06 193.410696155221
6.19230769230769e-06 193.410742092643
6.44615384615385e-06 193.41055084433
6.7e-06 193.410552732341
6.95384615384615e-06 193.410461337972
7.20769230769231e-06 193.410360751609
7.46153846153846e-06 193.410297167794
7.71538461538462e-06 193.410273058853
7.96923076923077e-06 193.41013544556
8.22307692307692e-06 193.410147662387
8.47692307692308e-06 193.41008592697
8.73076923076923e-06 193.4099728088
8.98461538461539e-06 193.409947933491
9.23846153846154e-06 193.409895547273
9.49230769230769e-06 193.409725807219
9.74615384615385e-06 193.409685842546
1e-05 193.409626057457
};
\addlegendentry{BP-MPC}
\addplot [very thick, brown1611946, dashed]
table {%
1e-07 756.15853558382
3.53846153846154e-07 824.419692972965
6.07692307692308e-07 855.706969722551
8.61538461538462e-07 866.045269987211
1.11538461538462e-06 886.748029700531
1.36923076923077e-06 898.380896813451
1.62307692307692e-06 899.683434754574
1.87692307692308e-06 899.580505942163
2.13076923076923e-06 899.178102034048
2.38461538461538e-06 896.975016236129
2.63846153846154e-06 883.280939207803
2.89230769230769e-06 885.334642681176
3.14615384615385e-06 882.048664390972
3.4e-06 888.831271002623
3.65384615384615e-06 887.013150883892
3.90769230769231e-06 896.73279285688
4.16153846153846e-06 906.397711822879
4.41538461538462e-06 902.451043824606
4.66923076923077e-06 913.478446819184
4.92307692307692e-06 929.894467234352
5.17692307692308e-06 1292.07092655006
5.43076923076923e-06 1515.08707153285
5.68461538461539e-06 1457.76468862066
5.93846153846154e-06 1522.15003164368
6.19230769230769e-06 1635.46910989193
6.44615384615385e-06 1837.45468000793
6.7e-06 1816.79153127617
6.95384615384615e-06 1881.9319673578
7.20769230769231e-06 1852.25785399688
7.46153846153846e-06 1823.30140691086
7.71538461538462e-06 1960.82722128146
7.96923076923077e-06 1898.10606092575
8.22307692307692e-06 1925.241442093
8.47692307692308e-06 1953.17740220397
8.73076923076923e-06 1934.05860941083
8.98461538461539e-06 1943.71742210983
9.23846153846154e-06 1846.5177234294
9.49230769230769e-06 1879.3524969177
9.74615384615385e-06 1925.84117054883
1e-05 1889.02006615059
};
\addlegendentry{TRAJ. OPT.}
\end{axis}

\end{tikzpicture}


==> Images/noise_feedforward_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
log basis x={10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Noise magnitude},
xmajorgrids,
xmin=9.99e-07, xmax=0.0001,
xmode=log,
xtick style={color=black},
xtick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01},
xticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\)
},
y grid style={darkgray176},
ylabel={Closed-loop cost},
ymajorgrids,
ymin=0, ymax=350000,
ytick style={color=black},
tick scale binop = \times,
y tick scale label style={at={(axis description cs:0,1.2)}, anchor=west},
]
\addplot [very thick, darkcyan0113188]
table {%
1e-06 17147.1189831241
3.53846153846154e-06 17145.0907451918
6.07692307692308e-06 17143.1995797194
8.61538461538462e-06 17141.3162968271
1.11538461538462e-05 17139.190924268
1.36923076923077e-05 17137.1969947332
1.62307692307692e-05 17135.4871757794
1.87692307692308e-05 17133.6326316857
2.13076923076923e-05 17131.3662890244
2.38461538461538e-05 17129.266848638
2.63846153846154e-05 17127.4492434547
2.89230769230769e-05 17125.0724623527
3.14615384615385e-05 17123.8090115175
3.4e-05 17121.648248329
3.65384615384615e-05 17119.6723303782
3.90769230769231e-05 17117.5534939346
4.16153846153846e-05 17114.9303003818
4.41538461538462e-05 17113.1636380325
4.66923076923077e-05 17111.7199054227
4.92307692307692e-05 17109.3772374659
5.17692307692308e-05 17107.2717010205
5.43076923076923e-05 17105.3757682277
5.68461538461538e-05 17104.7781764564
5.93846153846154e-05 17101.9980603934
6.19230769230769e-05 17097.7646705754
6.44615384615385e-05 17096.7184883051
6.7e-05 17093.8662792277
6.95384615384615e-05 17093.7629220625
7.20769230769231e-05 17089.1696632388
7.46153846153846e-05 17089.9618121146
7.71538461538462e-05 17086.5179807036
7.96923076923077e-05 17087.5075004397
8.22307692307692e-05 17083.1904679973
8.47692307692308e-05 17081.0682951971
8.73076923076923e-05 17080.0380706313
8.98461538461538e-05 17077.3380130656
9.23846153846154e-05 17075.8391088813
9.49230769230769e-05 17074.513162592
9.74615384615385e-05 17072.9902238114
0.0001 17070.4864623971
};
\addlegendentry{BP-MPC}
\addplot [very thick, brown1611946, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
1e-06 124464.653642965
3.53846153846154e-06 138361.968222062
6.07692307692308e-06 150108.419946674
8.61538461538462e-06 158468.916152035
1.11538461538462e-05 162989.526097872
1.36923076923077e-05 166759.996416106
1.62307692307692e-05 168710.85776104
1.87692307692308e-05 170471.766320651
2.13076923076923e-05 171702.337543821
2.38461538461538e-05 171983.105585361
2.63846153846154e-05 172169.949428127
2.89230769230769e-05 172178.632199954
3.14615384615385e-05 172180.53401569
3.4e-05 172191.504588332
3.65384615384615e-05 172309.450817278
3.90769230769231e-05 172430.852518599
4.16153846153846e-05 172784.713858317
4.41538461538462e-05 173905.964756271
4.66923076923077e-05 174423.594856939
4.92307692307692e-05 175194.145274503
5.17692307692308e-05 176304.153325717
5.43076923076923e-05 178569.700146504
5.68461538461538e-05 178663.582365407
5.93846153846154e-05 182653.666938271
6.19230769230769e-05 185240.16316663
6.44615384615385e-05 188495.998572743
6.7e-05 189669.100471754
6.95384615384615e-05 191893.10449653
7.20769230769231e-05 192175.863644068
7.46153846153846e-05 194068.751277983
7.71538461538462e-05 194512.53254229
7.96923076923077e-05 192271.645522379
8.22307692307692e-05 196008.915290045
8.47692307692308e-05 195633.535496869
8.73076923076923e-05 198221.082749375
8.98461538461538e-05 939878.171979803
9.23846153846154e-05 1215978.26430356
9.49230769230769e-05 1254605.6841986
9.74615384615385e-05 1768118.93596987
0.0001 1938268.65881523
};
\addlegendentry{Trajectory Optimization}
\end{axis}

\end{tikzpicture}


==> Images/robustness_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
clip mode=individual,
height=4cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
log basis x={10},
% minor xtick={0.98},
% minor xticklabels={\(\displaystyle {9.8\times10^{-1}}\)},
xtick = {1.00,1.01,1.02,1.03,1.04,1.05,1.06,1.07,1.08,1.09,1.10},
xticklabels = {0,1,2,3,4,5,6,7,8,9,10},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xlabel={Suboptimality (\%)},
xmajorgrids,
xmin=0.999, xmax=1.1,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percentage of cases},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [very thick, darkcyan0113188]
table {%
1.00001616453769 0
1.00001649912224 1
1.00001933934664 2
1.00002785770916 3
1.00003127889806 4
1.00003813516831 5
1.00004942347754 6
1.00005629126601 7
1.00005747474095 8
1.00007451697258 9
1.00007784174624 10
1.00008125530835 11
1.00014809394838 12
1.00014821330244 13
1.00015645767334 14
1.00016155434598 15
1.00017044737156 16
1.00019620458267 17
1.00022499319995 18
1.00022551508426 19
1.00022776395756 20
1.00023253932517 21
1.00023877579526 22
1.00024203858 23
1.0002500733541 24
1.00025640227551 25
1.00027195180046 26
1.0002817862735 27
1.0002847340471 28
1.00029192584453 29
1.00030737646523 30
1.00030788832965 31
1.00031355982607 32
1.00032097274335 33
1.00034447850697 34
1.00035060309816 35
1.00037982043879 36
1.00048771660532 37
1.00051144736564 38
1.00051614750104 39
1.0005220788608 40
1.00053457917402 41
1.00053945126265 42
1.00057648837267 43
1.00058097363297 44
1.00060317358864 45
1.00062935095472 46
1.00063755448119 47
1.00064531333149 48
1.00066481536547 49
1.00069119642744 50
1.00071718812304 51
1.0007281958137 52
1.00073003585152 53
1.00073901901849 54
1.00073925732565 55
1.00075612761847 56
1.00088724103096 57
1.0009160678034 58
1.00092512560687 59
1.00094170581103 60
1.00100303007532 61
1.00103903366394 62
1.00109116303932 63
1.00110233328291 64
1.00111385570218 65
1.00120434408611 66
1.00126082369066 67
1.00127790411891 68
1.00129088183875 69
1.00129683457296 70
1.00141989208078 71
1.00229471437999 72
1.00247522759924 73
1.00254855792452 74
1.00280939340175 75
1.00296970409686 76
1.00301741024551 77
1.00311078841435 78
1.00319675275022 79
1.00375392402917 80
1.00412693600604 81
1.00450526300785 82
1.0047453363206 83
1.00564660816658 84
1.00605874356129 85
1.00710831012631 86
1.00768829978385 87
1.01202380416643 88
1.01262369202742 89
1.02017177412633 90
1.03356200377393 91
1.06733694722429 92
1.07888825765008 93
5.27429064918561 94
5.27455837707152 95
8.61827500566553 96
8.74072145561068 97
9.14717526403595 98
9.93077297533206 99
};
\addlegendentry{BP-MPC}
\addplot [very thick, brown1611946, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
1.01159753176256 0
1.01380168960296 1
1.01472289616492 2
1.01581808974636 3
1.01609506054758 4
1.01649599789187 5
1.01662872351469 6
1.01719345159029 7
1.01724069622675 8
1.01739254126946 9
1.01808002501642 10
1.01873798342576 11
1.01885061328475 12
1.01893885646025 13
1.01918323227558 14
1.01942125816629 15
1.0196280422623 16
1.02001366318688 17
1.02066883842585 18
1.0209218974028 19
1.02191549801598 20
1.02290512743442 21
1.02473074426292 22
1.02573762387448 23
1.02663690266184 24
1.02708705666716 25
1.02800114109732 26
1.02817353161855 27
1.02827085325148 28
1.0284721499346 29
1.02860674185153 30
1.02962135838038 31
1.02964107826871 32
1.03072018517913 33
1.03180923734802 34
1.03227943128366 35
1.03234425773226 36
1.03408188804698 37
1.03417574763506 38
1.0354974506829 39
1.03629636386038 40
1.03710084965218 41
1.03713633121358 42
1.03795087689371 43
1.03845599191902 44
1.0392475572526 45
1.04093909238697 46
1.04102280775644 47
1.04161828170124 48
1.04186275455045 49
1.04224329324916 50
1.04404792389327 51
1.04458303454093 52
1.04468277706346 53
1.04598417236983 54
1.04653881746862 55
1.04671715430597 56
1.04682531598383 57
1.04731809133345 58
1.04766675718621 59
1.04784627125067 60
1.04786634989421 61
1.04850277034474 62
1.04911009958721 63
1.0492180497251 64
1.0496950092316 65
1.05174934992427 66
1.05219298147487 67
1.05551981844717 68
1.05570706414142 69
1.0557310446449 70
1.05629848247943 71
1.0565111593744 72
1.0582598628576 73
1.06028010513783 74
1.06073160904357 75
1.06085336383282 76
1.06124528147725 77
1.06434058404178 78
1.06556994335575 79
1.06563322267755 80
1.06572048982518 81
1.07407281771884 82
1.07419082934646 83
1.0792998624129 84
1.08045285178269 85
1.09200709374638 86
1.09297262212807 87
1.09430171419687 88
1.09777269955563 89
1.09974692482942 90
1.1138708898538 91
1.11570635797355 92
1.12085043638252 93
1.13307391998327 94
1.13326589053191 95
1.14526924643987 96
1.15375538365051 97
1.15960042839814 98
1.18266361894365 99
};
\addlegendentry{NMPC}
\addplot [very thick, brown1611946, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
1.00105876371728 0
1.00132866553164 1
1.00144177538592 2
1.00157881998005 3
1.00161323178544 4
1.0016635529682 5
1.00168038310305 6
1.00175156697474 7
1.00175782835302 8
1.0017744844115 9
1.00186129675414 10
1.00194414028985 11
1.00195981593141 12
1.00197071659754 13
1.00200149390199 14
1.00203091168682 15
1.00205663840347 16
1.00210435848483 17
1.00218955049214 18
1.00221998686084 19
1.002342895986 20
1.00246284442585 21
1.00268876125925 22
1.00280384559023 23
1.00291848649494 24
1.00296799609685 25
1.00307764560967 26
1.0030983321373 27
1.00310459594603 28
1.00313355680173 29
1.00314461535684 30
1.00326551793218 31
1.00327173119557 32
1.00340002125418 33
1.00352120298459 34
1.0035753837877 35
1.00358412800717 36
1.00378988576325 37
1.00380663008178 38
1.00396076821516 39
1.00404830944386 40
1.00413532249001 41
1.00414265988017 42
1.00423797819663 43
1.00430032907194 44
1.00438630546009 45
1.00458257288957 46
1.00458596122106 47
1.00464431983858 48
1.00468551313086 49
1.00472030933549 50
1.004917639957 51
1.00498601196566 52
1.00499100187714 53
1.00513256126315 54
1.0051811994488 55
1.00519680282201 56
1.00520837639723 57
1.00526200266171 58
1.00530782896432 59
1.00531690671701 60
1.00531810646666 61
1.00538586356947 62
1.00545356110667 63
1.00548022422006 64
1.00552834505586 65
1.00574353417563 66
1.00579418797625 67
1.00612043638011 68
1.00614917170788 69
1.00615112255742 70
1.00619609626923 71
1.00621327733086 72
1.00639359573917 73
1.00661669318915 74
1.00664765971783 75
1.0066692196648 76
1.00669532110832 77
1.00700977392724 78
1.00712355780557 79
1.00713236678528 80
1.00715221525424 81
1.00796010943919 82
1.00797667977296 83
1.00844463771078 84
1.00855715421322 85
1.00954086289195 86
1.00962700334818 87
1.00973409238325 88
1.01001194441016 89
1.01016687836958 90
1.01122905232376 91
1.01135567806578 92
1.01169316104361 93
1.01245503076785 94
1.01246043963551 95
1.01313240494203 96
1.01354943724024 97
1.01382021843199 98
1.01476323720071 99
};
\addplot [very thick, brown1611946, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
1.00000050702803 0
1.0000033298877 1
1.0000061820733 2
1.00001060116893 3
1.00001183062489 4
1.0000137326506 5
1.0000143981999 6
1.0000173030523 7
1.00001758372437 8
1.00001815046281 9
1.00002196801371 10
1.00002579344154 11
1.00002664324242 12
1.0000271500088 13
1.0000286391076 14
1.00003004064363 15
1.00003129419141 16
1.0000336345572 17
1.00003827438924 18
1.00003977399641 19
1.00004638616234 20
1.00005305009436 21
1.00006811157879 22
1.00007626942443 23
1.00008557454926 24
1.00008944403733 25
1.00009871171982 26
1.00010049272471 27
1.00010084075565 28
1.00010352473832 29
1.0001043075753 30
1.00011500273641 31
1.00011569747671 32
1.00012740476801 33
1.00013847475762 34
1.00014358155266 35
1.00014445264066 36
1.00016450655152 37
1.00016638120739 38
1.00018178759236 39
1.00019045289474 40
1.00019912471209 41
1.00020000208963 42
1.000209912691 43
1.00021659155719 44
1.00022540742893 45
1.00024645297544 46
1.00024654953714 47
1.00025246720061 48
1.0002574944161 49
1.0002609159383 50
1.00028231195445 51
1.00029027000713 52
1.00029054268188 53
1.00030620002572 54
1.00031110249133 55
1.00031268713779 56
1.00031397363201 57
1.0003199848198 58
1.00032548368387 59
1.00032605274448 60
1.00032614661435 61
1.00033373239799 62
1.00034148018249 63
1.00034521991665 64
1.00035053555942 65
1.00037493228709 66
1.00038093418785 67
1.00041672751182 68
1.00042041001356 69
1.00042091893462 70
1.0004249529657 71
1.00042658430758 72
1.00044687478473 73
1.00047309719551 74
1.00047545663954 75
1.00047855463585 76
1.00048049954763 77
1.00051650067868 78
1.00052905563065 79
1.00053024442521 80
1.00053330350099 81
1.00062908395439 82
1.0006314311478 83
1.00068814527658 84
1.00070249981905 85
1.00082544123654 86
1.00083683857696 87
1.0008504188069 88
1.00088579475822 89
1.00090553557213 90
1.00104188278187 91
1.00105798891017 92
1.00110034125702 93
1.00119720820863 94
1.00119739398817 95
1.00128271098181 96
1.00133458546864 97
1.00136846180368 98
1.00148663065553 99
};
\addplot [black, forget plot]
table {%
1 100
2 100
};
\draw (axis cs:1.02158002501642,10) node[
  scale=0.65,
  fill=none,
  draw=none,
  line width=0.4pt,
  inner sep=3.3pt,
  anchor=base west,
  text=brown1611946,
  rotate=0.0
]{$N=19$};
\draw (axis cs:1.00414461535684,30) node[
  scale=0.65,
  fill=none,
  draw=none,
  line width=0.4pt,
  inner sep=3.3pt,
  anchor=base west,
  text=brown1611946,
  rotate=0.0
]{$N=20$};
\draw (axis cs:1,91) node[
  scale=0.65,
  fill=none,
  draw=none,
  line width=0.4pt,
  inner sep=3.3pt,
  anchor=base west,
  text=brown1611946,
  rotate=0.0
]{$N=21$};
\end{axis}

\end{tikzpicture}


==> Images/slack_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.2cm},ylabel style={at={(-0.1,0.5)}}]
\nextgroupplot[
clip mode=individual,
height=3cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={State \(\displaystyle x\)},
ymajorgrids,
ymin=-0.221346332520208, ymax=0.248272982924362,
ytick style={color=black},
xmajorticks=false,
xticklabels={},
]
\addplot [very thick, darkcyan0113188, mark=square, mark size = 0.8, mark options={solid}]
table {%
0 -2.4952706655531e-31
1.02564102564103 0.00246011811166023
2.05128205128205 0.00737765694112018
3.07692307692308 0.0122951930149974
4.1025641025641 0.0172127244991772
5.12820512820513 0.0221302495589593
6.15384615384615 0.0270477663588234
7.17948717948718 0.0319652730621947
8.2051282051282 0.0368827678312094
9.23076923076923 0.0418002488264792
10.2564102564103 0.0467177142068548
11.2820512820513 0.0516351621291889
12.3076923076923 0.0565525907480981
13.3333333333333 0.0614699982157231
14.3589743589744 0.0663873826814865
15.3846153846154 0.0713047422918481
16.4102564102564 0.0762220751900558
17.4358974358974 0.0811393795158886
18.4615384615385 0.086056653405389
19.4871794871795 0.0909738949905703
20.5128205128205 0.0958911023990784
21.5384615384615 0.100808273753738
22.5641025641026 0.105725407171782
23.5897435897436 0.110642500762873
24.6153846153846 0.115559552619474
25.6410256410256 0.117319171473464
26.6666666666667 0.11416281193984
27.6923076923077 0.109245747850241
28.7179487179487 0.104328642572685
29.7435897435897 0.099411498013268
30.7692307692308 0.094494316060927
31.7948717948718 0.0895770985970992
32.8205128205128 0.0846598474976967
33.8461538461538 0.0797425646338811
34.8717948717949 0.0748252518725163
35.8974358974359 0.0699079110765079
36.9230769230769 0.0649905441050942
37.9487179487179 0.0600731528141148
38.974358974359 0.0551557390562675
40 0.0502383046813565
};
\addplot [very thick, chocolate2168224, dash pattern=on 3pt off 1.5pt, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0
1.02564102564103 0.00246013920704422
2.05128205128205 0.00737767010584664
3.07692307692308 0.0122951758895977
4.1025641025641 0.0172127042872812
5.12820512820513 0.0221302253640008
6.15384615384615 0.0270477372845307
7.17948717948718 0.0319652382115262
8.2051282051282 0.0368827263063751
9.23076923076923 0.0418001997287865
10.2564102564103 0.0467176566365563
11.2820512820513 0.0516350951853307
12.3076923076923 0.0565525135283701
13.3333333333333 0.0614699098163115
14.3589743589744 0.0663872821969306
15.3846153846154 0.0713046288149029
16.4102564102564 0.0762219478115641
17.4358974358974 0.081139237324669
18.4615384615385 0.0860564954881499
19.4871794871795 0.0909737204318739
20.5128205128205 0.0958909102813983
21.5384615384615 0.100808063157726
22.5641025641026 0.105612100901822
23.5897435897436 0.109537258630297
24.6153846153846 0.111721590936391
25.6410256410256 0.111967015795739
26.6666666666667 0.110396556939438
27.6923076923077 0.107267856284571
28.7179487179487 0.102891834018879
29.7435897435897 0.0979746274895625
30.7692307692308 0.0930573872443382
31.7948717948718 0.0881401433939197
32.8205128205128 0.0832228674286211
33.8461538461538 0.0783055611668698
34.8717948717949 0.0733882264720755
35.8974358974359 0.068470865203137
36.9230769230769 0.0635534792155975
37.9487179487179 0.0586360703618863
38.974358974359 0.0537186404915572
40 0.0488011914515257
};
\addplot [very thick, purple12546141, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 0
1.02564102564103 0.0226103217381391
2.05128205128205 0.0734873141356257
3.07692307692308 0.12611846793259
4.1025641025641 0.166332220930151
5.12820512820513 0.19236893461217
6.15384615384615 0.208561444070256
7.17948717948718 0.217513703683527
8.2051282051282 0.222908336663686
9.23076923076923 0.226504719268544
10.2564102564103 0.226926650404154
11.2820512820513 0.223751254827491
12.3076923076923 0.218835191800426
13.3333333333333 0.213653765869031
14.3589743589744 0.206733526545866
15.3846153846154 0.196342280041945
16.4102564102564 0.182111238957792
17.4358974358974 0.165050945426511
18.4615384615385 0.146060027406162
19.4871794871795 0.125424796774313
20.5128205128205 0.103693362722922
21.5384615384615 0.0814693908029462
22.5641025641026 0.059317174269322
23.5897435897436 0.0377230717053779
24.6153846153846 0.0170838843542194
25.6410256410256 -0.00229224597358576
26.6666666666667 -0.0201850909344418
27.6923076923077 -0.0364644105891569
28.7179487179487 -0.0510628569151824
29.7435897435897 -0.0639485431390053
30.7692307692308 -0.0751168741281983
31.7948717948718 -0.0846199357293373
32.8205128205128 -0.0920290758472887
33.8461538461538 -0.0975494069399125
34.8717948717949 -0.102466564565075
35.8974358974359 -0.107383674010135
36.9230769230769 -0.112300733125623
37.9487179487179 -0.117217748949203
38.974358974359 -0.122134719590649
40 -0.127051643142835
};
\addplot [thick, brown1611946, dashed]
table {%
0 -0.2
40 -0.2
};
\addplot [thick, brown1611946, dashed]
table {%
0 0.2
40 0.2
};

\nextgroupplot[
clip mode=individual,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.76)},
  anchor=east,
  draw=lightgray204,
  row sep = -2.5pt,
  legend columns = 3,
},
height=3cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={State \(\displaystyle \dot{x}\)},
ymajorgrids,
ymin=-0.534114980416001, ymax=1.23014256041273,
ytick style={color=black},
xmajorticks=false,
xticklabels={},
]
\addplot [very thick, darkcyan0113188, mark=square, mark size = 0.8, mark options={solid}]
table {%
0 -4.90302067670949e-29
1.02564102564103 0.10000000997377
2.05128205128205 0.100000009971698
3.07692307692308 0.10000000996939
4.1025641025641 0.100000009966809
5.12820512820513 0.100000009963911
6.15384615384615 0.100000009960641
7.17948717948718 0.100000009956933
8.2051282051282 0.100000009952705
9.23076923076923 0.100000009947852
10.2564102564103 0.100000009942243
11.2820512820513 0.100000009935708
12.3076923076923 0.100000009928023
13.3333333333333 0.100000009918891
14.3589743589744 0.100000009907903
15.3846153846154 0.100000009894488
16.4102564102564 0.100000009877818
17.4358974358974 0.100000009856649
18.4615384615385 0.100000009829027
19.4871794871795 0.100000009791691
20.5128205128205 0.100000009738772
21.5384615384615 0.100000009658537
22.5641025641026 0.100000009523636
23.5897435897436 0.100000009252194
24.6153846153846 0.100000008435124
25.6410256410256 -0.0283502790288883
26.6666666666667 -0.100000008269057
27.6923076923077 -0.100000009087646
28.7179487179487 -0.100000009358858
29.7435897435897 -0.100000009492878
30.7692307692308 -0.100000009571812
31.7948717948718 -0.100000009623064
32.8205128205128 -0.100000009658375
33.8461538461538 -0.10000000968361
34.8717948717949 -0.100000009702018
35.8974358974359 -0.100000009715536
36.9230769230769 -0.100000009725385
37.9487179487179 -0.100000009732367
38.974358974359 -0.100000009737024
40 -0.100000009739729
};\addlegendentry{Best controller}
\addplot [very thick, chocolate2168224, dash pattern=on 3pt off 1.5pt, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0
1.02564102564103 0.100000867467571
2.05128205128205 0.0999988310581283
3.07692307692308 0.099999956332499
4.1025641025641 0.0999999380828189
5.12820512820513 0.0999999198623187
6.15384615384615 0.0999999016236031
7.17948717948718 0.0999998833705565
8.2051282051282 0.0999998650999258
9.23076923076923 0.0999998468084502
10.2564102564103 0.0999998284928611
11.2820512820513 0.0999998101498782
12.3076923076923 0.0999997917762109
13.3333333333333 0.099999773368555
14.3589743589744 0.0999997549235923
15.3846153846154 0.0999997364379878
16.4102564102564 0.09999971790839
17.4358974358974 0.0999996993314286
18.4615384615385 0.0999996807037123
19.4871794871795 0.0999996620218285
20.5128205128205 0.0999996432823416
21.5384615384615 0.0999996244817908
22.5641025641026 0.0954033223253823
23.5897435897436 0.0642700686466909
24.6153846153846 0.0246007942037434
25.6410256410256 -0.0145962161456917
26.6666666666667 -0.049263635933514
27.6923076923077 -0.0779807183651214
28.7179487179487 -0.100000478726076
29.7435897435897 -0.100001607892958
30.7692307692308 -0.100000352791273
31.7948717948718 -0.100000332004496
32.8205128205128 -0.100000313267231
33.8461538461538 -0.100000294552273
34.8717948717949 -0.100000275893392
35.8974358974359 -0.100000257287268
36.9230769230769 -0.100000238730493
37.9487179487179 -0.100000220219685
38.974358974359 -0.100000201751476
40 -0.100000183322521
};\addlegendentry{$c_3=10$}
\addplot [very thick, purple12546141, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 0
1.02564102564103 0.91902783436394
2.05128205128205 1.14994903582961
3.07692307692308 0.990998628639207
4.1025641025641 0.645402099264851
5.12820512820513 0.414150037794908
6.15384615384615 0.244830072711555
7.17948717948718 0.119517017171698
8.2051282051282 0.099986616654486
9.23076923076923 0.0463791676231823
10.2564102564103 -0.0291666294321303
11.2820512820513 -0.100000258067101
12.3076923076923 -0.100016877683532
13.3333333333333 -0.110789505301142
14.3589743589744 -0.17074310413589
15.3846153846154 -0.251999713707895
16.4102564102564 -0.326948032208618
17.4358974358974 -0.367071112120709
18.4615384615385 -0.405449881231192
19.4871794871795 -0.433919476571992
20.5128205128205 -0.450001590101231
21.5384615384615 -0.453921455832877
22.5641025641026 -0.447059915236917
23.5897435897436 -0.431207882312014
24.6153846153846 -0.40821658621305
25.6410256410256 -0.379838935249158
26.6666666666667 -0.34789502547377
27.6923076923077 -0.314222123887833
28.7179487179487 -0.279539477312339
29.7435897435897 -0.244568622527763
30.7692307692308 -0.209697285531556
31.7948717948718 -0.176841533150299
32.8205128205128 -0.124547825568203
33.8461538461538 -0.0999999904919604
34.8717948717949 -0.0999999822290433
35.8974358974359 -0.0999995997185089
36.9230769230769 -0.0999995802974863
37.9487179487179 -0.0999995612518428
38.974358974359 -0.0999995421456625
40 -0.0999995229595085
};\addlegendentry{$c_3=0$}
\addplot [thick, brown1611946, dashed]
table {%
0 -0.1
40 -0.1
};
\addplot [thick, brown1611946, dashed]
table {%
0 0.1
40 0.1
};

\nextgroupplot[
clip mode=individual,
height=3cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  row sep = -2.5pt
},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={State \(\displaystyle \dot{\phi}\)},
ymajorgrids,
ymin=-0.2, ymax=2.03891332831802,
ytick style={color=black},
xlabel = {Time step $t$}
]
\addplot [very thick, darkcyan0113188, mark=square, mark size = 0.8, mark options={solid}]
table {%
0 -9.60537602108265e-30
1.02564102564103 -0.01251419124022
2.05128205128205 -0.0101007969530378
3.07692307692308 -0.00527521450518518
4.1025641025641 0.00196278774327913
5.12820512820513 0.011613557262011
6.15384615384615 0.0236775574165066
7.17948717948718 0.0381553675563021
8.2051282051282 0.0550476831252846
9.23076923076923 0.0743553157941564
10.2564102564103 0.0960791936151077
11.2820512820513 0.120220361198759
12.3076923076923 0.146779979913442
13.3333333333333 0.175759328106909
14.3589743589744 0.207159801350543
15.3846153846154 0.240982912706185
16.4102564102564 0.277230293015676
17.4358974358974 0.315903691213236
18.4615384615385 0.357004974660814
19.4871794871795 0.400536129506551
20.5128205128205 0.446499261066543
21.5384615384615 0.494896594230188
22.5641025641026 0.545730473889771
23.5897435897436 0.599003365397068
24.6153846153846 0.654717855071997
25.6410256410256 0.729045694272993
26.6666666666667 0.795534664553583
27.6923076923077 0.8505539668093
28.7179487179487 0.903132420583703
29.7435897435897 0.953272577667859
30.7692307692308 1.00097686902321
31.7948717948718 1.04624760528344
32.8205128205128 1.08908697720432
33.8461538461538 1.12949705608648
34.8717948717949 1.16747979417412
35.8974358974359 1.20303702503007
36.9230769230769 1.23617046388766
37.9487179487179 1.26688170797947
38.974358974359 1.29517223684319
40 1.32104341260464
};
%\addlegendentry{Best controller}
\addplot [very thick, chocolate2168224, dash pattern=on 3pt off 1.5pt, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0
1.02564102564103 -0.0125142985487789
2.05128205128205 -0.0101006287236277
3.07692307692308 -0.00527519487087122
4.1025641025641 0.00196280061210925
5.12820512820513 0.0116135616255416
6.15384615384615 0.0236775511000335
7.17948717948718 0.0381553479427834
8.2051282051282 0.0550476471551697
9.23076923076923 0.0743552599641173
10.2564102564103 0.0960791139765647
11.2820512820513 0.120220253356198
12.3076923076923 0.14677983902253
13.3333333333333 0.17575914887239
14.3589743589744 0.207159578023935
15.3846153846154 0.24098263908326
16.4102564102564 0.277229962433728
17.4358974358974 0.315903296548132
18.4615384615385 0.357004508323812
19.4871794871795 0.400535583440876
20.5128205128205 0.446498626743649
21.5384615384615 0.494895862645528
22.5641025641026 0.546307804412851
23.5897435897436 0.603386416334852
24.6153846153846 0.663109299859951
25.6410256410256 0.723373622305503
26.6666666666667 0.782710306191735
27.6923076923077 0.840093736618306
28.7179487179487 0.894730173273744
29.7435897435897 0.944158449299171
30.7692307692308 0.991151208524845
31.7948717948718 1.03571121204668
32.8205128205128 1.07784046128102
33.8461538461538 1.11754099290992
34.8717948717949 1.15481472492728
35.8974358974359 1.18966345674276
36.9230769230769 1.22208886953176
37.9487179487179 1.25209252655766
38.974358974359 1.27967587347121
40 1.30484023858716
};
%\addlegendentry{$c_3=10$}
\addplot [very thick, purple12546141, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 0
1.02564102564103 -0.115015845436699
2.05128205128205 -0.121752658523231
3.07692307692308 -0.0516684988945649
4.1025641025641 0.066421450484984
5.12820512820513 0.186196577657837
6.15384615384615 0.308541904820848
7.17948717948718 0.431475127531717
8.2051282051282 0.543896397433785
9.23076923076923 0.663225706154827
10.2564102564103 0.786550435011427
11.2820512820513 0.908525821926545
12.3076923076923 1.01887888699077
13.3333333333333 1.12807826273853
14.3589743589744 1.2407678910482
15.3846153846154 1.35186495779444
16.4102564102564 1.45581639259875
17.4358974358974 1.54716606929575
18.4615384615385 1.62918191044675
19.4871794871795 1.69994253575201
20.5128205128205 1.75850161983446
21.5384615384615 1.8045563251314
22.5641025641026 1.83823593907112
23.5897435897436 1.85996883201649
24.6153846153846 1.87039364601716
25.6410256410256 1.87029605470669
26.6666666666667 1.86059016772326
27.6923076923077 1.84227194907211
28.7179487179487 1.81623609490825
29.7435897435897 1.78340146958287
30.7692307692308 1.74465339801755
31.7948717948718 1.7010691075258
32.8205128205128 1.65074467417324
33.8461538461538 1.60087510558475
34.8717948717949 1.55165632210913
35.8974358974359 1.50000012778328
36.9230769230769 1.44590411864331
37.9487179487179 1.38936562237678
38.974358974359 1.33038189064446
40 1.26895005302636
};
%\addlegendentry{$c_3=0$}
\addplot [thick, brown1611946, dashed, forget plot]
table {%
0 1.5
40 1.5
};
\end{groupplot}

\end{tikzpicture}


==> Images/violation_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{groupplot}[group style={group size=1 by 3,vertical sep = 7pt},ylabel style={at={(-0.1,0.5)}}]
\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  row sep = -2.5pt,
},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\scriptsize},
unbounded coords=jump,
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={State \(\displaystyle x\)},
ymajorgrids,
ymin=-3.16768906140149, ymax=0.308539620333122,
ytick pos=left,
ytick style={color=black}
]
\addplot [line width=1.4pt, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 -3
2.01666666666667 -3.00372935789574
4.03333333333333 -3.00425788551391
6.05 -2.99036979633622
8.06666666666667 -2.96663664870193
10.0833333333333 -2.93305851212736
12.1 -2.8886247977797
14.1166666666667 -2.83273085458516
16.1333333333333 -2.77273455348955
18.15 -2.712735900514
20.1666666666667 -2.65273638843729
22.1833333333333 -2.59273656467175
24.2 -2.53273662792395
26.2166666666667 -2.47273665022713
28.2333333333333 -2.41273665768961
30.25 -2.35273665977411
32.2666666666667 -2.29273665991035
34.2833333333333 -2.23273665934147
36.3 -2.17273665851811
38.3166666666667 -2.11273665760369
40.3333333333333 -2.05273665665755
42.35 -1.99273665570132
44.3666666666667 -1.93273665474296
46.3833333333333 -1.8727366537855
48.4 -1.81273665283023
50.4166666666667 -1.7527366518778
52.4333333333333 -1.69273665092867
54.45 -1.63273664998325
56.4666666666667 -1.572736649042
58.4833333333333 -1.51273664810543
60.5 -1.45273664717411
62.5166666666667 -1.39273664624874
64.5333333333333 -1.33273664533014
66.55 -1.27273664441929
68.5666666666667 -1.21273664351741
70.5833333333333 -1.1527366426261
72.6 -1.0927366417476
74.6166666666667 -1.03273664088551
76.6333333333333 -0.972736640046595
78.65 -0.912736639245569
80.6666666666667 -0.852736638518163
82.6833333333333 -0.792736637956778
84.7 -0.7327366378085
86.7166666666667 -0.672736638744985
88.7333333333333 -0.61273664260654
90.75 -0.552736654454747
92.7666666666667 -0.492736688236774
94.7833333333333 -0.432736782419169
96.8 -0.372737043139831
98.8166666666667 -0.312737763242182
100.833333333333 -0.252739749715018
102.85 -0.194550980188936
104.866666666667 -0.142562180380961
106.883333333333 -0.0982904476593404
108.9 -0.0616880269477778
110.916666666667 -0.031927103015913
112.933333333333 -0.0077339909990666
114.95 0.0123596834184505
116.966666666667 0.0298243047372072
118.983333333333 0.0459787982703855
121 0.0618428470481712
};
\addlegendentry{Best controller}
\addplot [line width=1.4pt, chocolate2168224, dash pattern=on 1.75pt off 1.75pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 -3
2.01666666666667 -3.00369139111353
4.03333333333333 -3.00421608093385
6.05 -2.99046583509307
8.06666666666667 -2.96697730470406
10.0833333333333 -2.93374800028184
12.1 -2.89027291348238
14.1166666666667 -2.83469044751798
16.1333333333333 -2.77324898201394
18.15 -2.71268306140327
20.1666666666667 -2.65214446584334
22.1833333333333 -2.59161544518029
24.2 -2.53108981853217
26.2166666666667 -2.47056539411679
28.2333333333333 -2.41004139576781
30.25 -2.34951754844116
32.2666666666667 -2.28899375464873
34.2833333333333 -2.22846997983347
36.3 -2.16794621174542
38.3166666666667 -2.10742244604209
40.3333333333333 -2.04689868118412
42.35 -1.98637491662583
44.3666666666667 -1.92585115217377
46.3833333333333 -1.8653209977418
48.4 -1.80477787089255
50.4166666666667 -1.74428522035806
52.4333333333333 -1.68385084398528
54.45 -1.62347453552219
56.4666666666667 -1.5631561790757
58.4833333333333 -1.50289569230515
60.5 -1.44269300494341
62.5166666666667 -1.38254805113051
64.5333333333333 -1.32246076667588
66.55 -1.2624310880801
68.5666666666667 -1.20245895218482
70.5833333333333 -1.14254429604716
72.6 -1.08268705689423
74.6166666666667 -1.02288717210629
76.6333333333333 -0.963144579210211
78.65 -0.903459215876582
80.6666666666667 -0.843831019918256
82.6833333333333 -0.784259929289339
84.7 -0.724745882084428
86.7166666666667 -0.665288816537954
88.7333333333333 -0.605881605777568
90.75 -0.546481691409318
92.7666666666667 -0.487081959915794
94.7833333333333 -0.427682712628072
96.8 -0.369785776910145
98.8166666666667 -0.312980289570087
100.833333333333 -0.255882708537892
102.85 -0.200782121064812
104.866666666667 -0.150467304458925
106.883333333333 -0.106610680868053
108.9 -0.0703113689801722
110.916666666667 -0.0417021131579121
112.933333333333 -0.0202488634945372
114.95 -0.00503958231970225
116.966666666667 0.0050015604875466
118.983333333333 0.0109671690608342
121 0.0138735275365852
};
\addlegendentry{Penalty}
\addplot [line width=1.4pt, purple12546141, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt]
table {%
0 -3
2.01666666666667 -3.00967866677719
4.03333333333333 -3.00676627796126
6.05 -2.97805112630036
8.06666666666667 -2.92108169436787
10.0833333333333 -2.83540101836507
12.1 -2.72092278807283
14.1166666666667 -2.57698527512193
16.1333333333333 -2.40341363168447
18.15 -2.20432044592154
20.1666666666667 -1.98760421420717
22.1833333333333 -1.75908727988524
24.2 -1.52451268452161
26.2166666666667 -1.28958261375542
28.2333333333333 -1.05999673627076
30.25 -0.841490472326371
32.2666666666667 -0.640006187945979
34.2833333333333 -0.463236764177397
36.3 -0.314674940718211
38.3166666666667 -0.195381562856252
40.3333333333333 -0.105073286932096
42.35 -0.0369499725591386
44.3666666666667 0.0171360248762684
46.3833333333333 0.0642103797598715
48.4 0.100443232642514
50.4166666666667 0.126646545224694
52.4333333333333 0.143456809479595
54.45 0.150529225708822
56.4666666666667 0.146841807633241
58.4833333333333 0.131917218256314
60.5 0.113054206395871
62.5166666666667 0.0945845508885311
64.5333333333333 0.0781667435786959
66.55 0.0642085234515249
68.5666666666667 0.0525940263753835
70.5833333333333 0.0430284215712517
72.6 0.035186889236333
74.6166666666667 0.0287710878428635
76.6333333333333 0.0235253259683116
78.65 0.019236840804681
80.6666666666667 0.0157307821298547
82.6833333333333 0.0128641397301727
84.7 0.0105201107321222
86.7166666666667 0.00860330622992169
88.7333333333333 0.00703580103913114
90.75 0.00575391376551332
92.7666666666667 0.00470558851103799
94.7833333333333 0.0038482643898628
96.8 0.00314713951054735
98.8166666666667 0.00257375454782612
100.833333333333 0.00210483597174035
102.85 0.00172135075264097
104.866666666667 0.00140773359725147
106.883333333333 0.00115125509683113
108.9 0.000941505037067909
110.916666666667 0.000769969858208473
112.933333333333 0.000629687101528386
114.95 0.000514962812767256
116.966666666667 0.000421140431706769
118.983333333333 0.000344411787657236
121 0.000281662529719642
};
\addlegendentry{No penalty}
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
0 -inf
121 -inf
};

\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\scriptsize},
width=8cm,
x grid style={darkgray176},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={State \(\displaystyle \dot{x}\)},
ymajorgrids,
ymin=-1, ymax=2.50617947792926,
ytick pos=left,
ytick style={color=black}
]
\addplot [line width=1.4pt, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 1.69048336772549e-33
2.01666666666667 -0.0401993243392703
4.03333333333333 0.0416111329854729
6.05 0.140265012430283
8.06666666666667 0.238917333747846
10.0833333333333 0.337568106797432
12.1 0.476690608086164
14.1166666666667 0.600000009714031
16.1333333333333 0.600000009774938
18.15 0.600000009784866
20.1666666666667 0.600000009782029
22.1833333333333 0.600000009774474
24.2 0.600000009764689
26.2166666666667 0.600000009753527
28.2333333333333 0.600000009741263
30.25 0.600000009727944
32.2666666666667 0.600000009713523
34.2833333333333 0.600000009697904
36.3 0.600000009680965
38.3166666666667 0.600000009662556
40.3333333333333 0.600000009642504
42.35 0.600000009620608
44.3666666666667 0.600000009596636
46.3833333333333 0.600000009570315
48.4 0.60000000954133
50.4166666666667 0.600000009509307
52.4333333333333 0.600000009473806
54.45 0.600000009434304
56.4666666666667 0.600000009390176
58.4833333333333 0.600000009340669
60.5 0.600000009284871
62.5166666666667 0.600000009221667
64.5333333333333 0.600000009149686
66.55 0.600000009067218
68.5666666666667 0.600000008972121
70.5833333333333 0.600000008861672
72.6 0.600000008732371
74.6166666666667 0.600000008579657
76.6333333333333 0.600000008397501
78.65 0.60000000817779
80.6666666666667 0.600000007909398
82.6833333333333 0.600000007576732
84.7 0.600000007157371
86.7166666666667 0.600000006618084
88.7333333333333 0.600000005907743
90.75 0.600000004943728
92.7666666666667 0.600000003582623
94.7833333333333 0.600000001543857
96.8 0.599999998140542
98.8166666666667 0.599999990742657
100.833333333333 0.599999922718313
102.85 0.556191563405725
104.866666666667 0.482179434811894
106.883333333333 0.403396437838869
108.9 0.329724922091174
110.916666666667 0.267099828709114
112.933333333333 0.218596850502726
114.95 0.185106419960724
116.966666666667 0.165826744375974
118.983333333333 0.158550884844715
121 0.15934440150708
};
\addplot [line width=1.4pt, chocolate2168224, dash pattern=on 1.75pt off 1.75pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 0
2.01666666666667 -0.0397704446982652
4.03333333333333 0.0411226441904017
6.05 0.138829738376922
8.06666666666667 0.236281875038827
10.0833333333333 0.333735756422101
12.1 0.451412782103302
14.1166666666667 0.613697990145876
16.1333333333333 0.605940331772317
18.15 0.605477592055148
20.1666666666667 0.605322807633859
22.1833333333333 0.605267810810734
24.2 0.605248334967165
26.2166666666667 0.605241433451811
28.2333333333333 0.60523898724045
30.25 0.605238120120225
32.2666666666667 0.605237812739001
34.2833333333333 0.6052377037758
36.3 0.605237665149425
38.3166666666667 0.60523765145674
40.3333333333333 0.60523764660281
42.35 0.605237644882137
44.3666666666667 0.605237644272174
46.3833333333333 0.605493555555886
48.4 0.605219124743104
50.4166666666667 0.604634706211891
52.4333333333333 0.604053187708491
54.45 0.60347316274465
56.4666666666667 0.602894081105968
58.4833333333333 0.60231574543937
60.5 0.60173808431568
62.5166666666667 0.601161071268324
64.5333333333333 0.600584695892706
66.55 0.600008953526856
68.5666666666667 0.599433841566211
70.5833333333333 0.598859358147269
72.6 0.598285501677169
74.6166666666667 0.597712270665346
76.6333333333333 0.597139663663079
78.65 0.596567679241567
80.6666666666667 0.595996315983764
82.6833333333333 0.595425572481143
84.7 0.594855447332223
86.7166666666667 0.594285939141725
88.7333333333333 0.593999999998959
90.75 0.593999999999997
92.7666666666667 0.593999999999917
94.7833333333333 0.593999999998213
96.8 0.570849008789128
98.8166666666667 0.568107012320131
100.833333333333 0.568021406338738
102.85 0.530432189764136
104.866666666667 0.473931116035353
106.883333333333 0.401844647648697
108.9 0.324038197046377
110.916666666667 0.248851735995824
112.933333333333 0.181368985173377
114.95 0.124161494327223
116.966666666667 0.0780172776920634
118.983333333333 0.042550025600027
121 0.0166691970219363
};
\addplot [line width=1.4pt, purple12546141, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt]
table {%
0 0
2.01666666666667 -0.0870194052227468
4.03333333333333 0.158572139102254
6.05 0.425967865822956
8.06666666666667 0.713307153727487
10.0833333333333 1.00026427301211
12.1 1.29149286489658
14.1166666666667 1.58735353892112
16.1333333333333 1.88441548350228
18.15 2.09012676834305
20.1666666666667 2.23706199291524
22.1833333333333 2.32624090950793
24.2 2.35826616945643
26.2166666666667 2.33335355831654
28.2333333333333 2.25133771812657
30.25 2.11166779606707
32.2666666666667 1.90810876903397
34.2833333333333 1.627389550391
36.3 1.34109959513448
38.3166666666667 1.04464088395087
40.3333333333333 0.77565363782996
42.35 0.594031748074727
44.3666666666667 0.518914874168862
46.3833333333333 0.419461794940236
48.4 0.298679012342222
50.4166666666667 0.215121488936205
52.4333333333333 0.117748540367578
54.45 0.0203775736717867
56.4666666666667 -0.106613819051544
58.4833333333333 -0.180740300296044
60.5 -0.191576076942984
62.5166666666667 -0.176003811732837
64.5333333333333 -0.151970224039011
66.55 -0.127393672439872
68.5666666666667 -0.1052830797688
70.5833333333333 -0.0864370420326195
72.6 -0.0707622447805348
74.6166666666667 -0.0578673403568353
76.6333333333333 -0.0473078652969184
78.65 -0.0386751188000663
80.6666666666667 -0.0316203672530757
82.6833333333333 -0.0258548084768836
84.7 -0.0211419957117991
86.7166666666667 -0.0172890398223082
88.7333333333333 -0.0141386560994086
90.75 -0.0115625178777846
92.7666666666667 -0.00945584723715912
94.7833333333333 -0.00773304145073746
96.8 -0.00632413420479682
98.8166666666667 -0.00517192427516094
100.833333333333 -0.00422963939567421
102.85 -0.00345903164636171
104.866666666667 -0.00282882254027335
106.883333333333 -0.00231343255757339
108.9 -0.00189194260990338
110.916666666667 -0.00154724488657435
112.933333333333 -0.00126534846377567
114.95 -0.00103481143914033
116.966666666667 -0.000846276527185065
118.983333333333 -0.000692091263228286
121 -0.00056599740103349
};
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.6
121 -0.6
};
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.6
121 0.6
};

\nextgroupplot[
clip mode=individual,
height=3.25cm,
label style={font=\scriptsize},
legend style={font=\scriptsize},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Time step \(\displaystyle t\)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={State \(\displaystyle \phi\)},
ymajorgrids,
ymin=-0.298590394243416, ymax=0.309914293062053,
ytick style={color=black}
]
\addplot [line width=1.4pt, darkcyan0113188, mark=square*, mark size=0.75, mark options={solid}]
table {%
0 1.86673685896012e-34
2.01666666666667 0.043990639475315
4.03333333333333 0.100000009956325
6.05 0.100000009937549
8.06666666666667 0.100000009901967
10.0833333333333 0.100000009798175
12.1 0.0891716508126773
14.1166666666667 0.0487553926795993
16.1333333333333 0.0176714407688096
18.15 0.00640482604986215
20.1666666666667 0.00232135140991355
22.1833333333333 0.000841345153885034
24.2 0.000304935134735188
26.2166666666667 0.000110519957881896
28.2333333333333 4.0056582227277e-05
30.25 1.4518003026926e-05
32.2666666666667 5.26186026517463e-06
34.2833333333333 1.90708500037973e-06
36.3 6.91187251963221e-07
38.3166666666667 2.50499073576796e-07
40.3333333333333 9.07758756025761e-08
42.35 3.28848005871728e-08
44.3666666666667 1.19013327795703e-08
46.3833333333333 4.29434648774898e-09
48.4 1.53521836519558e-09
50.4166666666667 5.32751883096097e-10
52.4333333333333 1.66368477293993e-10
54.45 2.94269946375124e-11
56.4666666666667 -2.67329203129776e-11
58.4833333333333 -5.93894680559294e-11
60.5 -9.85194473217864e-11
62.5166666666667 -1.80226200214802e-10
64.5333333333333 -3.87006266035659e-10
66.55 -9.40040134836378e-10
68.5666666666667 -2.44710544214997e-09
70.5833333333333 -6.58444455851766e-09
72.6 -1.79781697382755e-08
74.6166666666667 -4.93976706887725e-08
76.6333333333333 -1.36092345996839e-07
78.65 -3.75369539312314e-07
80.6666666666667 -1.03585365821743e-06
82.6833333333333 -2.85910811270684e-06
84.7 -7.89229687430535e-06
86.7166666666667 -2.17868421676183e-05
88.7333333333333 -6.01441341967165e-05
90.75 -0.000166033597379913
92.7666666666667 -0.000458353342437414
94.7833333333333 -0.00126533533093902
96.8 -0.00349310131207429
98.8166666666667 -0.00964309271519133
100.833333333333 -0.0266205544106076
102.85 -0.0530551765179166
104.866666666667 -0.0679066555644577
106.883333333333 -0.0707050956520055
108.9 -0.0651701731565729
110.916666666667 -0.0545458927113316
112.933333333333 -0.0414532214897413
114.95 -0.0279804380866584
116.966666666667 -0.0158280964752253
118.983333333333 -0.00645703669405037
121 -0.00103510273560757
};
\addplot [line width=1.4pt, chocolate2168224, dash pattern=on 1.75pt off 1.75pt, mark=*, mark size=0.625, mark options={solid}]
table {%
0 0
2.01666666666667 0.0435434874208211
4.03333333333333 0.0989992261799774
6.05 0.0989594200718866
8.06666666666667 0.098959352975045
10.0833333333333 0.0989594224230493
12.1 0.0935487799120604
14.1166666666667 0.0562700754005555
16.1333333333333 0.0165832142613931
18.15 0.00587743805241586
20.1666666666667 0.00208344343536409
22.1833333333333 0.000738545102495892
24.2 0.000261805390750101
26.2166666666667 9.28073464043971e-05
28.2333333333333 3.28993189733084e-05
30.25 1.16625021795908e-05
32.2666666666667 4.13424934333858e-06
34.2833333333333 1.4655533385341e-06
36.3 5.19525183558336e-07
38.3166666666667 1.84166902561619e-07
40.3333333333333 6.52854745542072e-08
42.35 2.31431008516551e-08
44.3666666666667 8.2040165123851e-09
46.3833333333333 -6.87878772993731e-05
48.4 -0.000373385928041711
50.4166666666667 -0.000513716375913836
52.4333333333333 -0.000563450885747641
54.45 -0.000580803006408394
56.4666666666667 -0.000586585554333839
58.4833333333333 -0.000588235106153828
60.5 -0.000588408842701394
62.5166666666667 -0.000588056213329479
64.5333333333333 -0.000587516468738065
66.55 -0.000586910824361147
68.5666666666667 -0.000586282587119673
70.5833333333333 -0.000585647225593677
72.6 -0.000585010261282885
74.6166666666667 -0.000584373661628825
76.6333333333333 -0.000583738124428979
78.65 -0.000583103894127314
80.6666666666667 -0.000582471053500133
82.6833333333333 -0.000581839627880354
84.7 -0.000581209622395758
86.7166666666667 -0.00058058103527144
88.7333333333333 -0.0006560137066772
90.75 -0.00139028195488618
92.7666666666667 -0.00368554992602399
94.7833333333333 -0.0101191081736191
96.8 -0.0104560712466971
98.8166666666667 -0.0101817305429764
100.833333333333 -0.0250090971844856
102.85 -0.0449782326550274
104.866666666667 -0.0606244440348435
106.883333333333 -0.07045033671353
108.9 -0.0729269901890617
110.916666666667 -0.0693423367182851
112.933333333333 -0.0617749828990974
114.95 -0.0521420592685527
116.966666666667 -0.0419176687423319
118.983333333333 -0.0321127693728088
121 -0.023344626269864
};
\addplot [line width=1.4pt, purple12546141, dash pattern=on 5.25pt off 1.75pt on 1.75pt off 1.75pt]
table {%
0 0
2.01666666666667 0.114789263333565
4.03333333333333 0.212334843526429
6.05 0.257450017174959
8.06666666666667 0.275096406922432
10.0833333333333 0.281249117131461
12.1 0.282254989093623
14.1166666666667 0.271824365448834
16.1333333333333 0.235809214356841
18.15 0.177770047064204
20.1666666666667 0.119732242048623
22.1833333333333 0.061687552467522
24.2 0.00364006215061459
26.2166666666667 -0.0544061865867826
28.2333333333333 -0.112447128343543
30.25 -0.17047860003984
32.2666666666667 -0.227105646309799
34.2833333333333 -0.260490395696437
36.3 -0.270931090274985
38.3166666666667 -0.258701213359478
40.3333333333333 -0.212187758684439
42.35 -0.154149902632885
44.3666666666667 -0.108979695373255
46.3833333333333 -0.107349937461171
48.4 -0.102683148307904
50.4166666666667 -0.0989994006915773
52.4333333333333 -0.0989999371296771
54.45 -0.098999937622686
56.4666666666667 -0.0876492071760584
58.4833333333333 -0.0455365454621192
60.5 -0.00971857209322319
62.5166666666667 0.0105661335039558
64.5333333333333 0.0191616441941652
66.55 0.0210833535739936
68.5666666666667 0.0198314924832609
70.5833333333333 0.0173827027168926
72.6 0.0147089499375246
74.6166666666667 0.0122248811061813
76.6333333333333 0.0100692643878278
78.65 0.00825798211408301
80.6666666666667 0.00675941373840482
82.6833333333333 0.00552849074695336
84.7 0.00452058828574141
86.7166666666667 0.00369629946854371
88.7333333333333 0.00302241539029438
90.75 0.00247150401045814
92.7666666666667 0.00202108808414751
94.7833333333333 0.00165280185925492
96.8 0.00135164800390489
98.8166666666667 0.00110537748675461
100.833333333333 0.000903982199398253
102.85 0.000739282234379666
104.866666666667 0.000604590299605154
106.883333333333 0.0004944385030884
108.9 0.00040435558827668
110.916666666667 0.000330685091048741
112.933333333333 0.000270436782765705
114.95 0.000221165246724655
116.966666666667 0.000180870604242667
118.983333333333 0.000147917337679782
121 0.000120967906461031
};
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.1
121 -0.1
};
\addplot [semithick, brown1611946, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.1
121 0.1
};
\end{groupplot}

\end{tikzpicture}

